The Focked-up ZX Calculus: Picturing Continuous-Variable Quantum Computation

While the ZX and ZW calculi have been effective as graphical reasoning tools for finite-dimensional quantum computation, the possibilities for continuous-variable quantum computation (CVQC) in infinite-dimensional Hilbert space are only beginning to be explored. In this work, we formulate a graphical language for CVQC. Each diagram is an undirected graph made of two types of spiders: the Z spider from the ZX calculus defined on the reals, and the newly introduced Fock spider defined on the natural numbers. The Z and X spiders represent functions in position and momentum space respectively, while the Fock spider represents functions in the discrete Fock basis. In addition to the Fourier transform between Z and X, and the Hermite transform between Z and Fock, we present exciting new graphical rules capturing heftier CVQC interactions. We ensure this calculus is complete for all of Gaussian CVQC interpreted in infinite-dimensional Hilbert space, by translating the completeness in affine Lagrangian relations by Booth, Carette, and Comfort. Applying our calculus for quantum error correction, we derive graphical representations of the Gottesman-Kitaev-Preskill (GKP) code encoder, syndrome measurement, and magic state distillation of Hadamard eigenstates. Finally, we elucidate Gaussian boson sampling by providing a fully graphical proof that its circuit samples submatrix hafnians.

==> figures/T-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style={rn_phase}] (4) at (0, 0) {$e^{\minu i \pi \hspace{-0.1em}\left(\hspace{-0.2em}a\hat{p} \plus b\hat{p}^{\hspace{-0.1em} 2}\hspace{-0.1em}\right)}\hspace{-0.2em}$};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (1.45, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1.45, 0.25) {$\vdots$};
		\node [style=none] (9) at (-1.875, 0) {\footnotesize $m$};
		\node [style=none] (10) at (1.8, 0) {\footnotesize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=135, out=0] (2.center) to (4);
		\draw [style=none, in=180, out=45] (4) to (5.center);
		\draw [style=none, in=-135, out=0] (3.center) to (4);
		\draw [style=none, in=180, out=-45] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/T-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.45, 0.25) {$\vdots$};
		\node [style=none] (1) at (-1.45, 0.25) {$\vdots$};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style={gn_phase}] (4) at (0, 0) {$e^{i \pi \hspace{-0.1em}\left(\hspace{-0.2em}a\hat{x} \plus b\hat{x}^{\hspace{-0.1em} 2}\hspace{-0.1em}\right)}\hspace{-0.2em}$};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (-1.875, 0) {\footnotesize $m$};
		\node [style=none] (8) at (1.8, 0) {\footnotesize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=135, out=0] (2.center) to (4);
		\draw [style=none, in=180, out=45] (4) to (5.center);
		\draw [style=none, in=-135, out=0] (3.center) to (4);
		\draw [style=none, in=180, out=-45] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annihilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style={fn_phase}] (2) at (1.25, 1) {$\delta_1$};
		\node [style=none] (3) at (2, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-60, out=180, looseness=0.25] (3.center) to (0);
		\draw [in=-165, out=60, looseness=0.75] (0) to (2);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beam-splitter-fock.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (14) at (2.125, -0.8) {};
		\node [style=rmerge] (15) at (2.125, 1.05) {};
		\node [style=none] (16) at (-2.75, 1.05) {};
		\node [style=none] (17) at (3.125, 1.05) {};
		\node [style=none] (18) at (-2.75, -0.8) {};
		\node [style=none] (19) at (3.125, -0.8) {};
		\node [style=lsplit] (20) at (-1.75, 1.05) {};
		\node [style=lsplit] (21) at (-1.75, -0.8) {};
		\node [style=rmerge] (22) at (2.125, 1.05) {};
		\node [style=rmerge] (23) at (2.125, -0.8) {};
		\node [style={fn_phase}] (24) at (0.125, 1.5) {\tiny$\hspace{5em}$};
		\node [style={fn_phase}] (25) at (0.125, -1.25) {\tiny$\hspace{5.8em}$};
		\node [style={fn_phase}] (26) at (-0.2, -0.425) {\tiny$\hspace{2.6em}$};
		\node [style={fn_phase}] (27) at (-0.125, 0.675) {\tiny$\hspace{2.3em}$};
		\node [style=none] (28) at (1.25, 0.675) {};
		\node [style=none] (29) at (1.25, -0.425) {};
		\node [style=none] (30) at (0.15, 1.5) {\tiny $(\hspace{-0.1em} e^{ i\phi}\textsf{cos}\theta \hspace{-0.1em} )^{\hspace{-0.2em} \hat{n}}$};
		\node [style=none] (31) at (-0.1, 0.675) {\tiny $\textsf{sin}^{\hat{n}}\!\theta$};
		\node [style=none] (32) at (-0.2, -0.425) {\tiny $\minu \textsf{sin}^{\hat{n}}\!\theta$};
		\node [style=none] (34) at (0.15, -1.25) {\tiny $(\hspace{-0.1em}\minu e^{\minu i\phi}\textsf{cos}\theta \hspace{-0.1em} )^{\hspace{-0.2em} \hat{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60, looseness=0.25] (21) to (26);
		\draw [in=-180, out=-60, looseness=0.25] (20) to (27);
		\draw (18.center) to (21);
		\draw [in=-180, out=-60, looseness=0.25] (21) to (25);
		\draw [in=-120, out=0, looseness=0.25] (25) to (23);
		\draw (19.center) to (23);
		\draw (17.center) to (22);
		\draw [in=0, out=120, looseness=0.25] (22) to (24);
		\draw [in=60, out=-180, looseness=0.25] (24) to (20);
		\draw (20) to (16.center);
		\draw [in=0, out=-120, looseness=0.50] (15) to (28.center);
		\draw [in=0, out=120, looseness=0.25] (14) to (29.center);
		\draw [in=-180, out=0, looseness=0.75] (26) to (28.center);
		\draw [in=0, out=-180, looseness=0.75] (29.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beam-splitter-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.25) {};
		\node [style=none] (1) at (4.5, 2.25) {};
		\node [style=none] (2) at (-3, -2.25) {};
		\node [style=none] (3) at (4.5, -2.25) {};
		\node [style=gn] (4) at (-1.75, 2.25) {};
		\node [style=gn] (5) at (-1.75, -2.25) {};
		\node [style=rn] (6) at (3.25, 2.25) {};
		\node [style=rn] (7) at (3.25, -2.25) {};
		\node [style=rmat] (8) at (1, 2.25) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=rmat] (9) at (0.75, -2.25) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=rmat] (10) at (0, -0.75) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=rmat] (11) at (0.25, 0.75) {\tiny $\minu \frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw [in=-180, out=60, looseness=1.25] (5) to (10);
		\draw [in=-135, out=0, looseness=0.75] (10) to (6);
		\draw [in=-180, out=-60, looseness=1.25] (4) to (11);
		\draw [in=135, out=0, looseness=0.75] (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beam-splitters.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (49) at (4.375, -0.8) {};
		\node [style=gn] (50) at (4.375, 0.8) {};
		\node [style=none] (51) at (0, 0.125) {$=$};
		\node [style=none] (52) at (0.75, 0.8) {};
		\node [style=none] (53) at (5.125, 0.8) {};
		\node [style=none] (54) at (0.75, -0.8) {};
		\node [style=none] (55) at (5.125, -0.8) {};
		\node [style=gn] (56) at (1.5, 0.8) {};
		\node [style=gn] (57) at (1.5, -0.8) {};
		\node [style=rn] (58) at (4.375, 0.8) {};
		\node [style=rn] (59) at (4.375, -0.8) {};
		\node [style=rmat] (60) at (2.625, 1.25) {\tiny $\textsf{cos}\theta$};
		\node [style=rmat] (61) at (2.625, -1.25) {\tiny $\textsf{cos}\theta$};
		\node [style=rmat] (62) at (2.55, -0.425) {\tiny $\minu \textsf{sin}\theta$};
		\node [style=rmat] (63) at (2.625, 0.425) {\tiny $\textsf{sin}\theta$};
		\node [style=none] (64) at (3.75, 0.425) {};
		\node [style=none] (65) at (3.75, -0.425) {};
		\node [style=rmerge] (66) at (-1.5, -0.8) {};
		\node [style=rmerge] (67) at (-1.5, 0.8) {};
		\node [style=none] (68) at (-5.125, 0.8) {};
		\node [style=none] (69) at (-0.75, 0.8) {};
		\node [style=none] (70) at (-5.125, -0.8) {};
		\node [style=none] (71) at (-0.75, -0.8) {};
		\node [style=lsplit] (72) at (-4.375, 0.8) {};
		\node [style=lsplit] (73) at (-4.375, -0.8) {};
		\node [style=rmerge] (74) at (-1.5, 0.8) {};
		\node [style=rmerge] (75) at (-1.5, -0.8) {};
		\node [style={fn_phase}] (76) at (-3.25, 1.25) {\tiny$\hspace{2.3em}$};
		\node [style={fn_phase}] (77) at (-3.25, -1.25) {\tiny$\hspace{2.3em}$};
		\node [style={fn_phase}] (78) at (-3.325, -0.425) {\tiny$\hspace{2.6em}$};
		\node [style={fn_phase}] (79) at (-3.25, 0.425) {\tiny$\hspace{2.3em}$};
		\node [style=none] (80) at (-2.125, 0.425) {};
		\node [style=none] (81) at (-2.125, -0.425) {};
		\node [style=none] (82) at (-3.225, 1.25) {\tiny $\textsf{cos}^{\hat{n}}\!\theta$};
		\node [style=none] (83) at (-3.225, 0.425) {\tiny $\textsf{sin}^{\hat{n}}\!\theta$};
		\node [style=none] (84) at (-3.325, -0.425) {\tiny $\minu \textsf{sin}^{\hat{n}}\!\theta$};
		\node [style=none] (85) at (-3.225, -1.25) {\tiny $\textsf{cos}^{\hat{n}}\!\theta$};
		\node [style=none] (87) at (6.25, 0) {};
		\node [style=none] (88) at (-6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60, looseness=0.75] (57) to (62);
		\draw [in=-180, out=-60, looseness=0.75] (56) to (63);
		\draw (54.center) to (57);
		\draw [in=-180, out=-60, looseness=0.75] (57) to (61);
		\draw [in=-120, out=0, looseness=0.75] (61) to (59);
		\draw (55.center) to (59);
		\draw (53.center) to (58);
		\draw [in=0, out=120, looseness=0.75] (58) to (60);
		\draw [in=60, out=-180, looseness=0.75] (60) to (56);
		\draw (56) to (52.center);
		\draw [in=0, out=-120] (50) to (64.center);
		\draw [in=0, out=120] (49) to (65.center);
		\draw [in=-180, out=0, looseness=0.75] (62) to (64.center);
		\draw [in=0, out=-180, looseness=0.75] (65.center) to (63);
		\draw [in=180, out=60, looseness=0.75] (73) to (78);
		\draw [in=-180, out=-60, looseness=0.75] (72) to (79);
		\draw (70.center) to (73);
		\draw [in=-180, out=-60, looseness=0.75] (73) to (77);
		\draw [in=-120, out=0, looseness=0.50] (77) to (75);
		\draw (71.center) to (75);
		\draw (69.center) to (74);
		\draw [in=0, out=120, looseness=0.50] (74) to (76);
		\draw [in=60, out=-180, looseness=0.75] (76) to (72);
		\draw (72) to (68.center);
		\draw [in=0, out=-120] (67) to (80.center);
		\draw [in=0, out=120] (66) to (81.center);
		\draw [in=-180, out=0, looseness=0.75] (78) to (80.center);
		\draw [in=0, out=-180, looseness=0.75] (81.center) to (79);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.075, 0) {};
		\node [style=none] (1) at (-2.7, 0.65) {};
		\node [style=none] (2) at (-2.7, -0.65) {};
		\node [style=rn] (4) at (-1.325, 0) {};
		\node [style=none] (5) at (-0.7, 0.65) {};
		\node [style=none] (6) at (-0.7, -0.65) {};
		\node [style=rn] (7) at (1.25, 0.625) {};
		\node [style=none] (8) at (0.75, 0.625) {};
		\node [style=none] (9) at (0.75, -0.625) {};
		\node [style=gn] (10) at (2.25, 0.625) {};
		\node [style=none] (11) at (2.75, 0.625) {};
		\node [style=none] (12) at (2.75, -0.625) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=gn] (14) at (2.25, -0.625) {};
		\node [style=rn] (15) at (1.25, -0.625) {};
		\node [style=none] (17) at (-0.825, 0) {$\rvdots$};
		\node [style=none] (19) at (-2.575, 0) {$\rvdots$};
		\node [style=none] (21) at (2.325, 0) {$\rvdots$};
		\node [style=none] (22) at (1.175, 0) {$\rvdots$};
		\node [style=none] (23) at (3.85, 0) {};
		\node [style=none] (25) at (-3.825, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=0, out=120, looseness=1.25] (0) to (1.center);
		\draw [style=none, in=0, out=-120, looseness=1.25] (0) to (2.center);
		\draw [style=none, in=180, out=60, looseness=1.25] (4) to (5.center);
		\draw [style=none, in=180, out=-60, looseness=1.25] (4) to (6.center);
		\draw (4) to (0);
		\draw [style=none] (7) to (8.center);
		\draw [style=none] (10) to (11.center);
		\draw [bend right] (10) to (7);
		\draw (15) to (9.center);
		\draw (12.center) to (14);
		\draw (14) to (7);
		\draw (10) to (15);
		\draw [bend left=330] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boson-sampling-steps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (-11, 0.25) {};
		\node [style=lsplit] (1) at (-10.25, -0.25) {};
		\node [style=none] (2) at (-12.25, 1.625) {$\underline{\mathcal{A}}$};
		\node [style=none] (3) at (-12, 0.25) {};
		\node [style=none] (4) at (-9.5, 1) {};
		\node [style=none] (5) at (-9.5, 0) {};
		\node [style=none] (6) at (-9.5, -1) {};
		\node [style=none] (7) at (-8.75, 0) {$=$};
		\node [style=lsplit] (8) at (-7, 0.25) {};
		\node [style=none] (10) at (-8, 0.25) {};
		\node [style=none] (11) at (-6.25, 1) {};
		\node [style=none] (12) at (-6.25, 0) {};
		\node [style=none] (13) at (-6.25, -1) {};
		\node [style=rmerge] (14) at (-2.5, 0) {};
		\node [style=lsplit] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-3.5, 1.625) {$\underline{\mathcal{B}}$};
		\node [style=none] (17) at (-3.25, 0.625) {};
		\node [style=none] (18) at (-3.25, -0.625) {};
		\node [style=none] (19) at (-0.75, 0.625) {};
		\node [style=none] (20) at (-0.75, -0.625) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (24) at (0.75, 0.625) {};
		\node [style=none] (25) at (0.75, -0.625) {};
		\node [style=none] (26) at (3.25, 0.625) {};
		\node [style=none] (27) at (3.25, -0.625) {};
		\node [style=lsplit] (28) at (1.375, 0.625) {};
		\node [style=lsplit] (29) at (1.375, -0.625) {};
		\node [style=rmerge] (30) at (2.625, 0.625) {};
		\node [style=rmerge] (31) at (2.625, -0.625) {};
		\node [style={fn_phase}] (32) at (6.5, 0) {$a^{\hat{n}}$};
		\node [style=lsplit] (33) at (7.75, 0) {};
		\node [style=none] (34) at (5.25, 1.625) {$\underline{\mathcal{C}}$};
		\node [style=none] (35) at (5.5, 0) {};
		\node [style=none] (37) at (8.5, 0.5) {};
		\node [style=none] (38) at (8.5, -0.5) {};
		\node [style=none] (39) at (9.25, 0) {$=$};
		\node [style=lsplit] (41) at (11, 0) {};
		\node [style=none] (42) at (10, 0) {};
		\node [style=none] (45) at (13.25, 0.5) {};
		\node [style=none] (46) at (13.25, -0.5) {};
		\node [style={fn_phase}] (47) at (12.25, 0.5) {$a^{\hat{n}}$};
		\node [style={fn_phase}] (48) at (12.25, -0.5) {$a^{\hat{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=180, out=60, looseness=0.50] (0) to (4.center);
		\draw [in=-180, out=-60] (0) to (1);
		\draw [in=-180, out=-60, looseness=0.75] (1) to (6.center);
		\draw [in=15, out=-180] (5.center) to (1);
		\draw (10.center) to (8);
		\draw [in=180, out=60, looseness=0.75] (8) to (11.center);
		\draw [in=-30, out=-180] (12.center) to (8);
		\draw [in=180, out=-60, looseness=0.50] (8) to (13.center);
		\draw [in=135, out=0, looseness=0.50] (17.center) to (14);
		\draw [in=0, out=-135, looseness=0.50] (14) to (18.center);
		\draw (14) to (15);
		\draw [in=165, out=-45, looseness=0.50] (15) to (20.center);
		\draw [in=45, out=180, looseness=0.50] (19.center) to (15);
		\draw (24.center) to (28);
		\draw [bend left=60, looseness=0.25] (28) to (30);
		\draw (30) to (26.center);
		\draw (27.center) to (31);
		\draw [bend left=60, looseness=0.25] (31) to (29);
		\draw (29) to (25.center);
		\draw [in=-120, out=60, looseness=0.50] (29) to (30);
		\draw [in=-60, out=120, looseness=0.50] (31) to (28);
		\draw (35.center) to (32);
		\draw (32) to (33);
		\draw [in=-180, out=-60, looseness=0.75] (33) to (38.center);
		\draw [in=60, out=-180, looseness=0.75] (37.center) to (33);
		\draw (42.center) to (41);
		\draw [in=195, out=60, looseness=0.75] (41) to (47);
		\draw (47) to (45.center);
		\draw (46.center) to (48);
		\draw [in=-60, out=165, looseness=0.75] (48) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$\defeq$};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=gn] (11) at (2.25, 0) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=0, out=90] (7.center) to (8.center);
		\draw [style=none, in=0, out=-90] (7.center) to (9.center);
		\draw [style=none, in=0, out=105] (11) to (12.center);
		\draw [style=none, in=0, out=-105] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/complete-graph-notation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {\footnotesize $s$};
		\node [style=none] (1) at (1.575, 0) {$\rvdots$};
		\node [style=rmerge] (2) at (1.325, 0.875) {};
		\node [style=rmerge] (3) at (1.325, -0.875) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-0.125, 0) {$A$};
		\node [style=none] (9) at (0.25, -0.75) {$\rotatebox{30}{...}$};
		\node [style=none] (10) at (0.25, 0.75) {$\rotatebox{-30}{...}$};
		\node [style=none] (11) at (2.25, 0.875) {};
		\node [style=none] (12) at (2.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-45, looseness=0.50] (5.center) to (3);
		\draw [in=-75, out=-120, looseness=0.75] (3) to (4.center);
		\draw [in=-120, out=45, looseness=0.50] (7.center) to (2);
		\draw [in=60, out=120, looseness=0.75] (2) to (6.center);
		\draw (3) to (12.center);
		\draw (2) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/complete-graph-outer-product-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {\footnotesize $s$};
		\node [style=none] (1) at (-2.925, 0) {$\rvdots$};
		\node [style=rmerge] (2) at (-3.175, 0.875) {};
		\node [style=rmerge] (3) at (-3.175, -0.875) {};
		\node [style={fn_phase}] (4) at (-2.25, 0.875) {$b_1$};
		\node [style={fn_phase}] (5) at (-2.25, -0.875) {$b_s$};
		\node [style=none] (6) at (-5, -0.5) {};
		\node [style=none] (7) at (-4, -0.5) {};
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=none] (9) at (-4, 0.5) {};
		\node [style=none] (10) at (-4.5, 0) {$a J_s$};
		\node [style=none] (11) at (-4.25, -0.75) {$\rotatebox{30}{...}$};
		\node [style=none] (12) at (-4.25, 0.75) {$\rotatebox{-30}{...}$};
		\node [style=none] (13) at (-1.5, 0.875) {};
		\node [style=none] (14) at (-1.5, -0.875) {};
		\node [style=none] (15) at (19.25, 0) {\footnotesize $s$};
		\node [style=none] (16) at (18.825, 0) {$\rvdots$};
		\node [style=rmerge] (17) at (18.575, 0.875) {};
		\node [style=rmerge] (18) at (18.575, -0.875) {};
		\node [style=none] (19) at (16.5, -0.5) {};
		\node [style=none] (20) at (17.75, -0.5) {};
		\node [style=none] (21) at (16.5, 0.5) {};
		\node [style=none] (22) at (17.75, 0.5) {};
		\node [style=none] (23) at (17.125, 0) {$a B B^T$};
		\node [style=none] (24) at (17.5, -0.75) {$\rotatebox{30}{...}$};
		\node [style=none] (25) at (17.5, 0.75) {$\rotatebox{-30}{...}$};
		\node [style=none] (26) at (19.5, 0.875) {};
		\node [style=none] (27) at (19.5, -0.875) {};
		\node [style=none] (28) at (15.25, 0) {$=$};
		\node [style=none] (29) at (-0.5, 0) {$=$};
		\node [style=none] (30) at (4.575, 0) {$\rvdots$};
		\node [style=rmerge] (31) at (4.325, 0.875) {};
		\node [style=rmerge] (32) at (4.325, -0.875) {};
		\node [style=none] (33) at (1.825, 0.275) {$\vdots$};
		\node [style={fn_phase}] (36) at (3.075, 0.75) {$a^{\hat{n}}$};
		\node [style={fn_phase}] (37) at (3.075, -0.75) {$a^{\hat{n}}$};
		\node [style={fn_phase}] (38) at (0.825, 0) {$a^{\hat{n}}$};
		\node [style=none] (39) at (6.075, 0.875) {};
		\node [style=none] (40) at (6.075, -0.875) {};
		\node [style=none] (41) at (5.075, 0) {\footnotesize $s$};
		\node [style={fn_phase}] (42) at (5.325, 0.875) {$b_1$};
		\node [style={fn_phase}] (43) at (5.325, -0.875) {$b_s$};
		\node [style=none] (44) at (7.075, 0) {$=$};
		\node [style=none] (45) at (13.4, 0) {$\rvdots$};
		\node [style=rmerge] (46) at (13.15, 0.875) {};
		\node [style=rmerge] (47) at (13.15, -0.875) {};
		\node [style=none] (48) at (10.4, 0.275) {$\vdots$};
		\node [style={fn_phase}] (49) at (11.65, 0.75) {$\hspace{-0.1em}(ab_1b_1)^{\hat{n}}\hspace{-0.1em}$};
		\node [style={fn_phase}] (50) at (11.65, -0.75) {$\hspace{-0.1em}(a b_s b_s)^{\hat{n}}\hspace{-0.1em}$};
		\node [style={fn_phase}] (51) at (9.15, 0) {$\hspace{-0.1em}(ab_1b_s)^{\hat{n}}\hspace{-0.1em}$};
		\node [style=none] (52) at (14.15, 0.875) {};
		\node [style=none] (53) at (14.15, -0.875) {};
		\node [style=none] (54) at (13.9, 0) {\footnotesize $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (3) to (5);
		\draw [in=120, out=-45, looseness=0.50] (7.center) to (3);
		\draw [in=-75, out=-120, looseness=0.75] (3) to (6.center);
		\draw [in=-120, out=45, looseness=0.50] (9.center) to (2);
		\draw [in=60, out=120, looseness=0.75] (2) to (8.center);
		\draw (4) to (13.center);
		\draw (5) to (14.center);
		\draw [in=120, out=-45, looseness=0.50] (20.center) to (18);
		\draw [in=-75, out=-120, looseness=0.75] (18) to (19.center);
		\draw [in=-120, out=45, looseness=0.50] (22.center) to (17);
		\draw [in=60, out=120, looseness=0.75] (17) to (21.center);
		\draw (18) to (27.center);
		\draw (17) to (26.center);
		\draw [bend left=45] (37) to (32);
		\draw [bend right] (37) to (32);
		\draw [bend right=45] (36) to (31);
		\draw [bend left] (36) to (31);
		\draw [in=135, out=90, looseness=1.25] (38) to (31);
		\draw [in=-135, out=-90, looseness=1.25] (38) to (32);
		\draw (31) to (39.center);
		\draw (32) to (40.center);
		\draw [bend left=45] (50) to (47);
		\draw [bend right] (50) to (47);
		\draw [bend right=45] (49) to (46);
		\draw [bend left] (49) to (46);
		\draw [in=135, out=90, looseness=1.25] (51) to (46);
		\draw [in=-135, out=-90, looseness=1.25] (51) to (47);
		\draw (46) to (52.center);
		\draw (47) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/complete-graph-outer-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {\footnotesize $s$};
		\node [style=none] (1) at (-2.925, 0) {$\rvdots$};
		\node [style=rmerge] (2) at (-3.175, 0.875) {};
		\node [style=rmerge] (3) at (-3.175, -0.875) {};
		\node [style={fn_phase}] (6) at (-2.25, 0.875) {$b_1$};
		\node [style={fn_phase}] (7) at (-2.25, -0.875) {$b_s$};
		\node [style=none] (9) at (-5, -0.5) {};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=none] (11) at (-5, 0.5) {};
		\node [style=none] (12) at (-4, 0.5) {};
		\node [style=none] (13) at (-4.5, 0) {$a J_s$};
		\node [style=none] (14) at (-4.25, -0.75) {$\rotatebox{30}{...}$};
		\node [style=none] (15) at (-4.25, 0.75) {$\rotatebox{-30}{...}$};
		\node [style=none] (16) at (-1.5, 0.875) {};
		\node [style=none] (17) at (-1.5, -0.875) {};
		\node [style=none] (18) at (4.25, 0) {\footnotesize $s$};
		\node [style=none] (19) at (3.825, 0) {$\rvdots$};
		\node [style=rmerge] (20) at (3.575, 0.875) {};
		\node [style=rmerge] (21) at (3.575, -0.875) {};
		\node [style=none] (24) at (1.5, -0.5) {};
		\node [style=none] (25) at (2.75, -0.5) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (2.75, 0.5) {};
		\node [style=none] (28) at (2.125, 0) {$a B B^T$};
		\node [style=none] (29) at (2.5, -0.75) {$\rotatebox{30}{...}$};
		\node [style=none] (30) at (2.5, 0.75) {$\rotatebox{-30}{...}$};
		\node [style=none] (31) at (4.5, 0.875) {};
		\node [style=none] (32) at (4.5, -0.875) {};
		\node [style=none] (33) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (3) to (7);
		\draw [in=120, out=-45, looseness=0.50] (10.center) to (3);
		\draw [in=-75, out=-120, looseness=0.75] (3) to (9.center);
		\draw [in=-120, out=45, looseness=0.50] (12.center) to (2);
		\draw [in=60, out=120, looseness=0.75] (2) to (11.center);
		\draw (6) to (16.center);
		\draw (7) to (17.center);
		\draw [in=120, out=-45, looseness=0.50] (25.center) to (21);
		\draw [in=-75, out=-120, looseness=0.75] (21) to (24.center);
		\draw [in=-120, out=45, looseness=0.50] (27.center) to (20);
		\draw [in=60, out=120, looseness=0.75] (20) to (26.center);
		\draw (21) to (32.center);
		\draw (20) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/complete-graph-with-loops-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (-3.5, 0) {};
		\node [style={fn_phase}] (1) at (-5, 0) {$\hspace{-0.05em}\frac{a^{\hat{n}}}{2^{\hat{n}}} \hspace{-0.1em}$};
		\node [style=lsplit] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1.25, 0) {$\rvdots$};
		\node [style=none] (6) at (7, 0) {$=$};
		\node [style=rmerge] (7) at (18, 0.75) {};
		\node [style=none] (8) at (15.5, 0) {};
		\node [style=none] (12) at (18, 0) {$\rvdots$};
		\node [style=lsplit] (13) at (16.5, 0.5) {};
		\node [style=lsplit] (14) at (16.5, -0.5) {};
		\node [style=rmerge] (15) at (18, -0.75) {};
		\node [style=none] (31) at (17, 0.5) {$\rvdots$};
		\node [style=none] (32) at (17, -0.5) {$\rvdots$};
		\node [style=none] (36) at (21.75, 0) {$=$};
		\node [style=rmerge] (37) at (-1.75, -4.25) {};
		\node [style=none] (41) at (-1.75, -5) {$\rvdots$};
		\node [style=rmerge] (43) at (-1.75, -5.75) {};
		\node [style=rmerge] (53) at (-3.25, -6.875) {};
		\node [style=rmerge] (54) at (-3.25, -5.575) {};
		\node [style=rmerge] (55) at (-3.25, -3.2) {};
		\node [style=rmerge] (56) at (-3.25, -4.5) {};
		\node [style=none] (92) at (-5.25, -5) {};
		\node [style=none] (93) at (-3.375, -5.875) {};
		\node [style=none] (94) at (-3.375, -3.5) {};
		\node [style=none] (95) at (-3.375, -6.625) {};
		\node [style=none] (96) at (-3.375, -4.25) {};
		\node [style=none] (97) at (-3.875, -3.125) {$\rvdots$};
		\node [style=none] (98) at (-3.875, -6.975) {$\rvdots$};
		\node [style=none] (99) at (-3, -6.225) {$\rvdots$};
		\node [style=none] (100) at (-3, -3.875) {$\rvdots$};
		\node [style=none] (101) at (-3.95, -5) {$...$};
		\node [style=none] (102) at (-4.875, -5) {$...$};
		\node [style=none] (103) at (2, -5) {$=$};
		\node [style=none] (107) at (6, -5) {$\rvdots$};
		\node [style=rmerge] (110) at (6, -4.125) {};
		\node [style=rmerge] (112) at (6, -5.875) {};
		\node [style=none] (113) at (3, -5) {};
		\node [style=none] (120) at (4.5, -4.725) {$\vdots$};
		\node [style=rmerge] (121) at (9.5, 0) {};
		\node [style=none] (122) at (8, 0) {};
		\node [style=lsplit] (123) at (10.75, 0) {};
		\node [style=none] (126) at (13.25, 0) {$\rvdots$};
		\node [style=none] (127) at (14.5, 0) {$=$};
		\node [style={fn_phase}] (128) at (12.25, 0.75) {$\hspace{-0.1em}\left(\frac{a}{2}\right)^{\hspace{-0.3em} \frac{\hat{n}}{2}} \hspace{-0.2em}$};
		\node [style=none] (129) at (13.5, 0.75) {};
		\node [style=none] (130) at (13.5, -0.75) {};
		\node [style={fn_phase}] (131) at (12.25, -0.75) {$\hspace{-0.1em}\left(\frac{a}{2}\right)^{\hspace{-0.3em} \frac{\hat{n}}{2}} \hspace{-0.2em}$};
		\node [style=none] (132) at (20.5, 0) {$\rvdots$};
		\node [style={fn_phase}] (133) at (19.5, 0.75) {$\hspace{-0.1em}\left(\frac{a}{2}\right)^{\hspace{-0.3em} \frac{\hat{n}}{2}} \hspace{-0.2em}$};
		\node [style=none] (134) at (20.75, 0.75) {};
		\node [style=none] (135) at (20.75, -0.75) {};
		\node [style={fn_phase}] (136) at (19.5, -0.75) {$\hspace{-0.1em}\left(\frac{a}{2}\right)^{\hspace{-0.3em} \frac{\hat{n}}{2}} \hspace{-0.2em}$};
		\node [style=none] (137) at (0.75, -5) {$\rvdots$};
		\node [style={fn_phase}] (138) at (-0.25, -4.25) {$\hspace{-0.1em}\left(\frac{a}{2}\right)^{\hspace{-0.3em} \frac{\hat{n}}{2}} \hspace{-0.2em}$};
		\node [style=none] (139) at (1, -4.25) {};
		\node [style=none] (140) at (1, -5.75) {};
		\node [style={fn_phase}] (141) at (-0.25, -5.75) {$\hspace{-0.1em}\left(\frac{a}{2}\right)^{\hspace{-0.3em} \frac{\hat{n}}{2}} \hspace{-0.2em}$};
		\node [style=none] (142) at (8.5, -5) {$\rvdots$};
		\node [style={fn_phase}] (143) at (7.5, -4.125) {$\hspace{-0.1em}\left(\frac{a}{2}\right)^{\hspace{-0.3em} \frac{\hat{n}}{2}} \hspace{-0.2em}$};
		\node [style=none] (144) at (8.75, -4.125) {};
		\node [style=none] (145) at (8.75, -5.875) {};
		\node [style={fn_phase}] (146) at (7.5, -5.875) {$\hspace{-0.1em}\left(\frac{a}{2}\right)^{\hspace{-0.3em} \frac{\hat{n}}{2}} \hspace{-0.2em}$};
		\node [style=none] (147) at (9.75, -5) {$=$};
		\node [style={fn_phase}] (159) at (11.25, -5) {$\hspace{-0.05em}\frac{a^{\hat{n}}}{2^{\hat{n}}} \hspace{-0.1em}$};
		\node [style=none] (166) at (3.75, -5) {};
		\node [style=none] (167) at (16, -5) {$\rvdots$};
		\node [style=rmerge] (168) at (15.75, -4) {};
		\node [style=rmerge] (169) at (15.75, -6) {};
		\node [style=none] (171) at (13.25, -4.725) {$\vdots$};
		\node [style=none] (174) at (16.75, -4) {};
		\node [style=none] (175) at (16.75, -6) {};
		\node [style=none] (177) at (17.675, -5) {$=$};
		\node [style={fn_phase}] (179) at (14.5, -4.25) {$\hspace{-0.05em}\frac{a^{\hat{n}}}{2^{\hat{n}}} \hspace{-0.1em}$};
		\node [style={fn_phase}] (180) at (14.5, -5.75) {$\hspace{-0.05em}\frac{a^{\hat{n}}}{2^{\hat{n}}} \hspace{-0.1em}$};
		\node [style={fn_phase}] (181) at (12.25, -5) {$\hspace{-0.05em}\frac{a^{\hat{n}}}{2^{\hat{n}}} \hspace{-0.1em}$};
		\node [style=none] (183) at (22.75, -5) {$\rvdots$};
		\node [style=rmerge] (184) at (22.5, -4.125) {};
		\node [style=rmerge] (185) at (22.5, -5.875) {};
		\node [style=none] (186) at (20, -4.725) {$\vdots$};
		\node [style=none] (187) at (23.5, -4.125) {};
		\node [style=none] (188) at (23.5, -5.875) {};
		\node [style={fn_phase}] (190) at (21.25, -4.25) {$\hspace{-0.05em}\frac{a^{\hat{n}}}{2^{\hat{n}}} \hspace{-0.1em}$};
		\node [style={fn_phase}] (191) at (21.25, -5.75) {$\hspace{-0.05em}\frac{a^{\hat{n}}}{2^{\hat{n}}} \hspace{-0.1em}$};
		\node [style={fn_phase}] (192) at (19, -5) {$a^{\hat{n}}$};
		\node [style=rmerge] (193) at (2.5, 0) {};
		\node [style=none] (194) at (1, 0) {};
		\node [style=lsplit] (195) at (4.75, 0) {};
		\node [style=none] (196) at (6, 0.75) {};
		\node [style=none] (197) at (6, -0.75) {};
		\node [style=none] (198) at (5.75, 0) {$\rvdots$};
		\node [style={fn_phase}] (199) at (3.625, 0) {$\hspace{-0.1em}\left(\frac{a}{2}\right)^{\hspace{-0.3em} \frac{\hat{n}}{2}} \hspace{-0.2em}$};
		\node [style=none] (200) at (0, 0) {$=$};
		\node [style=none] (201) at (-5, -10.75) {$=$};
		\node [style=none] (202) at (0.075, -10.75) {$\rvdots$};
		\node [style=rmerge] (203) at (-0.175, -9.875) {};
		\node [style=rmerge] (204) at (-0.175, -11.625) {};
		\node [style=none] (205) at (-2.675, -10.475) {$\vdots$};
		\node [style=none] (206) at (2.075, -9.625) {};
		\node [style=none] (207) at (2.075, -11.875) {};
		\node [style={fn_phase}] (208) at (-1.425, -10) {$a^{\hat{n}}$};
		\node [style={fn_phase}] (209) at (-1.425, -11.5) {$a^{\hat{n}}$};
		\node [style={fn_phase}] (210) at (-3.675, -10.75) {$a^{\hat{n}}$};
		\node [style=rmerge] (211) at (1.25, -9.625) {};
		\node [style=rmerge] (212) at (1.25, -11.875) {};
		\node [style={fn_phase}] (213) at (0.25, -9) {$\hspace{-0.1em}\left(\frac{\minu a}{2}\right)^{\!\hat{n}} \hspace{-0.1em}$};
		\node [style={fn_phase}] (214) at (0.25, -12.5) {$\hspace{-0.1em}\left(\frac{\minu a}{2}\right)^{\!\hat{n}} \hspace{-0.1em}$};
		\node [style=none] (215) at (3.25, -10.75) {$=$};
		\node [style=none] (216) at (6.575, -10.75) {$\rvdots$};
		\node [style=rmerge] (217) at (6.325, -9.875) {};
		\node [style=rmerge] (218) at (6.325, -11.625) {};
		\node [style=none] (220) at (8.575, -9.625) {};
		\node [style=none] (221) at (8.575, -11.875) {};
		\node [style=rmerge] (225) at (7.75, -9.625) {};
		\node [style=rmerge] (226) at (7.75, -11.875) {};
		\node [style={fn_phase}] (227) at (6.75, -9) {$\hspace{-0.1em}\left(\frac{\minu a}{2}\right)^{\!\hat{n}} \hspace{-0.1em}$};
		\node [style={fn_phase}] (228) at (6.75, -12.5) {$\hspace{-0.1em}\left(\frac{\minu a}{2}\right)^{\!\hat{n}} \hspace{-0.1em}$};
		\node [style=none] (229) at (4.5, -11.25) {};
		\node [style=none] (230) at (5.5, -11.25) {};
		\node [style=none] (231) at (4.5, -10.25) {};
		\node [style=none] (232) at (5.5, -10.25) {};
		\node [style=none] (233) at (5, -10.75) {$a J_s$};
		\node [style=none] (235) at (5.25, -11.5) {$\rotatebox{30}{...}$};
		\node [style=none] (236) at (5.25, -10) {$\rotatebox{-30}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=90, looseness=1.25] (1) to (0);
		\draw [in=-120, out=-90, looseness=1.25] (1) to (0);
		\draw (2) to (0);
		\draw [in=180, out=-60, looseness=0.75] (2) to (4.center);
		\draw [in=180, out=60, looseness=0.75] (2) to (3.center);
		\draw [in=-90, out=-180, looseness=1.25] (14) to (8.center);
		\draw [in=-180, out=90, looseness=1.25] (8.center) to (13);
		\draw [in=120, out=60, looseness=0.25] (13) to (7);
		\draw [in=-120, out=-60, looseness=0.25] (14) to (15);
		\draw [in=120, out=-60, looseness=0.25] (13) to (15);
		\draw [in=-120, out=60, looseness=0.25] (14) to (7);
		\draw [in=120, out=0, looseness=0.25] (55) to (37);
		\draw [in=120, out=0, looseness=0.25] (56) to (43);
		\draw [bend left=45, looseness=1.25] (54) to (56);
		\draw [in=120, out=90, looseness=1.25] (92.center) to (55);
		\draw [in=-120, out=-90, looseness=1.25] (92.center) to (53);
		\draw [in=195, out=165, looseness=1.50] (94.center) to (93.center);
		\draw [in=-165, out=165, looseness=1.50] (96.center) to (95.center);
		\draw [in=-120, out=0, looseness=0.50] (54) to (37);
		\draw [in=-120, out=0, looseness=0.25] (53) to (43);
		\draw [in=120, out=90, looseness=1.25] (113.center) to (110);
		\draw [in=-180, out=120, loop] (112) to ();
		\draw [in=-120, out=180, loop] (110) to ();
		\draw [in=120, out=90, looseness=1.25] (122.center) to (121);
		\draw [in=-120, out=-90, looseness=1.25] (122.center) to (121);
		\draw (123) to (121);
		\draw [in=180, out=60, looseness=0.75] (123) to (128);
		\draw [in=180, out=-60, looseness=0.75] (123) to (131);
		\draw (128) to (129.center);
		\draw (131) to (130.center);
		\draw (133) to (134.center);
		\draw (136) to (135.center);
		\draw (7) to (133);
		\draw (15) to (136);
		\draw (138) to (139.center);
		\draw (141) to (140.center);
		\draw (37) to (138);
		\draw (43) to (141);
		\draw (143) to (144.center);
		\draw (146) to (145.center);
		\draw (112) to (146);
		\draw (110) to (143);
		\draw [in=-120, out=-90, looseness=1.25] (113.center) to (112);
		\draw [in=150, out=90, looseness=1.25] (166.center) to (110);
		\draw [in=-150, out=-90, looseness=1.25] (166.center) to (112);
		\draw (169) to (175.center);
		\draw (168) to (174.center);
		\draw [bend left=45] (180) to (169);
		\draw [bend right=15] (180) to (169);
		\draw [bend right=45] (179) to (168);
		\draw [bend left=15] (179) to (168);
		\draw [in=120, out=90, looseness=1.25] (159) to (168);
		\draw [in=-120, out=-90, looseness=1.25] (159) to (169);
		\draw [in=150, out=90, looseness=1.25] (181) to (168);
		\draw [in=-150, out=-90, looseness=1.25] (181) to (169);
		\draw (185) to (188.center);
		\draw (184) to (187.center);
		\draw [bend left=45] (191) to (185);
		\draw [bend right] (191) to (185);
		\draw [bend right=45] (190) to (184);
		\draw [bend left] (190) to (184);
		\draw [in=135, out=90, looseness=1.25] (192) to (184);
		\draw [in=-135, out=-90, looseness=1.25] (192) to (185);
		\draw [in=120, out=90, looseness=1.25] (194.center) to (193);
		\draw [in=-120, out=-90, looseness=1.25] (194.center) to (193);
		\draw (195) to (193);
		\draw [in=180, out=-60, looseness=0.75] (195) to (197.center);
		\draw [in=180, out=60, looseness=0.75] (195) to (196.center);
		\draw [bend left=45] (209) to (204);
		\draw [bend right] (209) to (204);
		\draw [bend right=45] (208) to (203);
		\draw [bend left] (208) to (203);
		\draw [in=135, out=90, looseness=1.25] (210) to (203);
		\draw [in=-135, out=-90, looseness=1.25] (210) to (204);
		\draw [bend left] (214) to (212);
		\draw [bend right] (214) to (212);
		\draw [bend right] (213) to (211);
		\draw [bend left] (213) to (211);
		\draw [in=-120, out=0, looseness=0.25] (203) to (211);
		\draw (211) to (206.center);
		\draw [in=120, out=0, looseness=0.25] (204) to (212);
		\draw (207.center) to (212);
		\draw [bend left] (228) to (226);
		\draw [bend right] (228) to (226);
		\draw [bend right] (227) to (225);
		\draw [bend left] (227) to (225);
		\draw [in=-120, out=0, looseness=0.25] (217) to (225);
		\draw (225) to (220.center);
		\draw [in=120, out=0, looseness=0.25] (218) to (226);
		\draw (221.center) to (226);
		\draw [in=120, out=-45, looseness=0.50] (230.center) to (218);
		\draw [in=-75, out=-120, looseness=0.75] (218) to (229.center);
		\draw [in=-120, out=45, looseness=0.50] (232.center) to (217);
		\draw [in=60, out=120, looseness=0.75] (217) to (231.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/complete-graph-with-loops.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (-4, 0) {};
		\node [style={fn_phase}] (1) at (-5.5, 0) {$\hspace{-0.05em}\frac{a^{\hat{n}}}{2^{\hat{n}}} \hspace{-0.1em}$};
		\node [style=lsplit] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-2, 0) {$\rvdots$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (196) at (-1.75, 0) {\footnotesize $s$};
		\node [style=none] (197) at (4, 0.25) {\footnotesize $s$};
		\node [style=none] (198) at (3.575, 0.25) {$\rvdots$};
		\node [style=rmerge] (199) at (3.325, 1.125) {};
		\node [style=rmerge] (200) at (3.325, -0.625) {};
		\node [style=none] (201) at (5.575, 1.375) {};
		\node [style=none] (202) at (5.575, -0.875) {};
		\node [style=rmerge] (203) at (4.75, 1.375) {};
		\node [style=rmerge] (204) at (4.75, -0.875) {};
		\node [style={fn_phase}] (205) at (3.75, 2) {$\hspace{-0.1em}\left(\frac{\minu a}{2}\right)^{\!\hat{n}} \hspace{-0.1em}$};
		\node [style={fn_phase}] (206) at (3.75, -1.5) {$\hspace{-0.1em}\left(\frac{\minu a}{2}\right)^{\!\hat{n}} \hspace{-0.1em}$};
		\node [style=none] (207) at (1.5, -0.25) {};
		\node [style=none] (208) at (2.5, -0.25) {};
		\node [style=none] (209) at (1.5, 0.75) {};
		\node [style=none] (210) at (2.5, 0.75) {};
		\node [style=none] (211) at (2, 0.25) {$a J_s$};
		\node [style=none] (212) at (2.25, -0.5) {$\rotatebox{30}{...}$};
		\node [style=none] (213) at (2.25, 1) {$\rotatebox{-30}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=90, looseness=1.25] (1) to (0);
		\draw [in=-120, out=-90, looseness=1.25] (1) to (0);
		\draw (2) to (0);
		\draw [in=180, out=-60, looseness=0.75] (2) to (4.center);
		\draw [in=180, out=60, looseness=0.75] (2) to (3.center);
		\draw [bend left] (206) to (204);
		\draw [bend right] (206) to (204);
		\draw [bend right] (205) to (203);
		\draw [bend left] (205) to (203);
		\draw [in=-120, out=0, looseness=0.25] (199) to (203);
		\draw (203) to (201.center);
		\draw [in=120, out=0, looseness=0.25] (200) to (204);
		\draw (202.center) to (204);
		\draw [in=120, out=-45, looseness=0.50] (208.center) to (200);
		\draw [in=-75, out=-120, looseness=0.75] (200) to (207.center);
		\draw [in=-120, out=45, looseness=0.50] (210.center) to (199);
		\draw [in=60, out=120, looseness=0.75] (199) to (209.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-7, 1.25) {};
		\node [style=none] (8) at (-2.5, 1.25) {};
		\node [style=none] (9) at (-7, -1.25) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=gn] (11) at (-6, 1.25) {};
		\node [style=rn] (12) at (-4.5, -1.25) {};
		\node [style=dmat] (13) at (-5.25, 0) {$s$};
		\node [style=none] (14) at (-5.25, 0.25) {};
		\node [style=none] (15) at (-5.25, -0.5) {};
		\node [style={fn_phase}] (16) at (-5.5, -1.25) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (17) at (-3.5, -1.25) {$\minu i^{\hat{n}}$};
		\node [style=none] (18) at (-1, 0) {$=$};
		\node [style=none] (19) at (0.5, 1.25) {};
		\node [style=none] (20) at (3.5, 1.25) {};
		\node [style=none] (21) at (0.5, -1.25) {};
		\node [style=none] (22) at (3.5, -1.25) {};
		\node [style=gn] (23) at (2, 1.25) {};
		\node [style=gn] (24) at (2, -1.25) {};
		\node [style=dmat] (25) at (2, 0.5) {$s$};
		\node [style=none] (27) at (2, -0.25) {};
		\node [style={fn_phase}] (29) at (2, -0.5) {$\minu i^{\hat{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (14.center) to (13);
		\draw (15.center) to (13);
		\draw [in=135, out=-90, looseness=0.75] (15.center) to (12);
		\draw [in=90, out=-45, looseness=0.75] (11) to (14.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (20.center);
		\draw (27.center) to (25);
		\draw (27.center) to (24);
		\draw (25) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (2, 1.25) {};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=gn] (4) at (-0.75, 1.25) {};
		\node [style=rn] (5) at (0.75, -1.25) {};
		\node [style=dmat] (6) at (0, 0) {$s$};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (7.center) to (6);
		\draw (8.center) to (6);
		\draw [in=135, out=-90, looseness=0.75] (8.center) to (5);
		\draw [in=90, out=-45, looseness=0.75] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=gn] (4) at (0, 1) {};
		\node [style=gn] (5) at (0, -1) {};
		\node [style={fn_phase}] (6) at (0, 0) {$\minu i^{\hat{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (6) to (4);
		\draw (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/creation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (0, 0.25) {};
		\node [style=none] (1) at (1.25, 0.25) {};
		\node [style={fn_phase}] (2) at (-1.25, 1.25) {$\delta_1$};
		\node [style=none] (3) at (-2, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0, looseness=0.25] (3.center) to (0);
		\draw [in=-15, out=120, looseness=0.75] (0) to (2);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cross-kerr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.25) {};
		\node [style={fn_phase}] (1) at (-0.25, -0.25) {$\scriptstyle \hspace{-0.2em} \sqrt{\hspace{-0.2em} \hat{n}!} e^{\hspace{-0.2em} \minu i \hspace{-0.1em}  \frac{\kappa}{2} \hspace{-0.1em} \hat{n}^2}\hspace{-0.2em}$};
		\node [style=none] (2) at (4, -0.25) {};
		\node [style=none] (3) at (-2, -2.75) {};
		\node [style={fn_phase}] (4) at (-0.25, -2.75) {$\scriptstyle \hspace{-0.2em} \sqrt{\hspace{-0.2em} \hat{n}!} e^{\hspace{-0.2em} \minu i \hspace{-0.1em}  \frac{\kappa}{2} \hspace{-0.1em} \hat{n}^2}\hspace{-0.2em}$};
		\node [style=none] (5) at (4, -2.75) {};
		\node [style=rmerge] (6) at (1.25, -1.5) {};
		\node [style={fn_phase}] (7) at (2.75, -1.5) {$\scriptstyle \hspace{-0.2em} \frac{e^{\hspace{-0.2em}i \hspace{-0.1em}  \frac{\kappa}{2} \hspace{-0.1em} \hat{n}^2}}{\sqrt{\hspace{-0.1em} \hat{n}!} }\hspace{-0.2em}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0.center);
		\draw (5.center) to (4);
		\draw (4) to (3.center);
		\draw [in=-60, out=120, looseness=0.75] (6) to (1);
		\draw [in=60, out=-120, looseness=0.75] (6) to (4);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (0, 0) {$\defeq$};
		\node [style=gn] (14) at (1.5, 0) {};
		\node [style=none] (15) at (2.75, 0.75) {};
		\node [style=none] (16) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=90] (10.center) to (11.center);
		\draw [style=none, in=180, out=-90] (10.center) to (12.center);
		\draw [style=none, in=180, out=75] (14) to (15.center);
		\draw [style=none, in=180, out=-75] (14) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/displacement-operator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-0.75, 0) {$\bar{\chi_p}$};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style={rn_phase}] (3) at (1.25, 0) {$\chi_x$};
		\node [style=none] (4) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (4.center) to (3);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-2.75, 0) {$e^{i \theta \hat{n}}$};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style={gn_phase}] (4) at (3.25, 0) {$e^{i \pi \hat{x}^2 \textsf{tan}\!\frac{\theta}{2}}$};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style={rn_phase}] (6) at (6.25, 0) {$e^{i \pi \hat{p}^2 \textsf{sin}\theta}$};
		\node [style={gn_phase}] (7) at (9.25, 0) {$e^{i \pi \hat{x}^2 \textsf{tan}\!\frac{\theta}{2}}$};
		\node [style=none] (8) at (11.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw (6) to (4);
		\draw (8.center) to (7);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-1-fact-proof-scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-18, 0.75) {$\delta_1$};
		\node [style={fn_phase}] (1) at (-18, -0.75) {$\frac{1}{\sqrt{n!}}$};
		\node [style=rmerge] (2) at (-16.25, 0) {};
		\node [style=none] (3) at (-14.75, 0) {};
		\node [style=none] (4) at (-13.75, 0) {$=$};
		\node [style={gn_phase}] (5) at (-12, 0.75) {$\hat{x} e^{\minu \frac{\hat{x}^2}{2}}$};
		\node [style={fn_phase}] (6) at (-12, -0.75) {$\frac{1}{\sqrt{n!}}$};
		\node [style=rn] (7) at (-9.25, 0) {};
		\node [style=none] (8) at (-4.5, 0) {};
		\node [style=none] (9) at (-10.25, 0.75) {};
		\node [style=none] (10) at (-10.25, -0.75) {};
		\node [style={gn_phase}] (11) at (-10.5, 0.75) {$e^{\minu \frac{\hat{x}^2}{2}}$};
		\node [style={gn_phase}] (12) at (-10.5, -0.75) {$e^{\minu \frac{\hat{x}^2}{2}}$};
		\node [style=lmat] (13) at (-8, 0) {$\scriptstyle \sqrt{2}$};
		\node [style={fn_phase}] (14) at (-5.25, 0) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (15) at (-6.5, 0) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (16) at (-11, 1.5) {\footnotesize $\pi^{\minu \frac{1}{4}}$};
		\node [style=none] (17) at (-3.5, 0) {$=$};
		\node [style={gn_phase}] (18) at (-0.75, 0.75) {$\hat{x} e^{\minu \frac{\hat{x}^2}{2}}$};
		\node [style={gn_phase}] (19) at (-1.25, -0.75) {$e^{\minu \frac{\hat{x}^2}{2} \plus \sqrt{2}\hat{x} \minu \frac{1}{2}}$};
		\node [style=rn] (20) at (2.25, 0) {};
		\node [style=none] (21) at (7, 0) {};
		\node [style=none] (22) at (1.25, 0.75) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style={gn_phase}] (24) at (1, 0.75) {$e^{\minu \frac{\hat{x}^2}{2}}$};
		\node [style={gn_phase}] (25) at (1, -0.75) {$e^{\minu \frac{\hat{x}^2}{2}}$};
		\node [style=lmat] (26) at (3.5, 0) {$\scriptstyle \sqrt{2}$};
		\node [style={fn_phase}] (27) at (6.25, 0) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (28) at (5, 0) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (29) at (0.25, 1.5) {\footnotesize $\pi^{\minu \frac{1}{2}}$};
		\node [style=none] (30) at (-13.75, -3.25) {$=$};
		\node [style=rn] (33) at (-10, -3.25) {};
		\node [style=none] (34) at (-5.25, -3.25) {};
		\node [style=none] (35) at (-11.5, -2.5) {};
		\node [style=none] (36) at (-11.5, -4) {};
		\node [style={gn_phase}] (37) at (-11.25, -2.5) {$\hat{x} e^{\minu \hat{x}^2}$};
		\node [style={gn_phase}] (38) at (-11.75, -4) {$e^{\minu \hat{x}^2 \plus \sqrt{2}\hat{x} \minu \frac{1}{2}}$};
		\node [style=lmat] (39) at (-8.75, -3.25) {$\scriptstyle \sqrt{2}$};
		\node [style={fn_phase}] (40) at (-6, -3.25) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (41) at (-7.25, -3.25) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (42) at (-9.75, -2.25) {\footnotesize $\pi^{\minu \frac{1}{2}}$};
		\node [style=none] (43) at (-4.25, -3.25) {$=$};
		\node [style=rn] (44) at (0, -3.25) {};
		\node [style=none] (45) at (4.75, -3.25) {};
		\node [style=none] (46) at (-1.5, -2.5) {};
		\node [style=none] (47) at (-1.5, -4) {};
		\node [style={rn_phase}] (48) at (-1.5, -2.5) {$\hat{p} e^{\minu \pi^2 \hat{p}^2}$};
		\node [style={rn_phase}] (49) at (-2, -4) {$e^{\minu \pi^2 \hat{p}^2 \minu i \sqrt{2} \pi \hat{p}}$};
		\node [style=lmat] (50) at (1.25, -3.25) {$\scriptstyle \sqrt{2}$};
		\node [style={fn_phase}] (51) at (4, -3.25) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (52) at (2.75, -3.25) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (53) at (0.75, -2.25) {\footnotesize $\minu i \pi^{\frac{3}{2}}$};
		\node [style=none] (54) at (-13.75, -6.25) {$=$};
		\node [style={rn_phase}] (55) at (-11.25, -6.25) {$\hat{p} e^{\minu 2 \pi^2 \hat{p}^2} e^{\minu i \sqrt{2} \pi \hat{p}}$};
		\node [style=none] (56) at (-5.25, -6.25) {};
		\node [style=lmat] (61) at (-8.75, -6.25) {$\scriptstyle \sqrt{2}$};
		\node [style={fn_phase}] (62) at (-6, -6.25) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (63) at (-7.25, -6.25) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (64) at (-9.25, -5.5) {\footnotesize $\minu i \pi^{\frac{3}{2}}$};
		\node [style=none] (65) at (-4.25, -6.25) {$=$};
		\node [style={rn_phase}] (66) at (-1.25, -6.25) {$\hat{p} e^{\minu  \pi^2 \hat{p}^2} e^{\minu i  \pi \hat{p}}$};
		\node [style=none] (67) at (3.5, -6.25) {};
		\node [style={fn_phase}] (69) at (2.75, -6.25) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (70) at (1.5, -6.25) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (71) at (0.25, -5.5) {\footnotesize $\minu i \frac{\pi^{\frac{3}{2}}}{\sqrt{2}}$};
		\node [style={gn_phase}] (72) at (-11, -8.25) {$e^{-x^2 +x -\frac{1}{4}} (2x-1)$};
		\node [style=none] (73) at (-6.25, -8.25) {};
		\node [style={fn_phase}] (74) at (-7, -8.25) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (75) at (-8.25, -8.25) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (76) at (-13.75, -8.25) {$=$};
		\node [style={gn_phase}] (77) at (-2.5, -8.25) {$(2x -1) e^{\minu\frac{\hat{x}^2}{2} \plus\hat{x}\minu\frac{1}{4}}$};
		\node [style=none] (78) at (1, -8.25) {};
		\node [style={fn_phase}] (79) at (0.25, -8.25) {$2^{\frac{\hat{n}}{2}}$};
		\node [style=none] (81) at (-5.25, -8.25) {$=$};
		\node [style={fn_phase}] (82) at (-3, -10.25) {$2^{\minu \frac{\hat{n}}{2}} \frac{\hat{n}}{\sqrt{\hat{n}!}}$};
		\node [style=none] (83) at (-0.75, -10.25) {};
		\node [style={fn_phase}] (84) at (-1.5, -10.25) {$2^{\frac{\hat{n}}{2}}$};
		\node [style=none] (85) at (-4.75, -10.25) {$=$};
		\node [style={fn_phase}] (86) at (1.75, -10.25) {$\frac{\hat{n}}{\sqrt{\hat{n}!}}$};
		\node [style=none] (87) at (2.75, -10.25) {};
		\node [style=none] (89) at (0.25, -10.25) {$=$};
		\node [style=none] (90) at (-8.5, -7.5) {\footnotesize $2^{\minu \frac{3}{2}}$};
		\node [style=none] (91) at (0.5, -7.5) {\footnotesize $2^{\minu \frac{3}{2}} \pi^{\frac{1}{4}}$};
		\node [style={gn_phase}] (92) at (-10, -10.25) {$\sum_{n=0}^\infty 2^{\minu \frac{n}{2}} (n!)^{\minu \frac{1}{2}} n \psi_{n}(\hat{x})$};
		\node [style=none] (93) at (-5.75, -10.25) {};
		\node [style={fn_phase}] (94) at (-6.5, -10.25) {$2^{\frac{\hat{n}}{2}}$};
		\node [style=none] (95) at (-13.75, -10.25) {$=$};
		\node [style=none] (96) at (-6.5, -9.5) {\footnotesize $2^{\minu \frac{1}{2}} \pi^{\frac{1}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120, looseness=0.75] (2) to (0);
		\draw [in=-120, out=0, looseness=0.75] (1) to (2);
		\draw (3.center) to (2);
		\draw [in=-120, out=0] (10.center) to (7);
		\draw [in=0, out=120] (7) to (9.center);
		\draw (7) to (8.center);
		\draw (5) to (11);
		\draw (6) to (12);
		\draw [in=-120, out=0] (23.center) to (20);
		\draw [in=0, out=120] (20) to (22.center);
		\draw (20) to (21.center);
		\draw (18) to (24);
		\draw (19) to (25);
		\draw [in=-120, out=0] (36.center) to (33);
		\draw [in=0, out=120] (33) to (35.center);
		\draw (33) to (34.center);
		\draw [in=-120, out=0] (47.center) to (44);
		\draw [in=0, out=120] (44) to (46.center);
		\draw (44) to (45.center);
		\draw (55) to (56.center);
		\draw (66) to (67.center);
		\draw (72) to (73.center);
		\draw (77) to (78.center);
		\draw (82) to (83.center);
		\draw (86) to (87.center);
		\draw (92) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-1-fact-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-12.5, 10.5) {$\delta_1$};
		\node [style={fn_phase}] (1) at (-12.5, 9) {$\frac{1}{\sqrt{n!}}$};
		\node [style=rmerge] (2) at (-10.75, 9.75) {};
		\node [style=none] (3) at (-9.25, 9.75) {};
		\node [style=none] (4) at (-8.25, 9.75) {$=$};
		\node [style={gn_phase}] (5) at (-6.75, 10.5) {$\hat{x} e^{\minu \frac{\hat{x}^2}{2}}$};
		\node [style={fn_phase}] (6) at (-6.75, 9) {$\frac{1}{\sqrt{n!}}$};
		\node [style=rn] (7) at (-3.75, 9.75) {};
		\node [style=none] (8) at (1, 9.75) {};
		\node [style=none] (9) at (-4.75, 10.5) {};
		\node [style=none] (10) at (-4.75, 9) {};
		\node [style={gn_phase}] (11) at (-5, 10.5) {$e^{\minu \frac{\hat{x}^2}{2}}$};
		\node [style={gn_phase}] (12) at (-5, 9) {$e^{\minu \frac{\hat{x}^2}{2}}$};
		\node [style=lmat] (13) at (-2.5, 9.75) {$\scriptstyle \sqrt{2}$};
		\node [style={fn_phase}] (14) at (0.25, 9.75) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (15) at (-1, 9.75) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (17) at (2, 9.75) {$=$};
		\node [style={gn_phase}] (18) at (4.75, 10.5) {$\hat{x} e^{\minu \frac{\hat{x}^2}{2}}$};
		\node [style={gn_phase}] (19) at (4.25, 9) {$e^{\minu \frac{\hat{x}^2}{2} \plus \sqrt{2}\hat{x} \minu \frac{1}{2}}$};
		\node [style=rn] (20) at (7.75, 9.75) {};
		\node [style=none] (21) at (12.5, 9.75) {};
		\node [style=none] (22) at (6.75, 10.5) {};
		\node [style=none] (23) at (6.75, 9) {};
		\node [style={gn_phase}] (24) at (6.5, 10.5) {$e^{\minu \frac{\hat{x}^2}{2}}$};
		\node [style={gn_phase}] (25) at (6.5, 9) {$e^{\minu \frac{\hat{x}^2}{2}}$};
		\node [style=lmat] (26) at (9, 9.75) {$\scriptstyle \sqrt{2}$};
		\node [style={fn_phase}] (27) at (11.75, 9.75) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (28) at (10.5, 9.75) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (30) at (-8.25, 6.5) {$=$};
		\node [style=rn] (33) at (-4.25, 6.5) {};
		\node [style=none] (34) at (0.75, 6.5) {};
		\node [style=none] (35) at (-5.75, 7.25) {};
		\node [style=none] (36) at (-5.75, 5.75) {};
		\node [style={gn_phase}] (37) at (-5.5, 7.25) {$\hat{x} e^{\minu \hat{x}^2}$};
		\node [style={gn_phase}] (38) at (-6, 5.75) {$e^{\minu \hat{x}^2 \plus \sqrt{2}\hat{x} \minu \frac{1}{2}}$};
		\node [style=lmat] (39) at (-2.75, 6.5) {$\scriptstyle \sqrt{2}$};
		\node [style={fn_phase}] (40) at (0, 6.5) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (41) at (-1.25, 6.5) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (43) at (2, 6.5) {$=$};
		\node [style=rn] (44) at (6.5, 6.5) {};
		\node [style=none] (45) at (11.25, 6.5) {};
		\node [style=none] (46) at (5, 7.25) {};
		\node [style=none] (47) at (5, 5.75) {};
		\node [style={rn_phase}] (48) at (5, 7.25) {$\hat{p} e^{\minu \pi^2 \hat{p}^2}$};
		\node [style={rn_phase}] (49) at (4.5, 5.75) {$e^{\minu \pi^2 \hat{p}^2 \minu i \sqrt{2} \pi \hat{p}}$};
		\node [style=lmat] (50) at (7.75, 6.5) {$\scriptstyle \sqrt{2}$};
		\node [style={fn_phase}] (51) at (10.5, 6.5) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (52) at (9.25, 6.5) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (54) at (-8.25, 4) {$=$};
		\node [style={rn_phase}] (55) at (-5.5, 4) {$\hat{p} e^{\minu 2 \pi^2 \hat{p}^2} e^{\minu i \sqrt{2} \pi \hat{p}}$};
		\node [style=none] (56) at (0.75, 4) {};
		\node [style=lmat] (61) at (-2.75, 4) {$\scriptstyle \sqrt{2}$};
		\node [style={fn_phase}] (62) at (0, 4) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (63) at (-1.25, 4) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (65) at (2, 4) {$=$};
		\node [style={rn_phase}] (66) at (4.5, 4) {$\hat{p} e^{\minu  \pi^2 \hat{p}^2} e^{\minu i  \pi \hat{p}}$};
		\node [style=none] (67) at (9, 4) {};
		\node [style={fn_phase}] (69) at (8.25, 4) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (70) at (7, 4) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style={gn_phase}] (72) at (-5.25, 2) {$e^{-x^2 +x -\frac{1}{4}} (2x-1)$};
		\node [style=none] (73) at (-0.25, 2) {};
		\node [style={fn_phase}] (74) at (-1, 2) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (75) at (-2.25, 2) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (76) at (-8.25, 2) {$=$};
		\node [style={gn_phase}] (77) at (5, 2) {$(2x -1) e^{\minu\frac{\hat{x}^2}{2} \plus\hat{x}\minu\frac{1}{4}}$};
		\node [style=none] (78) at (8.5, 2) {};
		\node [style={fn_phase}] (79) at (7.75, 2) {$2^{\frac{\hat{n}}{2}}$};
		\node [style=none] (81) at (2, 2) {$=$};
		\node [style={fn_phase}] (82) at (4.25, 0) {$2^{\minu \frac{\hat{n}}{2}} \frac{\hat{n}}{\sqrt{\hat{n}!}}$};
		\node [style=none] (83) at (6.75, 0) {};
		\node [style={fn_phase}] (84) at (5.75, 0) {$2^{\frac{\hat{n}}{2}}$};
		\node [style=none] (85) at (2, 0) {$=$};
		\node [style={fn_phase}] (86) at (9.5, 0) {$\frac{\hat{n}}{\sqrt{\hat{n}!}}$};
		\node [style=none] (87) at (11, 0) {};
		\node [style=none] (89) at (7.75, 0) {$=$};
		\node [style={gn_phase}] (92) at (-4.625, 0) {$\sum_{n=0}^\infty 2^{\minu \frac{n}{2}} (n!)^{\minu \frac{1}{2}} n \psi_{n}(\hat{x})$};
		\node [style=none] (93) at (-0.375, 0) {};
		\node [style={fn_phase}] (94) at (-1.125, 0) {$2^{\frac{\hat{n}}{2}}$};
		\node [style=none] (95) at (-8.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120, looseness=0.75] (2) to (0);
		\draw [in=-120, out=0, looseness=0.75] (1) to (2);
		\draw (3.center) to (2);
		\draw [in=-120, out=0] (10.center) to (7);
		\draw [in=0, out=120] (7) to (9.center);
		\draw (7) to (8.center);
		\draw (5) to (11);
		\draw (6) to (12);
		\draw [in=-120, out=0] (23.center) to (20);
		\draw [in=0, out=120] (20) to (22.center);
		\draw (20) to (21.center);
		\draw (18) to (24);
		\draw (19) to (25);
		\draw [in=-120, out=0] (36.center) to (33);
		\draw [in=0, out=120] (33) to (35.center);
		\draw (33) to (34.center);
		\draw [in=-120, out=0] (47.center) to (44);
		\draw [in=0, out=120] (44) to (46.center);
		\draw (44) to (45.center);
		\draw (55) to (56.center);
		\draw (66) to (67.center);
		\draw (72) to (73.center);
		\draw (77) to (78.center);
		\draw (82) to (83.center);
		\draw (86) to (87.center);
		\draw (92) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-1-fact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-4.25, 0.75) {$\delta_1$};
		\node [style={fn_phase}] (1) at (-4.25, -0.75) {$\frac{1}{\sqrt{n!}}$};
		\node [style=rmerge] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style={fn_phase}] (86) at (1.75, 0) {$\frac{\hat{n}}{\sqrt{\hat{n}!}}$};
		\node [style=none] (87) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120, looseness=0.75] (2) to (0);
		\draw [in=-120, out=0, looseness=0.75] (1) to (2);
		\draw (3.center) to (2);
		\draw (86) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-basis-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-2.95, 0) {$\delta_n$};
		\node [style={fn_phase}] (1) at (-1.825, 0) {$f$};
		\node [style=none] (2) at (-0.7, 0.625) {};
		\node [style=none] (3) at (-0.7, -0.625) {};
		\node [style={fn_phase}] (4) at (2.3, 0.575) {$\delta_n$};
		\node [style=none] (5) at (3.425, 0.575) {};
		\node [style=none] (6) at (3.425, -0.575) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style={fn_phase}] (8) at (2.3, -0.575) {$\delta_n$};
		\node [style=none] (21) at (1.25, 0) {\scriptsize $f(n)$};
		\node [style=none] (22) at (-0.95, 0) {$\rvdots$};
		\node [style=none] (23) at (3.175, 0) {$\rvdots$};
		\node [style=none] (24) at (3.825, 0) {};
		\node [style=none] (26) at (-3.825, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1);
		\draw [style=none, in=180, out=60] (1) to (2.center);
		\draw [style=none, in=180, out=-60] (1) to (3.center);
		\draw (4) to (5.center);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-delta-m.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-1.5, 0) {$\delta_m$};
		\node [style={fn_phase}] (1) at (3.75, 1) {$\delta_1$};
		\node [style={fn_phase}] (2) at (3.75, -1) {$\delta_1$};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=lsplit] (5) at (2.25, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.5, 1) {\footnotesize $\frac{1}{\sqrt{m!}}$};
		\node [style=none] (8) at (3.75, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (9) at (3.375, 0) {\footnotesize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=60, looseness=0.75] (5) to (1);
		\draw [in=-60, out=-180, looseness=0.75] (2) to (5);
		\draw (5) to (3.center);
		\draw (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.825) {$\rvdots$};
		\node [style=none] (1) at (-3.25, 0.825) {$\rvdots$};
		\node [style=none] (2) at (-3.5, 1.325) {};
		\node [style=none] (3) at (-3.5, 0.325) {};
		\node [style={fn_phase}] (4) at (-2.625, 0.825) {$g_1$};
		\node [style=none] (5) at (-1.625, 1.325) {};
		\node [style=none] (6) at (-1.625, 0.325) {};
		\node [style=none] (7) at (-1, -0.825) {$\rvdots$};
		\node [style=none] (8) at (-3.25, -0.825) {$\rvdots$};
		\node [style=none] (9) at (-2.625, -0.325) {};
		\node [style=none] (10) at (-2.625, -1.325) {};
		\node [style={fn_phase}] (11) at (-1.625, -0.825) {$g_2$};
		\node [style=none] (12) at (-0.75, -0.325) {};
		\node [style=none] (13) at (-0.75, -1.325) {};
		\node [style=none] (14) at (-3.5, -0.325) {};
		\node [style=none] (15) at (-3.5, -1.325) {};
		\node [style=none] (16) at (-0.75, 1.325) {};
		\node [style=none] (17) at (-0.75, 0.325) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (3.25, 0.825) {$\rvdots$};
		\node [style=none] (20) at (1, 0.825) {$\rvdots$};
		\node [style=none] (21) at (0.75, 1.325) {};
		\node [style=none] (22) at (0.75, 0.325) {};
		\node [style=none] (23) at (3.25, -0.825) {$\rvdots$};
		\node [style=none] (24) at (1, -0.825) {$\rvdots$};
		\node [style={fn_phase}] (25) at (2.125, 0) {$g_1g_2$};
		\node [style=none] (26) at (3.5, -0.325) {};
		\node [style=none] (27) at (3.5, -1.325) {};
		\node [style=none] (28) at (0.75, -0.325) {};
		\node [style=none] (29) at (0.75, -1.325) {};
		\node [style=none] (30) at (3.5, 1.325) {};
		\node [style=none] (31) at (3.5, 0.325) {};
		\node [style=none] (32) at (3.825, 0) {};
		\node [style=none] (34) at (-3.825, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.75] (2.center) to (4);
		\draw (4)
			 to [in=180, out=60, looseness=0.75] (5.center)
			 to (16.center);
		\draw [in=-120, out=0, looseness=0.75] (3.center) to (4);
		\draw (4)
			 to [in=180, out=-60, looseness=0.75] (6.center)
			 to (17.center);
		\draw (14.center)
			 to (9.center)
			 to [in=120, out=0, looseness=0.75] (11);
		\draw [in=180, out=60, looseness=0.75] (11) to (12.center);
		\draw (15.center)
			 to (10.center)
			 to [in=-120, out=0, looseness=0.75] (11);
		\draw [in=180, out=-60, looseness=0.75] (11) to (13.center);
		\draw [in=105, out=-75] (4) to (11);
		\draw [in=180, out=-15] (25) to (26.center);
		\draw [in=-180, out=-60, looseness=0.75] (25) to (27.center);
		\draw [in=120, out=0, looseness=0.75] (21.center) to (25);
		\draw [in=165, out=0] (22.center) to (25);
		\draw [in=180, out=60, looseness=0.75] (25) to (30.center);
		\draw [in=-180, out=15] (25) to (31.center);
		\draw [in=0, out=-120, looseness=0.75] (25) to (29.center);
		\draw [in=195, out=0] (28.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-plus-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style={fn_phase}] (3) at (-2.75, 0.75) {$\!{r_1\!}^{\hat{n}}\!$};
		\node [style={fn_phase}] (4) at (-2.75, -0.75) {$\!{r_k\!}^{\hat{n}}\!$};
		\node [style=lsplit] (5) at (-4, 0) {};
		\node [style=rmerge] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (3.75, 0) {};
		\node [style={fn_phase}] (9) at (2.25, 0) {$\!{\bigg(\!\sum\limits_{i=1}^k r_i\! \bigg)\!}^{\!\hat{n}}$};
		\node [style=none] (10) at (-2.75, 0) {$\rotatebox{90}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw [in=165, out=60, looseness=0.75] (5) to (3);
		\draw [in=120, out=0, looseness=0.75] (3) to (6);
		\draw (6) to (1.center);
		\draw [in=0, out=-120, looseness=0.75] (6) to (4);
		\draw [in=-60, out=-180, looseness=0.75] (4) to (5);
		\draw [in=360, out=180] (8.center) to (9);
		\draw (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-plus-loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style={fn_phase}] (3) at (-4.5, 0) {$\!{r_1\!}^{\hat{n}}\!$};
		\node [style={fn_phase}] (4) at (-3, 0) {$\!{r_k\!}^{\hat{n}}\!$};
		\node [style=rmerge] (6) at (-1.5, 0) {};
		\node [style=none] (10) at (-3.75, 0) {$...$};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style={fn_phase}] (12) at (1.75, 0) {$\!{\bigg(\!\sum\limits_{i=1}^k r_i\! \bigg)\!}^{\!\hat{n}}$};
		\node [style=rmerge] (13) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1.center);
		\draw [in=120, out=90, looseness=0.75] (3) to (6);
		\draw [in=-120, out=-90, looseness=0.75] (3) to (6);
		\draw [in=120, out=90, looseness=0.75] (4) to (6);
		\draw [in=-120, out=-90, looseness=0.75] (4) to (6);
		\draw (13) to (11.center);
		\draw [in=120, out=60] (12) to (13);
		\draw [in=-120, out=-60] (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-plus-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 0) {};
		\node [style=none] (1) at (-7.25, 0) {};
		\node [style=none] (2) at (-6.5, 0) {$=$};
		\node [style={fn_phase}] (3) at (-9.25, 0.5) {$r^{\hat{n}}$};
		\node [style={fn_phase}] (4) at (-9.25, -0.5) {$s^{\hat{n}}$};
		\node [style=lsplit] (5) at (-10.25, 0) {};
		\node [style=rmerge] (6) at (-8.25, 0) {};
		\node [style=none] (7) at (13, 0) {};
		\node [style=none] (8) at (15.5, 0) {};
		\node [style={fn_phase}] (9) at (14.25, 0) {$(r\plus s)^{\hat{n}}$};
		\node [style=none] (10) at (-5.5, -0.5) {};
		\node [style=fn] (12) at (-3.25, 0) {};
		\node [style=fn] (13) at (-3.25, -1) {};
		\node [style=lsplit] (14) at (-4.25, -0.5) {};
		\node [style=none] (16) at (-5, 0.5) {};
		\node [style=lsplit] (17) at (-4.25, 0.5) {};
		\node [style={fn_phase}] (18) at (-2.5, 0) {$r^{\hat{n}}$};
		\node [style={fn_phase}] (19) at (-2.5, -1) {$s^{\hat{n}}$};
		\node [style=none] (20) at (-5, 1) {};
		\node [style=none] (21) at (-2.25, 1) {};
		\node [style=none] (22) at (-1.25, -0.5) {};
		\node [style=none] (23) at (-0.75, -0.5) {};
		\node [style=none] (24) at (0.25, 0) {$=$};
		\node [style=none] (25) at (1.25, 0.75) {};
		\node [style={fn_phase}] (26) at (4.5, 0) {$\frac{r^{\hat{n}}}{\sqrt{\hat{n}!}}$};
		\node [style={fn_phase}] (27) at (4.5, -1.25) {$\frac{s^{\hat{n}}}{\sqrt{\hat{n}!}}$};
		\node [style=lsplit] (28) at (3.25, -0.625) {};
		\node [style=none] (35) at (5.5, 0.75) {};
		\node [style={fn_phase}] (37) at (2.25, 0.75) {$\sqrt{\hat{n}!}$};
		\node [style=none] (38) at (6.5, 0) {$=$};
		\node [style=none] (39) at (7.5, 0.5) {};
		\node [style={fn_phase}] (42) at (10, -0.625) {$\frac{(r \plus s)^{\hat{n}}}{\sqrt{\hat{n}!}}$};
		\node [style=none] (43) at (11, 0.5) {};
		\node [style={fn_phase}] (44) at (8.5, 0.5) {$\sqrt{\hat{n}!}$};
		\node [style=none] (45) at (12, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw [in=-180, out=60, looseness=0.75] (5) to (3);
		\draw [in=120, out=0, looseness=0.75] (3) to (6);
		\draw (6) to (1.center);
		\draw [in=0, out=-120, looseness=0.75] (6) to (4);
		\draw [in=-60, out=-180, looseness=0.75] (4) to (5);
		\draw (8.center) to (9);
		\draw (9) to (7.center);
		\draw (10.center) to (14);
		\draw [in=-180, out=60, looseness=0.75] (14) to (12);
		\draw [in=-60, out=-180, looseness=0.75] (13) to (14);
		\draw (17)
			 to (16.center)
			 to [bend left=90, looseness=1.50] (20.center)
			 to (21.center)
			 to [in=-180, out=0, looseness=0.50] (22.center)
			 to (23.center);
		\draw [in=150, out=60, looseness=0.75] (17) to (12);
		\draw [in=135, out=-60, looseness=0.75] (17) to (13);
		\draw (12) to (18);
		\draw (13) to (19);
		\draw [in=-180, out=60, looseness=0.75] (28) to (26);
		\draw [in=-60, out=-180, looseness=0.75] (27) to (28);
		\draw (25.center) to (37);
		\draw [in=180, out=-45] (37) to (28);
		\draw (37) to (35.center);
		\draw (39.center) to (44);
		\draw [in=180, out=-45] (44) to (42);
		\draw (44) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-plus-state-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (-4, 0) {$=$};
		\node [style={fn_phase}] (2) at (-7, 0.625) {$\frac{r^{\hat{n}}}{\sqrt{\hat{n}!}}$};
		\node [style={fn_phase}] (3) at (-7, -0.625) {$\frac{s^{\hat{n}}}{\sqrt{\hat{n}!}}$};
		\node [style=rmerge] (4) at (-5.75, 0) {};
		\node [style=rn] (5) at (0.25, 0) {};
		\node [style=none] (6) at (-0.75, 0.625) {};
		\node [style=none] (7) at (-0.75, -0.625) {};
		\node [style={gn_phase}] (10) at (-1, 0.625) {$e^{\minu \pi \hat{x}^2}$};
		\node [style={gn_phase}] (11) at (-1, -0.625) {$e^{\minu \pi \hat{x}^2}$};
		\node [style=lmat] (12) at (1.25, 0) {$\scriptstyle \sqrt{2}$};
		\node [style={fn_phase}] (13) at (3.75, 0) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (14) at (2.5, 0) {$e^{\pi \hat{x}^2}$};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style={fn_phase}] (18) at (-2.5, 0.625) {$\frac{r^{\hat{n}}}{\sqrt{\hat{n}!}}$};
		\node [style={fn_phase}] (19) at (-2.5, -0.625) {$\frac{s^{\hat{n}}}{\sqrt{\hat{n}!}}$};
		\node [style=none] (20) at (5.5, 0) {$=$};
		\node [style=rn] (21) at (12.75, 0) {};
		\node [style=none] (22) at (11.75, 0.625) {};
		\node [style=none] (23) at (11.75, -0.625) {};
		\node [style={gn_phase}] (24) at (11.5, 0.625) {$e^{\minu \pi \hat{x}^2}$};
		\node [style={gn_phase}] (25) at (11.5, -0.625) {$e^{\minu \pi \hat{x}^2}$};
		\node [style=lmat] (26) at (13.75, 0) {$\scriptstyle \sqrt{2}$};
		\node [style={fn_phase}] (27) at (16.25, 0) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (28) at (15, 0) {$e^{\pi \hat{x}^2}$};
		\node [style=none] (30) at (17, 0) {};
		\node [style={gn_phase}] (31) at (8.5, 0.625) {$e^{\minu \pi \hat{x}^2 \plus 2 \sqrt{\pi} r \hat{x} \minu \frac{r^2}{2}}$};
		\node [style={gn_phase}] (32) at (8.5, -0.625) {$e^{\minu \pi \hat{x}^2 \plus 2 \sqrt{\pi} s \hat{x} \minu \frac{s^2}{2}}$};
		\node [style=none] (34) at (-4, -3.5) {$=$};
		\node [style=rn] (35) at (1.5, -3.5) {};
		\node [style=none] (36) at (0.5, -2.875) {};
		\node [style=none] (37) at (0.5, -4.125) {};
		\node [style=lmat] (40) at (2.5, -3.5) {$\scriptstyle \sqrt{2}$};
		\node [style={fn_phase}] (41) at (5, -3.5) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (42) at (3.75, -3.5) {$e^{\pi \hat{x}^2}$};
		\node [style=none] (44) at (6, -3.5) {};
		\node [style={gn_phase}] (45) at (-1.25, -2.875) {$e^{\minu 2 \pi \hat{x}^2 \plus 2 \sqrt{\pi} r \hat{x} \minu \frac{r^2}{2}}$};
		\node [style={gn_phase}] (46) at (-1.25, -4.125) {$e^{\minu 2 \pi \hat{x}^2 \plus 2 \sqrt{\pi} s \hat{x} \minu \frac{s^2}{2}}$};
		\node [style=none] (47) at (7, -3.5) {$=$};
		\node [style=rn] (48) at (12, -3.5) {};
		\node [style=none] (49) at (11, -2.875) {};
		\node [style=none] (50) at (11, -4.125) {};
		\node [style=lmat] (51) at (13, -3.5) {$\scriptstyle \sqrt{2}$};
		\node [style={fn_phase}] (52) at (15.5, -3.5) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (53) at (14.25, -3.5) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (55) at (16.5, -3.5) {};
		\node [style={rn_phase}] (56) at (9.5, -2.875) {$e^{\minu \frac{\pi}{2} \hat{p}^2 \minu i \sqrt{\pi} r \hat{p}}$};
		\node [style={rn_phase}] (57) at (9.5, -4.125) {$e^{\minu \frac{\pi}{2} \hat{p}^2 \minu i \sqrt{\pi} s \hat{p}}$};
		\node [style=none] (58) at (-4, -6.5) {$=$};
		\node [style={rn_phase}] (59) at (-1.375, -6.5) {$e^{\minu \pi \hat{p}^2 \minu i \sqrt{\pi} (r\plus s) \hat{p}}$};
		\node [style=lmat] (62) at (1.25, -6.5) {$\scriptstyle \sqrt{2}$};
		\node [style={fn_phase}] (63) at (3.75, -6.5) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (64) at (2.5, -6.5) {$e^{\pi \hat{x}^2}$};
		\node [style=none] (66) at (4.75, -6.5) {};
		\node [style=none] (74) at (-4, -8.5) {$=$};
		\node [style=none] (75) at (5.75, -6.5) {$=$};
		\node [style={gn_phase}] (76) at (8.625, -6.5) {$e^{\minu\frac{1}{4}(2\sqrt{\pi}\hat{x}\minu (r\plus s))^2}$};
		\node [style={fn_phase}] (78) at (13.75, -6.5) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (79) at (12.5, -6.5) {$e^{\pi \hat{x}^2}$};
		\node [style=none] (81) at (14.75, -6.5) {};
		\node [style={gn_phase}] (82) at (-0.5, -8.5) {$e^{\minu \pi \hat{x}^2 + \sqrt{2\pi} (r\plus s) \hat{x} - \frac{(r\plus s)^2}{4}}$};
		\node [style={fn_phase}] (83) at (2.875, -8.5) {$2^{\frac{\hat{n}}{2}}$};
		\node [style=none] (85) at (3.875, -8.5) {};
		\node [style=none] (86) at (4.875, -8.5) {$=$};
		\node [style={fn_phase}] (88) at (7.125, -8.5) {$(\frac{r \plus s}{\sqrt{2}})^{\hat{n}}\frac{1}{\sqrt{\hat{n}!}}$};
		\node [style={fn_phase}] (89) at (9.25, -8.5) {$2^{\frac{\hat{n}}{2}}$};
		\node [style=none] (90) at (10.25, -8.5) {};
		\node [style=none] (91) at (11.25, -8.5) {$=$};
		\node [style={fn_phase}] (92) at (13.25, -8.5) {$\frac{(r \plus s)^{\hat{n}}}{\sqrt{\hat{n}!}}$};
		\node [style=none] (94) at (15.125, -8.5) {};
		\node [style=lmat] (95) at (11.25, -6.5) {$\scriptstyle \sqrt{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.75] (2) to (4);
		\draw (4) to (0.center);
		\draw [in=0, out=-120, looseness=0.75] (4) to (3);
		\draw [in=-120, out=0] (7.center) to (5);
		\draw [in=0, out=120] (5) to (6.center);
		\draw (18) to (6.center);
		\draw (19) to (7.center);
		\draw (5) to (16.center);
		\draw [in=-120, out=0] (23.center) to (21);
		\draw [in=0, out=120] (21) to (22.center);
		\draw (31) to (22.center);
		\draw (32) to (23.center);
		\draw [in=180, out=0] (21) to (30.center);
		\draw [in=-120, out=0] (37.center) to (35);
		\draw [in=0, out=120] (35) to (36.center);
		\draw (45) to (36.center);
		\draw (46) to (37.center);
		\draw (35) to (44.center);
		\draw [in=-120, out=0] (50.center) to (48);
		\draw [in=0, out=120] (48) to (49.center);
		\draw (56) to (49.center);
		\draw (57) to (50.center);
		\draw (48) to (55.center);
		\draw (59) to (66.center);
		\draw (76) to (81.center);
		\draw (82) to (85.center);
		\draw (88) to (89);
		\draw (89) to (90.center);
		\draw (94.center) to (92);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-plus-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style={fn_phase}] (2) at (-3, 0.625) {$\frac{r^{\hat{n}}}{\sqrt{\hat{n}!}}$};
		\node [style={fn_phase}] (3) at (-3, -0.625) {$\frac{s^{\hat{n}}}{\sqrt{\hat{n}!}}$};
		\node [style=rmerge] (4) at (-1.75, 0) {};
		\node [style=none] (6) at (3.25, 0) {};
		\node [style={fn_phase}] (7) at (2, 0) {$\frac{(r\plus s)^{\hat{n}}}{\sqrt{\hat{n}!}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.75] (2) to (4);
		\draw (4) to (0.center);
		\draw [in=0, out=-120, looseness=0.75] (4) to (3);
		\draw (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style={fn_phase}] (3) at (-2.75, 0.5) {$r^{\hat{n}}$};
		\node [style={fn_phase}] (4) at (-2.75, -0.5) {$s^{\hat{n}}$};
		\node [style=lsplit] (5) at (-3.75, 0) {};
		\node [style=rmerge] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (3.25, 0) {};
		\node [style={fn_phase}] (9) at (2, 0) {$(r\plus s)^{\hat{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw [in=-180, out=60, looseness=0.75] (5) to (3);
		\draw [in=120, out=0, looseness=0.75] (3) to (6);
		\draw (6) to (1.center);
		\draw [in=0, out=-120, looseness=0.75] (6) to (4);
		\draw [in=-60, out=-180, looseness=0.75] (4) to (5);
		\draw (8.center) to (9);
		\draw (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-1.375, 0.5) {};
		\node [style=none] (2) at (-1.375, -0.5) {};
		\node [style=none] (3) at (-1.25, 0) {$\rvdots$};
		\node [style={fn_phase}] (4) at (-3.75, 0) {$k^{\hat{n}}$};
		\node [style=none] (5) at (-4.5, 0) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=lsplit] (8) at (2, 0) {};
		\node [style={fn_phase}] (9) at (3.125, 0.5) {$k^{\hat{n}}$};
		\node [style={fn_phase}] (10) at (3.125, -0.5) {$k^{\hat{n}}$};
		\node [style=none] (11) at (3.75, 0) {$\rvdots$};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=none] (15) at (4, -0.5) {};
		\node [style=none] (16) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0)
			 to [in=180, out=-60, looseness=0.75] (2.center)
			 to (7.center);
		\draw (6.center)
			 to (1.center)
			 to [in=60, out=180, looseness=0.75] (0);
		\draw (4) to (0);
		\draw (4) to (5.center);
		\draw (8)
			 to [in=180, out=-60, looseness=0.75] (10.center)
			 to (15.center);
		\draw (14.center)
			 to (9.center)
			 to [in=60, out=180, looseness=0.75] (8);
		\draw (12.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-3.25, 0) {$\rvdots$};
		\node [style=none] (2) at (-1, 0) {$\rvdots$};
		\node [style=none] (3) at (-0.75, 0.575) {};
		\node [style={fn_phase}] (4) at (-2.125, 0) {$f$};
		\node [style=none] (5) at (-3.5, -0.575) {};
		\node [style=none] (6) at (-0.75, -0.575) {};
		\node [style=none] (7) at (-3.5, 0.575) {};
		\node [style=none] (14) at (3.5, 0.575) {};
		\node [style={fn_phase}] (15) at (2.125, 0) {$kf$};
		\node [style=none] (16) at (0.75, -0.575) {};
		\node [style=none] (17) at (3.5, -0.575) {};
		\node [style=none] (18) at (0.75, 0.575) {};
		\node [style=none] (19) at (1, 0) {$\rvdots$};
		\node [style=none] (20) at (3.25, 0) {$\rvdots$};
		\node [style=none] (21) at (-2.125, 0.625) {\footnotesize$k$};
		\node [style=none] (23) at (-5, -0.025) {};
		\node [style=none] (24) at (5.5, -0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (4) to (5.center);
		\draw [in=60, out=180, looseness=0.75] (3.center) to (4);
		\draw [in=0, out=120, looseness=0.75] (4) to (7.center);
		\draw [in=180, out=-60, looseness=0.75] (4) to (6.center);
		\draw [in=0, out=-120, looseness=0.75] (15) to (16.center);
		\draw [in=60, out=180, looseness=0.75] (14.center) to (15);
		\draw [in=0, out=120, looseness=0.75] (15) to (18.center);
		\draw [in=180, out=-60, looseness=0.75] (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f-symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 0.25) {$\vdots$};
		\node [style=none] (1) at (-6.25, 0.25) {$\vdots$};
		\node [style=none] (2) at (-6, 1.125) {};
		\node [style=none] (3) at (-6, -1.125) {};
		\node [style={fn_phase}] (4) at (-7.5, 0) {$f$};
		\node [style=none] (5) at (-9, 1.125) {};
		\node [style=none] (6) at (-9, -1.125) {};
		\node [style=none] (7) at (-3.75, -0.8) {$\vdots$};
		\node [style=none] (8) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (9) at (-1, 1.125) {};
		\node [style=none] (10) at (-1, -1.125) {};
		\node [style={fn_phase}] (11) at (-2.5, 0) {$f$};
		\node [style=none] (12) at (-4, 1.5) {};
		\node [style=none] (13) at (-4, -1.5) {};
		\node [style=none] (14) at (-4, 0.625) {};
		\node [style=none] (15) at (-4, -0.625) {};
		\node [style=none] (16) at (-3.75, 1.25) {$\vdots$};
		\node [style=none] (17) at (-3.25, -0.25) {};
		\node [style=none] (18) at (-3.25, 0.25) {};
		\node [style=none] (19) at (-4, 0.25) {};
		\node [style=none] (20) at (-4, -0.25) {};
		\node [style=none] (21) at (3.75, -0.8) {$\vdots$};
		\node [style=none] (22) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (23) at (1, 1.125) {};
		\node [style=none] (24) at (1, -1.125) {};
		\node [style={fn_phase}] (25) at (2.5, 0) {$f$};
		\node [style=none] (26) at (4, 1.5) {};
		\node [style=none] (27) at (4, -1.5) {};
		\node [style=none] (28) at (4, 0.625) {};
		\node [style=none] (29) at (4, -0.625) {};
		\node [style=none] (30) at (3.75, 1.25) {$\vdots$};
		\node [style=none] (31) at (3.25, -0.25) {};
		\node [style=none] (32) at (3.25, 0.25) {};
		\node [style=none] (33) at (4, 0.25) {};
		\node [style=none] (34) at (4, -0.25) {};
		\node [style=none] (35) at (6.25, 0.25) {$\vdots$};
		\node [style=none] (36) at (8.75, 0.25) {$\vdots$};
		\node [style=none] (37) at (9, 0.875) {};
		\node [style=none] (38) at (9, -0.875) {};
		\node [style={fn_phase}] (39) at (7.5, 0) {$f$};
		\node [style=none] (40) at (6, 0.875) {};
		\node [style=none] (41) at (6, -0.625) {};
		\node [style=none] (42) at (6.875, -0.75) {};
		\node [style=none] (43) at (6.875, -1.25) {};
		\node [style=none] (44) at (9, -1.25) {};
		\node [style=none] (45) at (13.75, 0.25) {$\vdots$};
		\node [style=none] (46) at (11.25, 0.25) {$\vdots$};
		\node [style=none] (47) at (11, 0.875) {};
		\node [style=none] (48) at (11, -0.875) {};
		\node [style={fn_phase}] (49) at (12.5, 0) {$f$};
		\node [style=none] (50) at (14, 0.875) {};
		\node [style=none] (51) at (14, -0.625) {};
		\node [style=none] (52) at (13.125, -0.75) {};
		\node [style=none] (53) at (13.125, -1.25) {};
		\node [style=none] (54) at (11, -1.25) {};
		\node [style=none] (55) at (-5, 0) {$=$};
		\node [style=none] (56) at (0, 0) {$=$};
		\node [style=none] (57) at (5, 0) {$=$};
		\node [style=none] (58) at (10, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=60, out=180] (2.center) to (4);
		\draw [style=none, in=0, out=120] (4) to (5.center);
		\draw [style=none, in=-60, out=180] (3.center) to (4);
		\draw [style=none, in=0, out=-120] (4) to (6.center);
		\draw [style=none, in=60, out=180] (9.center) to (11);
		\draw [style=none, in=0, out=120] (11) to (12.center);
		\draw [style=none, in=-60, out=180] (10.center) to (11);
		\draw [style=none, in=0, out=-120] (11) to (13.center);
		\draw [style=none, in=210, out=0, looseness=0.75] (15.center) to (11);
		\draw [style=none, in=150, out=0, looseness=0.75] (14.center) to (11);
		\draw [style=none] (20.center)
			 to [in=180, out=0] (18.center)
			 to [in=165, out=0, looseness=0.75] (11);
		\draw [style=none] (19.center)
			 to [in=180, out=0] (17.center)
			 to [in=195, out=0, looseness=0.75] (11);
		\draw [style=none, in=120, out=0] (23.center) to (25);
		\draw [style=none, in=180, out=60] (25) to (26.center);
		\draw [style=none, in=-120, out=0] (24.center) to (25);
		\draw [style=none, in=180, out=-60] (25) to (27.center);
		\draw [style=none, in=-30, out=180, looseness=0.75] (29.center) to (25);
		\draw [style=none, in=30, out=180, looseness=0.75] (28.center) to (25);
		\draw [style=none] (34.center)
			 to [in=0, out=180] (32.center)
			 to [in=15, out=180, looseness=0.75] (25);
		\draw [style=none] (33.center)
			 to [in=0, out=180] (31.center)
			 to [in=-15, out=180, looseness=0.75] (25);
		\draw [style=none, in=60, out=180] (37.center) to (39);
		\draw [style=none, in=0, out=120] (39) to (40.center);
		\draw [style=none, in=-60, out=180] (38.center) to (39);
		\draw [style=none, in=0, out=-120] (39) to (41.center);
		\draw [style=none] (39)
			 to [in=0, out=-105] (42.center)
			 to [in=180, out=-180, looseness=1.75] (43.center)
			 to (44.center);
		\draw [style=none, in=120, out=0] (47.center) to (49);
		\draw [style=none, in=180, out=60] (49) to (50.center);
		\draw [style=none, in=-120, out=0] (48.center) to (49);
		\draw [style=none, in=180, out=-60] (49) to (51.center);
		\draw [style=none] (54.center)
			 to (53.center)
			 to [in=0, out=0, looseness=1.75] (52.center)
			 to [in=-75, out=180] (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fock-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.625, 0) {{\scriptsize $a$}};
		\node [style=none] (5) at (1.625, 0) {{\scriptsize $b$}};
		\node [style=none] (6) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (7) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style={fn_phase}] (10) at (0, 0) {$g$};
		\node [style=none] (11) at (1.5, 1) {};
		\node [style=none] (12) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left] (8.center) to (10);
		\draw [style=none, bend left] (10) to (11.center);
		\draw [style=none, bend right] (9.center) to (10);
		\draw [style=none, bend right] (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fourier-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-2.5, 0) {$f$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style={rn_phase}] (3) at (2, 0) {$\mathcal{F}(f)$};
		\node [style=none] (4) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gaussian-fragment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.25) {$\vdots$};
		\node [style=none] (1) at (-8, 0.25) {$\vdots$};
		\node [style=none] (2) at (-8.25, 0.75) {};
		\node [style=none] (3) at (-8.25, -0.75) {};
		\node [style={gn_phase}] (4) at (-6.5, 0) {$e^{i \pi \hspace{-0.1em}\left(\hspace{-0.2em}a\hat{x} \plus b\hat{x}^{\hspace{-0.1em} 2}\hspace{-0.1em}\right)}\hspace{-0.2em}$};
		\node [style=none] (5) at (-4.75, 0.75) {};
		\node [style=none] (6) at (-4.75, -0.75) {};
		\node [style=none] (7) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (9) at (-1.75, 0.75) {};
		\node [style=none] (10) at (-1.75, -0.75) {};
		\node [style={rn_phase}] (11) at (0, 0) {$e^{\minu i \pi \hspace{-0.1em}\left(\hspace{-0.2em}a\hat{p} \plus b\hat{p}^{\hspace{-0.1em} 2}\hspace{-0.1em}\right)}\hspace{-0.2em}$};
		\node [style=none] (12) at (1.75, 0.75) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=none] (14) at (6.5, 0.25) {};
		\node [style={fn_phase}] (15) at (4.75, 0.25) {$\delta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=135, out=0] (2.center) to (4);
		\draw [style=none, in=180, out=45] (4) to (5.center);
		\draw [style=none, in=-135, out=0] (3.center) to (4);
		\draw [style=none, in=180, out=-45] (4) to (6.center);
		\draw [style=none, in=135, out=0] (9.center) to (11);
		\draw [style=none, in=180, out=45] (11) to (12.center);
		\draw [style=none, in=-135, out=0] (10.center) to (11);
		\draw [style=none, in=180, out=-45] (11) to (13.center);
		\draw (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-0-1-loop-removal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-3.5, 0.925) {$T_1^{\hat{n}}$};
		\node [style={fn_phase}] (1) at (-3.5, -1.575) {$T_s^{\hat{n}}$};
		\node [style=none] (2) at (-13, 0.25) {\footnotesize $\left(\prod\limits_{i=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_i}}\!\right)$};
		\node [style=rmerge] (3) at (-2.625, 1) {};
		\node [style=rmerge] (4) at (-2.625, -1.5) {};
		\node [style=none] (5) at (-2.375, -0.025) {$\vdots$};
		\node [style={fn_phase}] (6) at (-1.25, 1) {$\delta_{n_1}$};
		\node [style={fn_phase}] (7) at (-1.25, -1.5) {$\delta_{n_s}$};
		\node [style=rmerge] (8) at (-4.75, 1.5) {};
		\node [style=rmerge] (9) at (-4.75, -1) {};
		\node [style=none] (10) at (-6.3, 0.875) {};
		\node [style=none] (11) at (-10.3, 0.875) {};
		\node [style=none] (12) at (-6.3, -0.375) {};
		\node [style=none] (13) at (-10.3, -0.625) {};
		\node [style=none] (14) at (-8.125, 0.25) {$U \bigoplus\limits_{i=1}^s \textsf{tanh}\,r_i U^{\scriptscriptstyle T}$};
		\node [style=none] (15) at (-6.25, 1.875) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (16) at (-6, -1) {\rotatebox{-45}{$\vdots$}};
		\node [style=none] (17) at (-2, -0.25) {\footnotesize $s$};
		\node [style=none] (18) at (-5, 0.475) {$\vdots$};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (22) at (3, 0.25) {\footnotesize $\left(\prod\limits_{i=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_i}}\!\right)$};
		\node [style={fn_phase}] (26) at (12.5, 1.5) {$\delta_{n_1}$};
		\node [style={fn_phase}] (27) at (12.5, -1) {$\delta_{n_s}$};
		\node [style=rmerge] (28) at (11.25, 1.5) {};
		\node [style=rmerge] (29) at (11.25, -1) {};
		\node [style=none] (30) at (9.7, 0.875) {};
		\node [style=none] (31) at (5.7, 0.875) {};
		\node [style=none] (32) at (9.7, -0.375) {};
		\node [style=none] (33) at (5.7, -0.625) {};
		\node [style=none] (34) at (7.875, 0.25) {$U \bigoplus\limits_{i=1}^s \textsf{tanh}\,r_i U^{\scriptscriptstyle T}$};
		\node [style=none] (35) at (9.75, 1.875) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (36) at (10, -1) {\rotatebox{-45}{$\vdots$}};
		\node [style=none] (37) at (11.5, 0.25) {\footnotesize $s$};
		\node [style=none] (38) at (11, 0.475) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=-120, looseness=0.75] (3) to (0);
		\draw [in=135, out=75, looseness=0.75] (0) to (3);
		\draw [in=-75, out=-120, looseness=0.75] (4) to (1);
		\draw [in=135, out=75, looseness=0.75] (1) to (4);
		\draw (6) to (3);
		\draw (4) to (7);
		\draw [in=120, out=75, looseness=0.75] (11.center) to (8);
		\draw [in=45, out=-120, looseness=0.75] (8) to (10.center);
		\draw [in=120, out=-45, looseness=0.75] (12.center) to (9);
		\draw [in=-75, out=-120, looseness=0.75] (9) to (13.center);
		\draw [in=120, out=0, looseness=0.75] (8) to (3);
		\draw [in=360, out=120, looseness=0.75] (4) to (9);
		\draw [in=120, out=75, looseness=0.75] (31.center) to (28);
		\draw [in=45, out=-120, looseness=0.75] (28) to (30.center);
		\draw [in=120, out=-45, looseness=0.75] (32.center) to (29);
		\draw [in=-75, out=-120, looseness=0.75] (29) to (33.center);
		\draw (29) to (27);
		\draw (28) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-0-1-photon-count-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-2.2, 2.25) {$\delta_{n_1}$};
		\node [style={fn_phase}] (1) at (-2.2, -2.25) {$\delta_{n_s}$};
		\node [style=rmerge] (2) at (-3.45, 2.25) {};
		\node [style=rmerge] (3) at (-3.45, -2.25) {};
		\node [style=none] (4) at (-6, 0.625) {};
		\node [style=none] (5) at (-9, 0.625) {};
		\node [style=none] (6) at (-6, -0.625) {};
		\node [style=none] (7) at (-9, -0.875) {};
		\node [style=none] (8) at (-6.825, 0) {$U \bigoplus\limits_{i=1}^s \textsf{tanh}\,r_i U^{\scriptscriptstyle T}$};
		\node [style=none] (9) at (-5.2, 2.375) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (10) at (-4.95, -2.25) {\rotatebox{-45}{$\vdots$}};
		\node [style={fn_phase}] (11) at (-2.15, 0) {$\delta_0$};
		\node [style=rmerge] (12) at (-3.4, 0) {};
		\node [style=none] (13) at (-4.45, -0.875) {};
		\node [style=none] (14) at (-4.45, 0.875) {};
		\node [style=none] (15) at (-4.25, 0) {$\rvdots$};
		\node [style=none] (16) at (-3.4, 1.125) {$\rvdots$};
		\node [style=none] (17) at (-3.4, -1.125) {$\rvdots$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style={fn_phase}] (19) at (9.3, 2.25) {$\delta_{n_1}$};
		\node [style={fn_phase}] (20) at (9.3, -2.25) {$\delta_{n_s}$};
		\node [style=rmerge] (21) at (8.05, 2.25) {};
		\node [style=rmerge] (22) at (8.05, -2.25) {};
		\node [style=none] (23) at (5.5, 0.625) {};
		\node [style=none] (24) at (2.5, 0.625) {};
		\node [style=none] (25) at (5.5, -0.625) {};
		\node [style=none] (26) at (2.5, -0.875) {};
		\node [style=none] (27) at (4.675, 0) {$U \bigoplus\limits_{i=1}^s \textsf{tanh}\,r_i U^{\scriptscriptstyle T}$};
		\node [style=none] (28) at (6.3, 2.375) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (29) at (6.55, -2.25) {\rotatebox{-45}{$\vdots$}};
		\node [style={fn_phase}] (30) at (8.6, 0.75) {$\delta_0$};
		\node [style=none] (32) at (7.05, -0.75) {};
		\node [style=none] (33) at (7.05, 0.75) {};
		\node [style=none] (34) at (7.625, 0) {$\rvdots$};
		\node [style=none] (35) at (8.1, 1.375) {$\rvdots$};
		\node [style=none] (36) at (8.1, -1.375) {$\rvdots$};
		\node [style={fn_phase}] (38) at (8.6, -0.75) {$\delta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=75, looseness=0.75] (5.center) to (2);
		\draw [in=45, out=-120, looseness=0.75] (2) to (4.center);
		\draw [in=120, out=-45, looseness=0.75] (6.center) to (3);
		\draw [in=-75, out=-120, looseness=0.75] (3) to (7.center);
		\draw (3) to (1);
		\draw (2) to (0);
		\draw [in=120, out=0] (14.center) to (12);
		\draw [in=0, out=-120] (12) to (13.center);
		\draw (12) to (11);
		\draw [in=120, out=75, looseness=0.75] (24.center) to (21);
		\draw [in=45, out=-120, looseness=0.75] (21) to (23.center);
		\draw [in=120, out=-45, looseness=0.75] (25.center) to (22);
		\draw [in=-75, out=-120, looseness=0.75] (22) to (26.center);
		\draw (22) to (20);
		\draw (21) to (19);
		\draw (33.center) to (30);
		\draw (32.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-0-1-photon-count-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-7.5, 0) {$\delta_0$};
		\node [style={fn_phase}] (1) at (-9, 0) {$a^{\hat{n}}$};
		\node [style=none] (2) at (-10.25, 0) {};
		\node [style=none] (3) at (-6, 0) {$=$};
		\node [style={fn_phase}] (4) at (-3.25, 0) {$\delta_0$};
		\node [style=none] (6) at (-4.75, 0) {};
		\node [style=none] (7) at (0, 0) {and};
		\node [style={fn_phase}] (8) at (5.55, 0) {$\delta_{n_j}$};
		\node [style=rmerge] (9) at (4.3, 0) {};
		\node [style=none] (10) at (3, -0.875) {};
		\node [style={fn_phase}] (11) at (3.25, 1.125) {$\delta_0$};
		\node [style=none] (12) at (3.2, 0) {$\rvdots$};
		\node [style=none] (13) at (3, 0.5) {};
		\node [style=none] (14) at (7, 0) {$=$};
		\node [style={fn_phase}] (15) at (10.8, 0) {$\delta_{n_j}$};
		\node [style=rmerge] (16) at (9.55, 0) {};
		\node [style=none] (17) at (8.25, -0.875) {};
		\node [style=none] (18) at (8.45, 0) {$\rvdots$};
		\node [style=none] (19) at (8.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw (4) to (6.center);
		\draw [in=120, out=0] (11) to (9);
		\draw [in=0, out=-120] (9) to (10.center);
		\draw (9) to (8);
		\draw [in=135, out=0] (13.center) to (9);
		\draw [in=0, out=-120] (16) to (17.center);
		\draw (16) to (15);
		\draw [in=135, out=0] (19.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-0-1-photon-count.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, 0) {\footnotesize $\left(\prod\limits_{i=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_i}}\!\right)$};
		\node [style={fn_phase}] (1) at (-2, 1.25) {$\delta_{n_1}$};
		\node [style={fn_phase}] (2) at (-2, -1.25) {$\delta_{n_s}$};
		\node [style=rmerge] (3) at (-3.25, 1.25) {};
		\node [style=rmerge] (4) at (-3.25, -1.25) {};
		\node [style=none] (5) at (-4.8, 0.625) {};
		\node [style=none] (6) at (-8.8, 0.625) {};
		\node [style=none] (7) at (-4.8, -0.625) {};
		\node [style=none] (8) at (-8.8, -0.875) {};
		\node [style=none] (9) at (-6.625, 0) {$U \bigoplus\limits_{i=1}^s \textsf{tanh}\,r_i U^{\scriptscriptstyle T}$};
		\node [style=none] (10) at (-4.75, 1.625) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (11) at (-4.5, -1.25) {\rotatebox{-45}{$\vdots$}};
		\node [style=none] (12) at (-3, 0) {\footnotesize $s$};
		\node [style=none] (13) at (-3.5, 0.225) {$\vdots$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (6.75, 0) {\footnotesize $\left(\prod\limits_{i=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_i}}\right) \  \textsf{haf}\left(U \bigoplus\limits_{i = 0}^{s}\tan r_i U^t\right)_{\text{sub}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=75, looseness=0.75] (6.center) to (3);
		\draw [in=45, out=-120, looseness=0.75] (3) to (5.center);
		\draw [in=120, out=-45, looseness=0.75] (7.center) to (4);
		\draw [in=-75, out=-120, looseness=0.75] (4) to (8.center);
		\draw (4) to (2);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-all-0s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.25) {\footnotesize $\left(\prod\limits_{i=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_i}}\!\right)$};
		\node [style={fn_phase}] (1) at (3, 1.5) {$\delta_0$};
		\node [style={fn_phase}] (2) at (3, -1) {$\delta_0$};
		\node [style=rmerge] (3) at (1.75, 1.5) {};
		\node [style=rmerge] (4) at (1.75, -1) {};
		\node [style=none] (5) at (0.2, 0.875) {};
		\node [style=none] (6) at (-3.8, 0.875) {};
		\node [style=none] (7) at (0.2, -0.375) {};
		\node [style=none] (8) at (-3.8, -0.625) {};
		\node [style=none] (9) at (-1.625, 0.25) {$U \bigoplus\limits_{i=1}^s \textsf{tanh}\,r_i U^{\scriptscriptstyle T}$};
		\node [style=none] (10) at (0.25, 1.875) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (11) at (0.5, -1) {\rotatebox{-45}{$\vdots$}};
		\node [style=none] (12) at (2, 0.25) {\footnotesize $s$};
		\node [style=none] (13) at (1.5, 0.475) {$\vdots$};
		\node [style=none] (14) at (7, 0.25) {\footnotesize $\left(\prod\limits_{i=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_i}}\!\right)$};
		\node [style={fn_phase}] (15) at (15.25, 1.25) {$\delta_0$};
		\node [style={fn_phase}] (16) at (15.25, -0.75) {$\delta_0$};
		\node [style={fn_phase}] (17) at (15, 2.25) {$\delta_0$};
		\node [style={fn_phase}] (18) at (15, -1.75) {$\delta_0$};
		\node [style=none] (19) at (13.7, 0.875) {};
		\node [style=none] (20) at (9.7, 0.875) {};
		\node [style=none] (21) at (13.7, -0.375) {};
		\node [style=none] (22) at (9.7, -0.625) {};
		\node [style=none] (23) at (11.875, 0.25) {$U \bigoplus\limits_{i=1}^s \textsf{tanh}\,r_i U^{\scriptscriptstyle T}$};
		\node [style=none] (24) at (13.75, 1.875) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (25) at (14, -1) {\rotatebox{-45}{$\vdots$}};
		\node [style=none] (26) at (15.5, 0.25) {\footnotesize $s$};
		\node [style=none] (27) at (15, 0.475) {$\vdots$};
		\node [style=none] (28) at (4.25, 0.25) {$=$};
		\node [style=none] (29) at (19.5, 0.25) {\footnotesize $\left(\prod\limits_{i=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_i}}\!\right)$};
		\node [style=none] (30) at (16.75, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=75, looseness=0.75] (6.center) to (3);
		\draw [in=45, out=-120, looseness=0.75] (3) to (5.center);
		\draw [in=120, out=-45, looseness=0.75] (7.center) to (4);
		\draw [in=-75, out=-120, looseness=0.75] (4) to (8.center);
		\draw (4) to (2);
		\draw (3) to (1);
		\draw [in=180, out=75, looseness=0.50] (20.center) to (17);
		\draw [in=-75, out=-180, looseness=0.50] (18) to (22.center);
		\draw [in=-45, out=180, looseness=0.75] (16) to (21.center);
		\draw [in=-180, out=30, looseness=0.75] (19.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-all-1s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.25) {\footnotesize $\left(\prod\limits_{i=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_i}}\!\right)$};
		\node [style={fn_phase}] (1) at (2, 1.5) {$\delta_1$};
		\node [style={fn_phase}] (2) at (2, -1) {$\delta_1$};
		\node [style=rmerge] (3) at (0.75, 1.5) {};
		\node [style=rmerge] (4) at (0.75, -1) {};
		\node [style=none] (5) at (-0.8, 0.875) {};
		\node [style=none] (6) at (-4.8, 0.875) {};
		\node [style=none] (7) at (-0.8, -0.375) {};
		\node [style=none] (8) at (-4.8, -0.625) {};
		\node [style=none] (9) at (-2.625, 0.25) {$U \bigoplus\limits_{i=1}^s \textsf{tanh}\,r_i U^{\scriptscriptstyle T}$};
		\node [style=none] (10) at (-0.75, 1.875) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (11) at (-0.5, -1) {\rotatebox{-45}{$\vdots$}};
		\node [style=none] (12) at (1, 0.25) {\footnotesize $s$};
		\node [style=none] (13) at (0.5, 0.475) {$\vdots$};
		\node [style=none] (14) at (10.25, 0.25) {\footnotesize $\left(\prod\limits_{i=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_i}}\right) \  \textsf{haf}\left(U \bigoplus\limits_{i = 0}^{s}\tan r_i U^t\right)$};
		\node [style=none] (15) at (4, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=75, looseness=0.75] (6.center) to (3);
		\draw [in=45, out=-120, looseness=0.75] (3) to (5.center);
		\draw [in=120, out=-45, looseness=0.75] (7.center) to (4);
		\draw [in=-75, out=-120, looseness=0.75] (4) to (8.center);
		\draw (4) to (2);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-arbitrary-photon-count-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-3.45, 0.925) {$T_1^{\hat{n}}$};
		\node [style={fn_phase}] (1) at (-3.45, -1.575) {$T_s^{\hat{n}}$};
		\node [style=rmerge] (2) at (-2.575, 1) {};
		\node [style=rmerge] (3) at (-2.575, -1.5) {};
		\node [style=none] (4) at (-2.325, -0.025) {$\vdots$};
		\node [style={fn_phase}] (5) at (-1.2, 1) {$\delta_{n_1}$};
		\node [style={fn_phase}] (6) at (-1.2, -1.5) {$\delta_{n_s}$};
		\node [style=rmerge] (7) at (-4.7, 1.5) {};
		\node [style=rmerge] (8) at (-4.7, -1) {};
		\node [style=none] (9) at (-6.25, 0.875) {};
		\node [style=none] (10) at (-7.5, 0.875) {};
		\node [style=none] (11) at (-6.25, -0.375) {};
		\node [style=none] (12) at (-7.5, -0.375) {};
		\node [style=none] (13) at (-6.825, 0.25) {$A$};
		\node [style=none] (14) at (-6.2, 1.625) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (15) at (-5.95, -0.75) {\rotatebox{-45}{$\vdots$}};
		\node [style=none] (16) at (-1.95, -0.25) {\footnotesize $s$};
		\node [style=none] (17) at (-4.95, 0.475) {$\vdots$};
		\node [style=none] (18) at (0.55, 0) {\footnotesize $\overset{\lemref{lem:f-delta-m}}{=}$};
		\node [style=none] (37) at (3, 0) {\footnotesize $\prod\limits_{i=1}^s \frac{1}{\sqrt{n_i}}$};
		\node [style={fn_phase}] (38) at (8.55, 0.925) {$T_1^{\hat{n}}$};
		\node [style={fn_phase}] (39) at (8.55, -1.575) {$T_s^{\hat{n}}$};
		\node [style=rmerge] (40) at (9.425, 1) {};
		\node [style=rmerge] (41) at (9.425, -1.5) {};
		\node [style=none] (42) at (9.675, -0.025) {$\vdots$};
		\node [style=rmerge] (45) at (7.3, 1.5) {};
		\node [style=rmerge] (46) at (7.3, -1) {};
		\node [style=none] (47) at (5.75, 0.875) {};
		\node [style=none] (48) at (4.5, 0.875) {};
		\node [style=none] (49) at (5.75, -0.375) {};
		\node [style=none] (50) at (4.5, -0.375) {};
		\node [style=none] (51) at (5.175, 0.25) {$A$};
		\node [style=none] (52) at (5.8, 1.625) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (53) at (6.05, -0.75) {\rotatebox{-45}{$\vdots$}};
		\node [style=none] (54) at (10.05, -0.25) {\footnotesize $s$};
		\node [style=none] (55) at (7.05, 0.475) {$\vdots$};
		\node [style={fn_phase}] (56) at (12.3, 1.625) {$\delta_1$};
		\node [style={fn_phase}] (57) at (12.3, 0.375) {$\delta_1$};
		\node [style=lsplit] (59) at (10.8, 1) {};
		\node [style=none] (61) at (12.3, 1) {$\rotatebox{90}{...}$};
		\node [style=none] (62) at (11.925, 1) {\scriptsize  $n_1$};
		\node [style={fn_phase}] (63) at (12.3, -0.875) {$\delta_1$};
		\node [style={fn_phase}] (64) at (12.3, -2.125) {$\delta_1$};
		\node [style=lsplit] (65) at (10.8, -1.5) {};
		\node [style=none] (66) at (12.3, -1.5) {$\rotatebox{90}{...}$};
		\node [style=none] (67) at (11.925, -1.5) {\scriptsize  $n_s$};
		\node [style=none] (68) at (-9.2, -7.25) {\footnotesize $\overset{\ruleref{Fusion}, \lemref{cor:f-plus-loop} }{=}$};
		\node [style=none] (69) at (-6.5, -7.25) {\footnotesize $\prod\limits_{i=1}^s \frac{1}{\sqrt{n_i}}$};
		\node [style={fn_phase}] (70) at (-0.95, -6.325) {$\frac{a_{11}^{\hat{n}}}{{2^{\hat{n}}}}$};
		\node [style={fn_phase}] (71) at (-0.95, -8.825) {$\frac{a_{ss}^{\hat{n}}}{{2^{\hat{n}}}}$};
		\node [style=rmerge] (72) at (-0.075, -6.25) {};
		\node [style=rmerge] (73) at (-0.075, -8.75) {};
		\node [style=none] (74) at (0.175, -7.275) {$\vdots$};
		\node [style=rmerge] (75) at (-2.2, -5.75) {};
		\node [style=rmerge] (76) at (-2.2, -8.25) {};
		\node [style=none] (77) at (-3.75, -6.375) {};
		\node [style=none] (78) at (-5, -6.375) {};
		\node [style=none] (79) at (-3.75, -7.625) {};
		\node [style=none] (80) at (-5, -7.625) {};
		\node [style=none] (81) at (-4.325, -7) {$A'$};
		\node [style=none] (82) at (-3.7, -5.625) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (83) at (-3.45, -8) {\rotatebox{-45}{$\vdots$}};
		\node [style=none] (84) at (0.55, -7.5) {\footnotesize $s$};
		\node [style=none] (85) at (-2.45, -6.775) {$\vdots$};
		\node [style={fn_phase}] (86) at (2.8, -5.625) {$\delta_1$};
		\node [style={fn_phase}] (87) at (2.8, -6.875) {$\delta_1$};
		\node [style=lsplit] (88) at (1.3, -6.25) {};
		\node [style=none] (89) at (2.8, -6.25) {$\rotatebox{90}{...}$};
		\node [style=none] (90) at (2.425, -6.25) {\scriptsize  $n_1$};
		\node [style={fn_phase}] (91) at (2.8, -8.125) {$\delta_1$};
		\node [style={fn_phase}] (92) at (2.8, -9.375) {$\delta_1$};
		\node [style=lsplit] (93) at (1.3, -8.75) {};
		\node [style=none] (94) at (2.8, -8.75) {$\rotatebox{90}{...}$};
		\node [style=none] (95) at (2.425, -8.75) {\scriptsize  $n_s$};
		\node [style=none] (96) at (4.3, -7.25) {\footnotesize $\overset{\lemref{lem:loop-pop-gen}}{=}$};
		\node [style=none] (97) at (6, -7.5) {\footnotesize $\prod\limits_{i=1}^s \frac{1}{\sqrt{n_i}}$};
		\node [style=none] (102) at (9.925, -7.525) {$\vdots$};
		\node [style=rmerge] (103) at (9.8, -5.75) {};
		\node [style=rmerge] (104) at (9.8, -9.5) {};
		\node [style=none] (105) at (8.75, -7.125) {};
		\node [style=none] (106) at (7.5, -7.125) {};
		\node [style=none] (107) at (8.75, -8.375) {};
		\node [style=none] (108) at (7.5, -8.375) {};
		\node [style=none] (109) at (8.175, -7.75) {$A'$};
		\node [style=none] (110) at (8.8, -6.125) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (111) at (9.05, -9) {\rotatebox{-45}{$\vdots$}};
		\node [style=none] (112) at (10.3, -7.75) {\footnotesize $s$};
		\node [style={fn_phase}] (124) at (14.55, -4.5) {$\delta_1$};
		\node [style={fn_phase}] (125) at (14.55, -6.75) {$\delta_1$};
		\node [style=lsplit] (127) at (10.8, -5.75) {};
		\node [style=rmerge] (128) at (13.55, -6.75) {};
		\node [style=none] (129) at (11.3, -5.8) {$\rotatebox{90}{...}$};
		\node [style=none] (130) at (13.925, -5.5) {$\vdots$};
		\node [style=none] (131) at (14.3, -5.75) {\footnotesize $m$};
		\node [style=rmerge] (132) at (13.55, -4.5) {};
		\node [style=rmerge] (133) at (13.55, -6.75) {};
		\node [style=none] (134) at (11.975, -6.125) {};
		\node [style=none] (135) at (13.225, -6.125) {};
		\node [style=none] (136) at (11.975, -5.125) {};
		\node [style=none] (137) at (13.225, -5.125) {};
		\node [style=none] (138) at (12.7, -5.675) {$a J_m$};
		\node [style=none] (139) at (12.725, -6.375) {$\rotatebox{30}{...}$};
		\node [style=none] (140) at (12.725, -4.875) {$\rotatebox{-30}{...}$};
		\node [style={fn_phase}] (141) at (14.55, -8.25) {$\delta_1$};
		\node [style={fn_phase}] (142) at (14.55, -10.5) {$\delta_1$};
		\node [style=lsplit] (144) at (10.8, -9.5) {};
		\node [style=rmerge] (145) at (13.55, -10.5) {};
		\node [style=none] (146) at (11.3, -9.55) {$\rotatebox{90}{...}$};
		\node [style=none] (147) at (13.925, -9.25) {$\vdots$};
		\node [style=none] (148) at (14.3, -9.5) {\footnotesize $m$};
		\node [style=rmerge] (149) at (13.55, -8.25) {};
		\node [style=rmerge] (150) at (13.55, -10.5) {};
		\node [style=none] (151) at (11.975, -9.875) {};
		\node [style=none] (152) at (13.225, -9.875) {};
		\node [style=none] (153) at (11.975, -8.875) {};
		\node [style=none] (154) at (13.225, -8.875) {};
		\node [style=none] (155) at (12.7, -9.425) {$a J_m$};
		\node [style=none] (156) at (12.725, -10.125) {$\rotatebox{30}{...}$};
		\node [style=none] (157) at (12.725, -8.625) {$\rotatebox{-30}{...}$};
		\node [style={fn_phase}] (158) at (2.975, -12.25) {$\delta_1$};
		\node [style={fn_phase}] (159) at (2.975, -14.75) {$\delta_1$};
		\node [style=rmerge] (160) at (1.6, -12.25) {};
		\node [style=rmerge] (161) at (1.6, -14.75) {};
		\node [style=none] (162) at (0.05, -12.875) {};
		\node [style=none] (163) at (-3.95, -12.875) {};
		\node [style=none] (164) at (0.05, -14.125) {};
		\node [style=none] (165) at (-3.95, -14.375) {};
		\node [style=none] (166) at (-2.025, -13.5) {$(U \bigoplus\limits_{i=1}^s \textsf{tanh}\,r_i U^{\scriptscriptstyle T})_{\scriptscriptstyle \text{sub}}$};
		\node [style=none] (167) at (0.1, -11.875) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (168) at (0.35, -14.75) {\rotatebox{-45}{$\vdots$}};
		\node [style=none] (169) at (1.35, -13.275) {$\vdots$};
		\node [style=none] (170) at (-9.275, -13.5) {\footnotesize $\overset{\lemref{lem:matrix-copy}}{=}$};
		\node [style=none] (171) at (-7.075, -13.5) {\footnotesize $\prod\limits_{i=1}^s \frac{1}{\sqrt{n_i}}$};
		\node [style=none] (172) at (4.55, -13.5) {\footnotesize $\overset{\lemref{prop:perfect-matching}}{=}$};
		\node [style=none] (173) at (10.55, -13.5) {$\prod\limits_{i=1}^s \frac{1}{\sqrt{n_i}} \textsf{haf}\left[U \bigoplus\limits_{i=1}^s \textsf{tanh}\,r_i U^{\scriptscriptstyle T}\right]_{\scriptscriptstyle \text{sub}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=-120, looseness=0.75] (2) to (0);
		\draw [in=135, out=75, looseness=0.75] (0) to (2);
		\draw [in=-75, out=-120, looseness=0.75] (3) to (1);
		\draw [in=135, out=75, looseness=0.75] (1) to (3);
		\draw (5) to (2);
		\draw (3) to (6);
		\draw [in=120, out=75, looseness=0.75] (10.center) to (7);
		\draw [in=45, out=-120, looseness=0.75] (7) to (9.center);
		\draw [in=120, out=-45, looseness=0.75] (11.center) to (8);
		\draw [in=-75, out=-120, looseness=0.75] (8) to (12.center);
		\draw [in=120, out=0, looseness=0.75] (7) to (2);
		\draw [in=360, out=120, looseness=0.75] (3) to (8);
		\draw [in=-75, out=-120, looseness=0.75] (40) to (38);
		\draw [in=135, out=75, looseness=0.75] (38) to (40);
		\draw [in=-75, out=-120, looseness=0.75] (41) to (39);
		\draw [in=135, out=75, looseness=0.75] (39) to (41);
		\draw [in=120, out=75, looseness=0.75] (48.center) to (45);
		\draw [in=45, out=-120, looseness=0.75] (45) to (47.center);
		\draw [in=120, out=-45, looseness=0.75] (49.center) to (46);
		\draw [in=-75, out=-120, looseness=0.75] (46) to (50.center);
		\draw [in=120, out=0, looseness=0.75] (45) to (40);
		\draw [in=360, out=120, looseness=0.75] (41) to (46);
		\draw [in=-180, out=60, looseness=0.75] (59) to (56);
		\draw [in=-60, out=-180, looseness=0.75] (57) to (59);
		\draw (59) to (40);
		\draw [in=-180, out=60, looseness=0.75] (65) to (63);
		\draw [in=-60, out=-180, looseness=0.75] (64) to (65);
		\draw (41) to (65);
		\draw [in=-75, out=-120, looseness=0.75] (72) to (70);
		\draw [in=135, out=75, looseness=0.75] (70) to (72);
		\draw [in=-75, out=-120, looseness=0.75] (73) to (71);
		\draw [in=135, out=75, looseness=0.75] (71) to (73);
		\draw [in=120, out=75, looseness=0.75] (78.center) to (75);
		\draw [in=45, out=-120, looseness=0.75] (75) to (77.center);
		\draw [in=120, out=-45, looseness=0.75] (79.center) to (76);
		\draw [in=-75, out=-120, looseness=0.75] (76) to (80.center);
		\draw [in=120, out=0, looseness=0.75] (75) to (72);
		\draw [in=360, out=120, looseness=0.75] (73) to (76);
		\draw [in=-180, out=60, looseness=0.75] (88) to (86);
		\draw [in=-60, out=-180, looseness=0.75] (87) to (88);
		\draw (88) to (72);
		\draw [in=-180, out=60, looseness=0.75] (93) to (91);
		\draw [in=-60, out=-180, looseness=0.75] (92) to (93);
		\draw (73) to (93);
		\draw [in=120, out=75, looseness=0.75] (106.center) to (103);
		\draw [in=45, out=-120, looseness=0.75] (103) to (105.center);
		\draw [in=120, out=-45, looseness=0.75] (107.center) to (104);
		\draw [in=-75, out=-120, looseness=0.75] (104) to (108.center);
		\draw [in=-120, out=-60, looseness=0.50] (127) to (128);
		\draw (128) to (125);
		\draw [in=120, out=-45, looseness=0.50] (135.center) to (133);
		\draw [in=-75, out=-165] (133) to (134.center);
		\draw [in=-120, out=45, looseness=0.50] (137.center) to (132);
		\draw [in=60, out=165] (132) to (136.center);
		\draw [in=120, out=60, looseness=0.50] (127) to (132);
		\draw (132) to (124);
		\draw (103) to (127);
		\draw [in=-120, out=-60, looseness=0.50] (144) to (145);
		\draw (145) to (142);
		\draw [in=120, out=-45, looseness=0.50] (152.center) to (150);
		\draw [in=-75, out=-165] (150) to (151.center);
		\draw [in=-120, out=45, looseness=0.50] (154.center) to (149);
		\draw [in=60, out=165] (149) to (153.center);
		\draw [in=120, out=60, looseness=0.50] (144) to (149);
		\draw (149) to (141);
		\draw (144) to (104);
		\draw [in=120, out=75, looseness=0.75] (163.center) to (160);
		\draw [in=45, out=-120, looseness=0.75] (160) to (162.center);
		\draw [in=120, out=-45, looseness=0.75] (164.center) to (161);
		\draw [in=-75, out=-120, looseness=0.75] (161) to (165.center);
		\draw (160) to (158);
		\draw (159) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-arbitrary-photon-count.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-4.5, 0.675) {$T_1^{\hat{n}}$};
		\node [style={fn_phase}] (1) at (-4.5, -1.825) {$T_s^{\hat{n}}$};
		\node [style=none] (2) at (-13.75, 0) {\footnotesize $\left(\prod\limits_{i=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_i}}\!\right)$};
		\node [style=rmerge] (3) at (-3.625, 0.75) {};
		\node [style=rmerge] (4) at (-3.625, -1.75) {};
		\node [style=none] (5) at (-3.375, -0.275) {$\vdots$};
		\node [style={fn_phase}] (6) at (-2.25, 0.75) {$\delta_{n_1}$};
		\node [style={fn_phase}] (7) at (-2.25, -1.75) {$\delta_{n_s}$};
		\node [style=rmerge] (8) at (-5.75, 1.25) {};
		\node [style=rmerge] (9) at (-5.75, -1.25) {};
		\node [style=none] (10) at (-7.3, 0.625) {};
		\node [style=none] (11) at (-11.3, 0.625) {};
		\node [style=none] (12) at (-7.3, -0.625) {};
		\node [style=none] (13) at (-11.3, -0.875) {};
		\node [style=none] (14) at (-9.125, 0) {$U \bigoplus\limits_{i=1}^s \textsf{tanh}\,r_i U^{\scriptscriptstyle T}$};
		\node [style=none] (15) at (-7.25, 1.625) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (16) at (-7, -1.25) {\rotatebox{-45}{$\vdots$}};
		\node [style=none] (17) at (-3, -0.5) {\footnotesize $s$};
		\node [style=none] (18) at (-6, 0.225) {$\vdots$};
		\node [style=none] (19) at (-1, -0.25) {$=$};
		\node [style=none] (22) at (2, 0) {\footnotesize $\left(\prod\limits_{i=1}^s \frac{1}{\sqrt{n_i \textsf{cosh}\,r_i}}\!\right)$};
		\node [style={fn_phase}] (23) at (12.625, 1.25) {$\delta_1$};
		\node [style={fn_phase}] (24) at (12.625, -1.25) {$\delta_1$};
		\node [style=rmerge] (28) at (11.25, 1.25) {};
		\node [style=rmerge] (29) at (11.25, -1.25) {};
		\node [style=none] (30) at (9.7, 0.625) {};
		\node [style=none] (31) at (5.7, 0.625) {};
		\node [style=none] (32) at (9.7, -0.625) {};
		\node [style=none] (33) at (5.7, -0.875) {};
		\node [style=none] (34) at (7.625, 0) {$(U \bigoplus\limits_{i=1}^s \textsf{tanh}\,r_i U^{\scriptscriptstyle T})_{\scriptscriptstyle \text{sub}}$};
		\node [style=none] (35) at (9.75, 1.625) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (36) at (10, -1.25) {\rotatebox{-45}{$\vdots$}};
		\node [style=none] (38) at (11, 0.225) {$\vdots$};
		\node [style=none] (39) at (-1, -4.25) {$=$};
		\node [style=none] (40) at (5.75, -4.25) {$\prod\limits_{i=1}^s \frac{1}{\sqrt{n_i \textsf{cosh}\,r_i}} \textsf{haf}\left[U \bigoplus\limits_{i=1}^s \textsf{tanh}\,r_i U^{\scriptscriptstyle T}\right]_{\scriptscriptstyle \text{sub}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=-120, looseness=0.75] (3) to (0);
		\draw [in=135, out=75, looseness=0.75] (0) to (3);
		\draw [in=-75, out=-120, looseness=0.75] (4) to (1);
		\draw [in=135, out=75, looseness=0.75] (1) to (4);
		\draw (6) to (3);
		\draw (4) to (7);
		\draw [in=120, out=75, looseness=0.75] (11.center) to (8);
		\draw [in=45, out=-120, looseness=0.75] (8) to (10.center);
		\draw [in=120, out=-45, looseness=0.75] (12.center) to (9);
		\draw [in=-75, out=-120, looseness=0.75] (9) to (13.center);
		\draw [in=120, out=0, looseness=0.75] (8) to (3);
		\draw [in=360, out=120, looseness=0.75] (4) to (9);
		\draw [in=120, out=75, looseness=0.75] (31.center) to (28);
		\draw [in=45, out=-120, looseness=0.75] (28) to (30.center);
		\draw [in=120, out=-45, looseness=0.75] (32.center) to (29);
		\draw [in=-75, out=-120, looseness=0.75] (29) to (33.center);
		\draw (28) to (23);
		\draw (24) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-5.25, 1.25) {$\delta_0$};
		\node [style={fn_phase}] (1) at (-5.25, -1.25) {$\delta_0$};
		\node [style=none] (2) at (-4.5, 0.25) {$\vdots$};
		\node [style=rmat] (3) at (-3.75, 1.25) {$r_1$};
		\node [style=rmat] (4) at (-3.75, -1.25) {$r_N$};
		\node [style=rmerge] (5) at (2.25, 1.25) {};
		\node [style=lsplit] (6) at (-2.25, 1.25) {};
		\node [style=rmerge] (7) at (2.25, -1.25) {};
		\node [style=lsplit] (8) at (-2.25, -1.25) {};
		\node [style=none] (9) at (-1.25, 0.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (0, -0.5) {$U$};
		\node [style=none] (14) at (3.5, 1.25) {};
		\node [style=none] (15) at (3.5, -1.25) {};
		\node [style=none] (17) at (-0.75, 1.75) {};
		\node [style=none] (18) at (0.75, 1.75) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (0.75, -1.75) {};
		\node [style=none] (21) at (0, 0.125) {\tiny$\textsf{biadjacency}$};
		\node [style=none] (23) at (0, 0.625) {\tiny$\textsf{weighted}$};
		\node [style=none] (24) at (1.3, -1.175) {$\rotatebox{60}{...}$};
		\node [style=none] (25) at (-1.3, 1.2) {$\rotatebox{60}{...}$};
		\node [style=none] (26) at (-1.3, -1.175) {$\rotatebox{120}{...}$};
		\node [style=none] (27) at (1.3, 1.2) {$\rotatebox{120}{...}$};
		\node [style=none] (28) at (3, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-60, looseness=0.50] (6) to (9.center);
		\draw [in=60, out=-150, looseness=0.50] (11.center) to (8);
		\draw [in=330, out=120, looseness=0.50] (7) to (12.center);
		\draw [in=30, out=-120, looseness=0.50] (5) to (10.center);
		\draw (0) to (6);
		\draw (8) to (1);
		\draw (5) to (14.center);
		\draw (15.center) to (7);
		\draw [in=60, out=180, looseness=0.50] (17.center) to (6);
		\draw [in=120, out=0, looseness=0.50] (18.center) to (5);
		\draw [in=-60, out=-180, looseness=0.50] (19.center) to (8);
		\draw [in=-120, out=0, looseness=0.50] (20.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-hafnian.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (115) at (-20.325, 0.925) {$T_1^{\hat{n}}$};
		\node [style={fn_phase}] (116) at (-20.325, -1.575) {$T_s^{\hat{n}}$};
		\node [style=none] (117) at (-24.1, 2.625) {};
		\node [style=none] (118) at (-26.35, 2) {};
		\node [style=none] (119) at (-24.95, 0.75) {};
		\node [style=none] (120) at (-24.95, 3.25) {};
		\node [style=none] (121) at (-24.95, 0.475) {$\vdots$};
		\node [style=none] (122) at (-19.45, 3) {\footnotesize $\left(\prod\limits_{\ell=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_\ell}}\!\right)$};
		\node [style=rmerge] (123) at (-24.05, 1.375) {};
		\node [style={fn_phase}] (124) at (-26.325, 2) {$\textsf{tanh}^{\hat{n}} r_1$};
		\node [style=none] (125) at (-23.95, -1.5) {$\rvdots$};
		\node [style=rmerge] (126) at (-24.075, -0.875) {};
		\node [style=rmerge] (127) at (-24.075, -2.125) {};
		\node [style={fn_phase}] (128) at (-26.325, -1.5) {$\textsf{tanh}^{\hat{n}} r_s$};
		\node [style={fn_phase}] (129) at (-23.05, 2.65) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (130) at (-23.05, 2.65) {\footnotesize $u_{\scriptscriptstyle 1\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (131) at (-23.025, 1.25) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (132) at (-23.025, 1.25) {\footnotesize $u_{\scriptscriptstyle s\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (133) at (-23.05, -0.65) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (134) at (-23.05, -0.65) {\footnotesize $u_{\scriptscriptstyle 1\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (135) at (-23.025, -2.1) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (136) at (-23.025, -2.1) {\footnotesize $u_{\scriptscriptstyle s\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style=none] (137) at (-24.85, 2) {$K_s$};
		\node [style=none] (138) at (-24.775, 2.75) {$\rotatebox{-30}{...}$};
		\node [style=none] (139) at (-24.775, 1.25) {$\rotatebox{30}{...}$};
		\node [style=none] (140) at (-24.85, -1.5) {$K_s$};
		\node [style=none] (141) at (-24.775, -0.75) {$\rotatebox{-30}{...}$};
		\node [style=none] (142) at (-24.775, -2.25) {$\rotatebox{30}{...}$};
		\node [style=none] (143) at (-24.95, -2.75) {};
		\node [style=none] (144) at (-24.95, -0.25) {};
		\node [style=none] (145) at (-23.95, 2) {$\rvdots$};
		\node [style=rmerge] (146) at (-24.05, 2.65) {};
		\node [style=rmerge] (147) at (-21.45, 1.5) {};
		\node [style=rmerge] (148) at (-21.45, -1) {};
		\node [style=rmerge] (149) at (-19.325, 1) {};
		\node [style=rmerge] (150) at (-19.325, -1.5) {};
		\node [style=none] (151) at (-21.075, 0.475) {$\vdots$};
		\node [style=none] (152) at (-21.95, 1.7) {$\vdots$};
		\node [style=none] (153) at (-21.95, -0.8) {$\vdots$};
		\node [style={fn_phase}] (154) at (-18.2, 1) {$\delta_{m_1}$};
		\node [style={fn_phase}] (155) at (-18.2, -1.5) {$\delta_{m_s}$};
		\node [style=none] (156) at (-17, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (127) to (143.center);
		\draw [in=-90, out=180] (143.center) to (128);
		\draw [in=-180, out=90] (128) to (144.center);
		\draw [in=120, out=0, looseness=0.75] (144.center) to (126);
		\draw [in=-90, out=180] (119.center) to (118.center);
		\draw [in=-180, out=90] (118.center) to (120.center);
		\draw [in=120, out=0, looseness=0.75] (120.center) to (146);
		\draw [in=-120, out=0, looseness=0.75] (119.center) to (123);
		\draw (146) to (130.center);
		\draw [in=195, out=0] (126) to (134.center);
		\draw (136.center) to (127);
		\draw [in=180, out=0] (123) to (132.center);
		\draw [in=120, out=0, looseness=0.75] (147) to (149);
		\draw [in=360, out=120, looseness=0.75] (150) to (148);
		\draw [in=120, out=0, looseness=0.75] (130.center) to (147);
		\draw [in=15, out=-120, looseness=0.50] (147) to (134.center);
		\draw [in=120, out=0, looseness=0.50] (132.center) to (148);
		\draw [in=0, out=-120, looseness=0.75] (148) to (136.center);
		\draw [in=-75, out=-120, looseness=0.75] (149) to (115);
		\draw [in=135, out=75, looseness=0.75] (115) to (149);
		\draw [in=-75, out=-120, looseness=0.75] (150) to (116);
		\draw [in=135, out=75, looseness=0.75] (116) to (150);
		\draw (154) to (149);
		\draw (150) to (155);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-matrix-copy-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.575, 1.75) {};
		\node [style=none] (1) at (-2.575, -1.75) {};
		\node [style=rmerge] (2) at (-4.075, 1.75) {};
		\node [style=rmerge] (3) at (-4.075, -1.75) {};
		\node [style=none] (4) at (-5.375, 0.875) {};
		\node [style=none] (5) at (-6.375, 0.625) {};
		\node [style=none] (6) at (-5.375, -0.875) {};
		\node [style=none] (7) at (-6.375, -0.625) {};
		\node [style=none] (8) at (-5.95, 0) {$A$};
		\node [style=none] (9) at (-5.075, 1.875) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (10) at (-4.825, -1.5) {\rotatebox{-45}{$\vdots$}};
		\node [style=rmerge] (11) at (-4.025, 0) {};
		\node [style=none] (12) at (-5.325, -0.625) {};
		\node [style=none] (13) at (-5.325, 0.625) {};
		\node [style=none] (14) at (-5.125, 0) {$\rvdots$};
		\node [style=none] (15) at (-3.775, 0.875) {$\rvdots$};
		\node [style=none] (16) at (-3.775, -0.875) {$\rvdots$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (-1.525, 0.75) {};
		\node [style=none] (19) at (-1.525, -0.75) {};
		\node [style=lsplit] (20) at (-2.775, 0) {};
		\node [style=none] (21) at (-2.075, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (22) at (-1.7, 0) {\footnotesize $m$};
		\node [style=none] (23) at (5.05, 1.75) {};
		\node [style=none] (24) at (5.05, -1.75) {};
		\node [style=rmerge] (25) at (3.8, 1.75) {};
		\node [style=rmerge] (26) at (3.8, -1.75) {};
		\node [style=none] (27) at (2.5, 0.875) {};
		\node [style=none] (28) at (1.5, 0.625) {};
		\node [style=none] (29) at (2.5, -0.875) {};
		\node [style=none] (30) at (1.5, -0.625) {};
		\node [style=none] (31) at (1.925, 0) {$A$};
		\node [style=none] (32) at (2.8, 1.875) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (33) at (3.05, -1.5) {\rotatebox{-45}{$\vdots$}};
		\node [style=none] (38) at (4.1, 1.25) {$\rvdots$};
		\node [style=none] (39) at (4.1, -1.25) {$\rvdots$};
		\node [style=lsplit] (46) at (3.175, 0.5) {};
		\node [style=none] (47) at (5.05, 0.5) {};
		\node [style=none] (48) at (5.05, -0.5) {};
		\node [style=none] (49) at (4.425, 0) {$\rvdots$};
		\node [style=rmerge] (50) at (4.175, 0.5) {};
		\node [style=none] (51) at (2.55, 0.5) {};
		\node [style=none] (52) at (2.55, -0.5) {};
		\node [style=none] (53) at (2.925, 0) {$\rvdots$};
		\node [style=lsplit] (54) at (3.175, -0.5) {};
		\node [style=rmerge] (55) at (4.175, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=90, looseness=0.75] (5.center) to (2);
		\draw [in=45, out=-120, looseness=0.75] (2) to (4.center);
		\draw [in=120, out=-45, looseness=0.75] (6.center) to (3);
		\draw [in=-90, out=-120, looseness=0.75] (3) to (7.center);
		\draw (3) to (1.center);
		\draw (2) to (0.center);
		\draw [in=120, out=0] (13.center) to (11);
		\draw [in=0, out=-120] (11) to (12.center);
		\draw [in=-180, out=60, looseness=0.75] (20) to (18.center);
		\draw [in=-60, out=-180, looseness=0.75] (19.center) to (20);
		\draw (11) to (20);
		\draw [in=120, out=90, looseness=0.75] (28.center) to (25);
		\draw [in=45, out=-120, looseness=0.75] (25) to (27.center);
		\draw [in=120, out=-45, looseness=0.75] (29.center) to (26);
		\draw [in=-90, out=-120, looseness=0.75] (26) to (30.center);
		\draw (26) to (24.center);
		\draw (25) to (23.center);
		\draw (46) to (51.center);
		\draw (54) to (52.center);
		\draw (55) to (48.center);
		\draw (50) to (47.center);
		\draw [bend left=60, looseness=0.25] (46) to (50);
		\draw [in=120, out=-60, looseness=0.25] (46) to (55);
		\draw [bend left=60, looseness=0.25] (55) to (54);
		\draw [in=-120, out=60, looseness=0.25] (54) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-matrix-copy-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (1) at (-4.075, 1.25) {};
		\node [style=none] (2) at (-1.45, 1.25) {};
		\node [style=none] (3) at (-1.45, -1.25) {};
		\node [style=none] (4) at (-2.075, 0) {$\rvdots$};
		\node [style=rmerge] (5) at (-2.325, 1.25) {};
		\node [style={fn_phase}] (6) at (-5.2, 1.25) {$a_{i1}^{\hat{n}}$};
		\node [style={fn_phase}] (7) at (-5.2, -1.25) {$a_{is}^{\hat{n}}$};
		\node [style=none] (8) at (-4.325, 0) {$\rvdots$};
		\node [style=lsplit] (9) at (-4.075, -1.25) {};
		\node [style=rmerge] (10) at (-2.325, -1.25) {};
		\node [style=none] (11) at (-5.95, 1.25) {};
		\node [style=none] (12) at (-5.95, -1.25) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=lsplit] (14) at (2.625, 1.25) {};
		\node [style=none] (15) at (6, 1.25) {};
		\node [style=none] (16) at (6, -1.25) {};
		\node [style=none] (17) at (5.375, 0) {$\rvdots$};
		\node [style=rmerge] (18) at (5.125, 1.25) {};
		\node [style=none] (21) at (2.375, 0) {$\rvdots$};
		\node [style=lsplit] (22) at (2.625, -1.25) {};
		\node [style=rmerge] (23) at (5.125, -1.25) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, -1.25) {};
		\node [style={fn_phase}] (26) at (3.5, 1.625) {$a_{i1}^{\hat{n}}$};
		\node [style={fn_phase}] (27) at (3.5, -1.55) {$a_{is}^{\hat{n}}$};
		\node [style={fn_phase}] (28) at (3.25, 0.625) {$a_{i1}^{\hat{n}}$};
		\node [style={fn_phase}] (29) at (3.25, -0.6) {$a_{is}^{\hat{n}}$};
		\node [style=none] (30) at (4, 1) {$\rvdots$};
		\node [style=none] (31) at (4, -0.75) {$\rvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (9) to (7);
		\draw (10) to (3.center);
		\draw (5) to (2.center);
		\draw [bend left=60, looseness=0.25] (1) to (5);
		\draw [in=120, out=-60, looseness=0.25] (1) to (10);
		\draw [bend left=60, looseness=0.25] (10) to (9);
		\draw [in=-120, out=60, looseness=0.25] (9) to (5);
		\draw (11.center) to (6);
		\draw (12.center) to (7);
		\draw (23) to (16.center);
		\draw (18) to (15.center);
		\draw [bend left=60, looseness=0.25] (14) to (18);
		\draw [in=120, out=-60, looseness=0.25] (14) to (23);
		\draw [bend left=60, looseness=0.25] (23) to (22);
		\draw [in=-120, out=60, looseness=0.25] (22) to (18);
		\draw (24.center) to (14);
		\draw (25.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-matrix-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.7, 1.75) {};
		\node [style=none] (1) at (-2.7, -1.75) {};
		\node [style=rmerge] (2) at (-4.2, 1.75) {};
		\node [style=rmerge] (3) at (-4.2, -1.75) {};
		\node [style=none] (4) at (-5.5, 0.875) {};
		\node [style=none] (5) at (-6.5, 0.625) {};
		\node [style=none] (6) at (-5.5, -0.875) {};
		\node [style=none] (7) at (-6.5, -0.625) {};
		\node [style=none] (8) at (-6.075, 0) {$A$};
		\node [style=none] (9) at (-5.2, 1.875) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (10) at (-4.95, -1.5) {\rotatebox{-45}{$\vdots$}};
		\node [style=rmerge] (12) at (-4.15, 0) {};
		\node [style=none] (13) at (-5.45, -0.625) {};
		\node [style=none] (14) at (-5.45, 0.625) {};
		\node [style=none] (15) at (-5.25, 0) {$\rvdots$};
		\node [style=none] (16) at (-3.9, 0.875) {$\rvdots$};
		\node [style=none] (17) at (-3.9, -0.875) {$\rvdots$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (5.3, 1.75) {};
		\node [style=none] (20) at (5.3, -1.75) {};
		\node [style=rmerge] (21) at (3.8, 1.75) {};
		\node [style=rmerge] (22) at (3.8, -1.75) {};
		\node [style=none] (23) at (2.625, 1) {};
		\node [style=none] (24) at (1.5, 0.625) {};
		\node [style=none] (25) at (2.625, -1) {};
		\node [style=none] (26) at (1.5, -0.625) {};
		\node [style=none] (27) at (2.175, 0) {$A'$};
		\node [style=none] (28) at (2.925, 1.825) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (29) at (3.05, -1.5) {\rotatebox{-45}{$\vdots$}};
		\node [style=none] (32) at (2.875, -0.125) {};
		\node [style=none] (33) at (2.875, 0.125) {};
		\node [style=none] (34) at (3.25, -0.5) {$\rvdots$};
		\node [style=none] (35) at (4.1, 1.25) {$\rvdots$};
		\node [style=none] (36) at (4.1, -1.25) {$\rvdots$};
		\node [style=rmerge] (39) at (4, 0.5) {};
		\node [style=rmerge] (40) at (4, -0.5) {};
		\node [style=none] (41) at (5.25, 0.5) {};
		\node [style=none] (42) at (5.25, -0.5) {};
		\node [style=none] (43) at (2.875, -0.875) {};
		\node [style=none] (44) at (2.875, 0.875) {};
		\node [style=none] (45) at (3.25, 0.5) {$\rvdots$};
		\node [style=none] (46) at (4.3, 0) {$\rvdots$};
		\node [style=none] (47) at (4.75, 0) {\footnotesize $m$};
		\node [style=none] (48) at (-1.65, 0.75) {};
		\node [style=none] (49) at (-1.65, -0.75) {};
		\node [style=lsplit] (50) at (-2.9, 0) {};
		\node [style=none] (51) at (-2.2, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (52) at (-1.825, 0) {\footnotesize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=90, looseness=0.75] (5.center) to (2);
		\draw [in=45, out=-120, looseness=0.75] (2) to (4.center);
		\draw [in=120, out=-45, looseness=0.75] (6.center) to (3);
		\draw [in=-90, out=-120, looseness=0.75] (3) to (7.center);
		\draw (3) to (1.center);
		\draw (2) to (0.center);
		\draw [in=120, out=0] (14.center) to (12);
		\draw [in=0, out=-120] (12) to (13.center);
		\draw [in=120, out=90, looseness=0.75] (24.center) to (21);
		\draw [in=45, out=-120, looseness=0.75] (21) to (23.center);
		\draw [in=120, out=-45, looseness=0.75] (25.center) to (22);
		\draw [in=-90, out=-120, looseness=0.75] (22) to (26.center);
		\draw (22) to (20.center);
		\draw (21) to (19.center);
		\draw (42.center) to (40);
		\draw (39) to (41.center);
		\draw [in=120, out=0, looseness=0.50] (32.center) to (40);
		\draw [in=-120, out=0, looseness=0.50] (43.center) to (40);
		\draw [in=105, out=0, looseness=0.50] (44.center) to (39);
		\draw [in=-105, out=0, looseness=0.50] (33.center) to (39);
		\draw [in=-180, out=60, looseness=0.75] (50) to (48.center);
		\draw [in=-60, out=-180, looseness=0.75] (49.center) to (50);
		\draw (12) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-rewrite-normal-form-proof-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (7.375, -1.75) {};
		\node [style={fn_phase}] (1) at (5.625, -1.75) {$\frac{\textsf{tanh}^{\hat{n}} r_s}{2^{\hat{n}}}$};
		\node [style=rmerge] (2) at (7.375, 0.75) {};
		\node [style={fn_phase}] (3) at (5.625, 0.75) {$\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}$};
		\node [style=none] (4) at (7.625, -0.275) {$\vdots$};
		\node [style=rmerge] (5) at (12.25, 0.75) {};
		\node [style=lsplit] (6) at (8.625, 0.75) {};
		\node [style=rmerge] (7) at (12.25, -1.75) {};
		\node [style=lsplit] (8) at (8.625, -1.75) {};
		\node [style=none] (9) at (13.25, 0.75) {};
		\node [style=none] (10) at (13.25, -1.75) {};
		\node [style=none] (11) at (2.375, -0.375) {\footnotesize $\left(\prod\limits_{\ell=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_\ell}}\!\right)$};
		\node [style={fn_phase}] (12) at (9.65, 1.15) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (13) at (9.65, 1.15) {\footnotesize $u_{\scriptscriptstyle 1\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (14) at (9.675, 0.025) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (15) at (9.675, 0.025) {\footnotesize $u_{\scriptscriptstyle s\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (16) at (9.65, -1.1) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (17) at (9.65, -1.1) {\footnotesize $u_{\scriptscriptstyle 1\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (18) at (9.675, -2.225) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (19) at (9.675, -2.225) {\footnotesize $u_{\scriptscriptstyle s\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style=none] (20) at (-0.625, -0.25) {\footnotesize $\overset{\lemref{lem:squeezedVacuum}}{=}$};
		\node [style=none] (21) at (12.15, -0.275) {$\vdots$};
		\node [style=none] (22) at (10.625, 0.5) {$\rotatebox{90}{...}$};
		\node [style=none] (23) at (10.65, -1.5) {$\rotatebox{90}{...}$};
		\node [style={fn_phase}] (24) at (-10.5, 0.75) {$\delta_0$};
		\node [style={fn_phase}] (25) at (-10.5, -1.75) {$\delta_0$};
		\node [style=none] (26) at (-9.75, -0.25) {$\vdots$};
		\node [style=rmat] (27) at (-9, 0.75) {$r_1$};
		\node [style=rmat] (28) at (-9, -1.75) {$r_N$};
		\node [style=rmerge] (29) at (-3, 0.75) {};
		\node [style=lsplit] (30) at (-7.5, 0.75) {};
		\node [style=rmerge] (31) at (-3, -1.75) {};
		\node [style=lsplit] (32) at (-7.5, -1.75) {};
		\node [style=none] (33) at (-6.5, 0) {};
		\node [style=none] (34) at (-4, 0) {};
		\node [style=none] (35) at (-6.5, -1) {};
		\node [style=none] (36) at (-4, -1) {};
		\node [style=none] (37) at (-5.25, -1) {$U$};
		\node [style=none] (38) at (-2, 0.75) {};
		\node [style=none] (39) at (-2, -1.75) {};
		\node [style=none] (40) at (-6, 1.25) {};
		\node [style=none] (41) at (-4.5, 1.25) {};
		\node [style=none] (42) at (-6, -2.25) {};
		\node [style=none] (43) at (-4.5, -2.25) {};
		\node [style=none] (44) at (-5.25, -0.375) {\tiny$\textsf{biadjacency}$};
		\node [style=none] (45) at (-5.25, 0.125) {\tiny$\textsf{weighted}$};
		\node [style=none] (46) at (-3.95, -1.675) {$\rotatebox{60}{...}$};
		\node [style=none] (47) at (-6.55, 0.7) {$\rotatebox{60}{...}$};
		\node [style=none] (48) at (-6.55, -1.675) {$\rotatebox{120}{...}$};
		\node [style=none] (49) at (-3.95, 0.7) {$\rotatebox{120}{...}$};
		\node [style=none] (50) at (-2.25, -0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (9.center);
		\draw (10.center) to (7);
		\draw [in=120, out=30, looseness=0.50] (3) to (2);
		\draw [in=240, out=-30, looseness=0.50] (3) to (2);
		\draw [in=120, out=30, looseness=0.50] (1) to (0);
		\draw [in=-120, out=-30, looseness=0.50] (1) to (0);
		\draw (8) to (0);
		\draw (6) to (2);
		\draw [bend left=60, looseness=0.25] (6) to (5);
		\draw [bend right=60, looseness=0.25] (8) to (7);
		\draw [in=120, out=-60, looseness=0.50] (6) to (7);
		\draw [in=60, out=-120, looseness=0.50] (5) to (8);
		\draw [in=150, out=-60, looseness=0.50] (30) to (33.center);
		\draw [in=60, out=-150, looseness=0.50] (35.center) to (32);
		\draw [in=330, out=120, looseness=0.50] (31) to (36.center);
		\draw [in=30, out=-120, looseness=0.50] (29) to (34.center);
		\draw (24) to (30);
		\draw (32) to (25);
		\draw (29) to (38.center);
		\draw (39.center) to (31);
		\draw [in=60, out=180, looseness=0.50] (40.center) to (30);
		\draw [in=120, out=0, looseness=0.50] (41.center) to (29);
		\draw [in=-60, out=-180, looseness=0.50] (42.center) to (32);
		\draw [in=-120, out=0, looseness=0.50] (43.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-rewrite-normal-form-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.75, 0.75) {\footnotesize $\overset{\ruleref{Fusion}, \lemref{cor:f-plus-loop}}{=}$};
		\node [style=none] (1) at (-10.3, 0.475) {$\vdots$};
		\node [style=rmerge] (2) at (-7.175, 1.5) {};
		\node [style=rmerge] (3) at (-7.175, -1) {};
		\node [style=none] (4) at (-6.425, 0.475) {$\vdots$};
		\node [style=none] (5) at (-9.675, -2.625) {};
		\node [style={fn_phase}] (6) at (-8.9, 2.9) {\footnotesize $u_{\scriptscriptstyle 1\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (7) at (-8.875, 1.15) {\footnotesize $u_{\scriptscriptstyle s\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (8) at (-8.9, -0.65) {\footnotesize $u_{\scriptscriptstyle 1\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (9) at (-8.875, -2.35) {\footnotesize $u_{\scriptscriptstyle s\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style=none] (10) at (-7.775, 1.5) {$\rotatebox{90}{...}$};
		\node [style=none] (11) at (-7.75, -1) {$\rotatebox{90}{...}$};
		\node [style=none] (12) at (-9.9, 2.375) {$\rvdots$};
		\node [style=rmerge] (13) at (-10.15, 3.125) {};
		\node [style=rmerge] (14) at (-10.15, 1.625) {};
		\node [style=none] (15) at (-9.65, 3.125) {};
		\node [style=none] (16) at (-9.65, 1.625) {};
		\node [style=none] (17) at (-11.975, 2) {};
		\node [style=none] (18) at (-10.975, 2) {};
		\node [style=none] (19) at (-11.975, 2.75) {};
		\node [style=none] (20) at (-10.975, 2.75) {};
		\node [style=none] (21) at (-11.475, 2.375) {\scriptsize $\textsf{tanh}r_1 J_s$};
		\node [style=none] (22) at (-11.225, 1.75) {$\rotatebox{30}{...}$};
		\node [style=none] (23) at (-11.225, 3) {$\rotatebox{-30}{...}$};
		\node [style=none] (24) at (-9.925, -1.875) {$\rvdots$};
		\node [style=rmerge] (25) at (-10.175, -1.125) {};
		\node [style=rmerge] (26) at (-10.175, -2.625) {};
		\node [style=none] (27) at (-9.675, -1.125) {};
		\node [style=none] (28) at (-12, -2.25) {};
		\node [style=none] (29) at (-11, -2.25) {};
		\node [style=none] (30) at (-12, -1.5) {};
		\node [style=none] (31) at (-11, -1.5) {};
		\node [style=none] (32) at (-11.5, -1.875) {\scriptsize $\textsf{tanh}r_s J_s$};
		\node [style=none] (33) at (-11.25, -2.5) {$\rotatebox{30}{...}$};
		\node [style=none] (34) at (-11.25, -1.25) {$\rotatebox{-30}{...}$};
		\node [style=rmerge] (35) at (-5.675, -1.375) {};
		\node [style={fn_phase}] (36) at (-6.425, -1.875) {\scriptsize $T_s^{\hat{n}}$};
		\node [style=rmerge] (37) at (-5.675, 1.875) {};
		\node [style={fn_phase}] (38) at (-6.425, 2.375) {\scriptsize $T_1^{\hat{n}}$};
		\node [style=none] (39) at (-4.925, -1.375) {};
		\node [style=none] (40) at (-4.925, 1.875) {};
		\node [style=none] (41) at (-3.925, 0.75) {\footnotesize $\overset{\lemref{lem:complete-graph-outer-product}}{=}$};
		\node [style=none] (42) at (-0.975, 0.475) {$\vdots$};
		\node [style=rmerge] (43) at (1.15, 1.5) {};
		\node [style=rmerge] (44) at (1.15, -1) {};
		\node [style=none] (45) at (1.9, 0.475) {$\vdots$};
		\node [style=none] (46) at (-0.35, -2.625) {};
		\node [style=none] (47) at (0.175, 2.125) {$\rvdots$};
		\node [style=rmerge] (48) at (-0.825, 3.125) {};
		\node [style=rmerge] (49) at (-0.825, 1.625) {};
		\node [style=none] (50) at (-0.325, 3.125) {};
		\node [style=none] (51) at (-0.325, 1.625) {};
		\node [style=none] (52) at (-2.65, 2) {};
		\node [style=none] (53) at (-1.65, 2) {};
		\node [style=none] (54) at (-2.65, 2.75) {};
		\node [style=none] (55) at (-1.65, 2.75) {};
		\node [style=none] (56) at (-1.9, 2.375) {\scriptsize $\textsf{tanh}r_1 U_1 U_1^T$};
		\node [style=none] (57) at (-1.9, 1.75) {$\rotatebox{30}{...}$};
		\node [style=none] (58) at (-1.9, 3) {$\rotatebox{-30}{...}$};
		\node [style=none] (59) at (0.15, -1.625) {$\rvdots$};
		\node [style=rmerge] (60) at (-0.85, -1.125) {};
		\node [style=rmerge] (61) at (-0.85, -2.625) {};
		\node [style=none] (62) at (-0.35, -1.125) {};
		\node [style=none] (63) at (-2.675, -2.25) {};
		\node [style=none] (64) at (-1.675, -2.25) {};
		\node [style=none] (65) at (-2.675, -1.5) {};
		\node [style=none] (66) at (-1.675, -1.5) {};
		\node [style=none] (67) at (-1.925, -1.875) {\scriptsize $\textsf{tanh}r_s U_s U_s^T$};
		\node [style=none] (68) at (-1.925, -2.5) {$\rotatebox{30}{...}$};
		\node [style=none] (69) at (-1.925, -1.25) {$\rotatebox{-30}{...}$};
		\node [style=rmerge] (70) at (2.65, -1.375) {};
		\node [style={fn_phase}] (71) at (1.9, -1.875) {\scriptsize $T_s^{\hat{n}}$};
		\node [style=rmerge] (72) at (2.65, 1.875) {};
		\node [style={fn_phase}] (73) at (1.9, 2.375) {\scriptsize $T_1^{\hat{n}}$};
		\node [style=none] (74) at (3.4, -1.375) {};
		\node [style=none] (75) at (3.4, 1.875) {};
		\node [style={fn_phase}] (76) at (12.2, 1.175) {$T_1^{\hat{n}}$};
		\node [style={fn_phase}] (77) at (12.2, -1.325) {$T_s^{\hat{n}}$};
		\node [style=rmerge] (78) at (13.075, 1.5) {};
		\node [style=rmerge] (79) at (13.075, -1) {};
		\node [style=none] (80) at (11.075, 0.975) {$\vdots$};
		\node [style=none] (81) at (13.825, 1.5) {};
		\node [style=none] (82) at (13.825, -1) {};
		\node [style=rmerge] (83) at (11.2, 2) {};
		\node [style=rmerge] (84) at (11.2, -0.5) {};
		\node [style=none] (85) at (9.65, 1.375) {};
		\node [style=none] (86) at (5.9, 1.375) {};
		\node [style=none] (87) at (9.65, 0.125) {};
		\node [style=none] (88) at (5.9, -0.125) {};
		\node [style=none] (89) at (7.825, 0.75) {$U \bigoplus\limits_{i=1}^s \textsf{tanh}\,r_i U^{\scriptscriptstyle T}$};
		\node [style=none] (90) at (9.45, 2.375) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (91) at (9.7, -0.5) {\rotatebox{-45}{$\vdots$}};
		\node [style=none] (92) at (4.2, 0.75) {\footnotesize $\overset{\lemref{lem:matrix-addition}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26)
			 to (5.center)
			 to [in=-120, out=0, looseness=0.50] (3);
		\draw (13)
			 to (15.center)
			 to [in=120, out=0, looseness=0.50] (2);
		\draw (3)
			 to [in=0, out=120, looseness=0.50] (16.center)
			 to (14);
		\draw [in=120, out=-45, looseness=0.50] (18.center) to (14);
		\draw [in=-75, out=-120, looseness=0.75] (14) to (17.center);
		\draw [in=-120, out=45, looseness=0.50] (20.center) to (13);
		\draw [in=60, out=120, looseness=0.75] (13) to (19.center);
		\draw (25)
			 to (27.center)
			 to [in=-120, out=0, looseness=0.50] (2);
		\draw [in=120, out=-45, looseness=0.50] (29.center) to (26);
		\draw [in=-75, out=-120, looseness=0.75] (26) to (28.center);
		\draw [in=-120, out=45, looseness=0.50] (31.center) to (25);
		\draw [in=60, out=120, looseness=0.75] (25) to (30.center);
		\draw [bend left] (36) to (35);
		\draw [bend right, looseness=0.75] (36) to (35);
		\draw [bend right] (38) to (37);
		\draw [bend left, looseness=0.75] (38) to (37);
		\draw [in=-120, out=0, looseness=0.25] (2) to (37);
		\draw [in=120, out=0, looseness=0.25] (3) to (35);
		\draw (37) to (40.center);
		\draw (35) to (39.center);
		\draw (61)
			 to (46.center)
			 to [in=-120, out=0, looseness=0.50] (44);
		\draw (48)
			 to (50.center)
			 to [in=120, out=0, looseness=0.50] (43);
		\draw (49)
			 to (51.center)
			 to [in=120, out=0, looseness=0.50] (44);
		\draw [in=120, out=-45, looseness=0.50] (53.center) to (49);
		\draw [in=-75, out=-120, looseness=0.75] (49) to (52.center);
		\draw [in=-120, out=45, looseness=0.50] (55.center) to (48);
		\draw [in=60, out=120, looseness=0.75] (48) to (54.center);
		\draw (60)
			 to (62.center)
			 to [in=-120, out=0, looseness=0.50] (43);
		\draw [in=120, out=-45, looseness=0.50] (64.center) to (61);
		\draw [in=-75, out=-120, looseness=0.75] (61) to (63.center);
		\draw [in=-120, out=45, looseness=0.50] (66.center) to (60);
		\draw [in=60, out=120, looseness=0.75] (60) to (65.center);
		\draw [bend left] (71) to (70);
		\draw [bend right, looseness=0.75] (71) to (70);
		\draw [bend right] (73) to (72);
		\draw [bend left, looseness=0.75] (73) to (72);
		\draw [in=-120, out=0, looseness=0.25] (43) to (72);
		\draw [in=120, out=0, looseness=0.25] (44) to (70);
		\draw (72) to (75.center);
		\draw (70) to (74.center);
		\draw [in=-75, out=-120, looseness=0.75] (78) to (76);
		\draw [in=135, out=75, looseness=0.75] (76) to (78);
		\draw [in=-75, out=-120, looseness=0.75] (79) to (77);
		\draw [in=135, out=75, looseness=0.75] (77) to (79);
		\draw (81.center) to (78);
		\draw (79) to (82.center);
		\draw [in=120, out=75, looseness=0.75] (86.center) to (83);
		\draw [in=45, out=-120, looseness=0.75] (83) to (85.center);
		\draw [in=120, out=-45, looseness=0.75] (87.center) to (84);
		\draw [in=-75, out=-120, looseness=0.75] (84) to (88.center);
		\draw [in=120, out=0, looseness=0.75] (83) to (78);
		\draw [in=360, out=120, looseness=0.75] (79) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-rewrite-normal-form-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (-1.25, -1.5) {};
		\node [style={fn_phase}] (1) at (-3, -1.5) {$\frac{\textsf{tanh}^{\hat{n}} r_s}{2^{\hat{n}}}$};
		\node [style=rmerge] (2) at (-1.25, 1) {};
		\node [style={fn_phase}] (3) at (-3, 1) {$\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}$};
		\node [style=none] (4) at (-1, -0.025) {$\vdots$};
		\node [style=rmerge] (5) at (3.375, 1) {};
		\node [style=lsplit] (6) at (0, 1) {};
		\node [style=rmerge] (7) at (3.375, -1.5) {};
		\node [style=lsplit] (8) at (0, -1.5) {};
		\node [style=none] (9) at (4.375, 1) {};
		\node [style=none] (10) at (4.375, -1.5) {};
		\node [style={fn_phase}] (11) at (1.025, 1.4) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (12) at (1.025, 1.4) {\footnotesize $u_{\scriptscriptstyle 1\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (13) at (1.05, 0.275) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (14) at (1.05, 0.275) {\footnotesize $u_{\scriptscriptstyle s\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (15) at (1.025, -0.85) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (16) at (1.025, -0.85) {\footnotesize $u_{\scriptscriptstyle 1\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (17) at (1.05, -1.975) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (18) at (1.05, -1.975) {\footnotesize $u_{\scriptscriptstyle s\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style=none] (19) at (3.275, -0.025) {$\vdots$};
		\node [style=none] (20) at (2, 0.75) {$\rotatebox{90}{...}$};
		\node [style=none] (21) at (2.025, -1.25) {$\rotatebox{90}{...}$};
		\node [style=none] (22) at (10.625, 2.125) {};
		\node [style=none] (26) at (10.525, -0.775) {$\vdots$};
		\node [style=rmerge] (27) at (13.15, 1) {};
		\node [style=rmerge] (28) at (13.15, -2.5) {};
		\node [style=none] (29) at (14.15, 1) {};
		\node [style=none] (30) at (14.15, -2.5) {};
		\node [style=none] (31) at (13.9, -0.525) {$\vdots$};
		\node [style=none] (36) at (10.775, -3.25) {$\rvdots$};
		\node [style=none] (38) at (10.65, -4.375) {};
		\node [style={fn_phase}] (42) at (11.425, 2.65) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (43) at (11.425, 2.65) {\footnotesize $u_{\scriptscriptstyle 1\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (44) at (11.45, 0.25) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (45) at (11.45, 0.25) {\footnotesize $u_{\scriptscriptstyle s\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (46) at (11.425, -1.9) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (47) at (11.425, -1.9) {\footnotesize $u_{\scriptscriptstyle 1\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (48) at (11.45, -4.1) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (49) at (11.45, -4.1) {\footnotesize $u_{\scriptscriptstyle s\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style=none] (58) at (10.775, 1.75) {$\rvdots$};
		\node [style=none] (62) at (12.55, 1) {$\rotatebox{90}{...}$};
		\node [style=none] (63) at (12.575, -2.5) {$\rotatebox{90}{...}$};
		\node [style=none] (64) at (15.525, -0.25) {\footnotesize $\overset{\lemref{lem:push}}{=}$};
		\node [style=none] (67) at (9.175, 1.875) {$\rvdots$};
		\node [style=rmerge] (68) at (8.925, 2.625) {};
		\node [style=rmerge] (69) at (8.925, 1.125) {};
		\node [style=none] (70) at (10.675, 2.875) {};
		\node [style=none] (71) at (10.675, 0.875) {};
		\node [style=rmerge] (72) at (10.35, 2.875) {};
		\node [style=rmerge] (73) at (10.35, 0.875) {};
		\node [style={fn_phase}] (74) at (9.1, 3.625) {\tiny $\hspace{-0.2em}\left[\hspace{-0.2em}\frac{\textsf{tanh} r_1}{\minu 2}\hspace{-0.2em}\right]^{\!\hat{n}} \hspace{-0.1em}$};
		\node [style={fn_phase}] (75) at (9.1, 0.125) {\tiny $\hspace{-0.2em}\left[\hspace{-0.2em}\frac{\textsf{tanh} r_1}{\minu 2}\hspace{-0.2em}\right]^{\!\hat{n}} \hspace{-0.1em}$};
		\node [style=none] (76) at (7.1, 1.5) {};
		\node [style=none] (77) at (8.1, 1.5) {};
		\node [style=none] (78) at (7.1, 2.25) {};
		\node [style=none] (79) at (8.1, 2.25) {};
		\node [style=none] (80) at (7.6, 1.875) {\scriptsize $\textsf{tanh}r_1 J_s$};
		\node [style=none] (81) at (7.85, 1.25) {$\rotatebox{30}{...}$};
		\node [style=none] (82) at (7.85, 2.5) {$\rotatebox{-30}{...}$};
		\node [style=none] (87) at (9.15, -3.375) {$\rvdots$};
		\node [style=rmerge] (88) at (8.9, -2.625) {};
		\node [style=rmerge] (89) at (8.9, -4.125) {};
		\node [style=none] (90) at (10.65, -2.375) {};
		\node [style=rmerge] (92) at (10.325, -2.375) {};
		\node [style=rmerge] (93) at (10.325, -4.375) {};
		\node [style={fn_phase}] (94) at (9.075, -1.625) {\tiny $\hspace{-0.2em}\left[\hspace{-0.2em}\frac{\textsf{tanh} r_s}{\minu 2}\hspace{-0.2em}\right]^{\!\hat{n}} \hspace{-0.1em}$};
		\node [style={fn_phase}] (95) at (9.075, -5.125) {\tiny $\hspace{-0.2em}\left[\hspace{-0.2em}\frac{\textsf{tanh} r_s}{\minu 2}\hspace{-0.2em}\right]^{\!\hat{n}} \hspace{-0.1em}$};
		\node [style=none] (96) at (7.075, -3.75) {};
		\node [style=none] (97) at (8.075, -3.75) {};
		\node [style=none] (98) at (7.075, -3) {};
		\node [style=none] (99) at (8.075, -3) {};
		\node [style=none] (100) at (7.575, -3.375) {\scriptsize $\textsf{tanh}r_s J_s$};
		\node [style=none] (101) at (7.825, -4) {$\rotatebox{30}{...}$};
		\node [style=none] (102) at (7.825, -2.75) {$\rotatebox{-30}{...}$};
		\node [style=none] (104) at (18.475, -0.525) {$\vdots$};
		\node [style=rmerge] (105) at (23.1, 1) {};
		\node [style=rmerge] (106) at (23.1, -2.5) {};
		\node [style=none] (107) at (24.1, 1) {};
		\node [style=none] (108) at (24.1, -2.5) {};
		\node [style=none] (109) at (23.85, -0.525) {$\vdots$};
		\node [style=none] (110) at (21.975, -3.25) {$\rvdots$};
		\node [style=none] (111) at (22.1, -4.375) {};
		\node [style={fn_phase}] (112) at (20.125, 2.65) {\footnotesize $u_{\scriptscriptstyle 1\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (114) at (20.15, 1.125) {\footnotesize $u_{\scriptscriptstyle s\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (116) at (20.125, -2.65) {\footnotesize $u_{\scriptscriptstyle 1\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (118) at (20.15, -4.1) {\footnotesize $u_{\scriptscriptstyle s\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style=none] (120) at (21.975, 1.75) {$\rvdots$};
		\node [style=none] (126) at (19.125, 1.875) {$\rvdots$};
		\node [style=rmerge] (127) at (18.875, 2.625) {};
		\node [style=rmerge] (128) at (18.875, 1.125) {};
		\node [style=none] (129) at (22.125, 2.875) {};
		\node [style=none] (130) at (22.125, 0.875) {};
		\node [style=rmerge] (131) at (21.8, 2.875) {};
		\node [style=rmerge] (132) at (21.8, 0.875) {};
		\node [style={fn_phase}] (133) at (20.3, 3.8) {\tiny $\hspace{-0.2em}\left[\hspace{-0.2em}\frac{\textsf{tanh} r_1 \! u_{11}^{\hspace{-0.1em}2}}{\minu 2}\hspace{-0.2em}\right]^{\!\hat{n}} \hspace{-0.1em}$};
		\node [style={fn_phase}] (134) at (20.3, 0) {\tiny $\hspace{-0.2em}\left[\hspace{-0.2em}\frac{\textsf{tanh} r_1\! u_{s1}^{\hspace{-0.1em}2}}{\minu 2}\hspace{-0.2em}\right]^{\!\hat{n}} \hspace{-0.1em}$};
		\node [style=none] (135) at (17.05, 1.5) {};
		\node [style=none] (136) at (18.05, 1.5) {};
		\node [style=none] (137) at (17.05, 2.25) {};
		\node [style=none] (138) at (18.05, 2.25) {};
		\node [style=none] (139) at (17.55, 1.875) {\scriptsize $\textsf{tanh}r_1 J_s$};
		\node [style=none] (140) at (17.8, 1.25) {$\rotatebox{30}{...}$};
		\node [style=none] (141) at (17.8, 2.5) {$\rotatebox{-30}{...}$};
		\node [style=none] (143) at (19.1, -3.375) {$\rvdots$};
		\node [style=rmerge] (144) at (18.85, -2.625) {};
		\node [style=rmerge] (145) at (18.85, -4.125) {};
		\node [style=none] (146) at (22.1, -2.375) {};
		\node [style=rmerge] (147) at (21.775, -2.375) {};
		\node [style=rmerge] (148) at (21.775, -4.375) {};
		\node [style={fn_phase}] (149) at (20.275, -1.5) {\tiny $\hspace{-0.2em}\left[\hspace{-0.2em}\frac{\textsf{tanh} r_s u_{1s}^{\hspace{-0.1em}2}}{\minu 2}\hspace{-0.2em}\right]^{\!\hat{n}} \hspace{-0.1em}$};
		\node [style={fn_phase}] (150) at (20.275, -5.25) {\tiny $\hspace{-0.2em}\left[\hspace{-0.2em}\frac{\textsf{tanh} r_s u_{ss}^{\hspace{-0.1em}2}}{\minu 2}\hspace{-0.2em}\right]^{\!\hat{n}} \hspace{-0.1em}$};
		\node [style=none] (151) at (17.025, -3.75) {};
		\node [style=none] (152) at (18.025, -3.75) {};
		\node [style=none] (153) at (17.025, -3) {};
		\node [style=none] (154) at (18.025, -3) {};
		\node [style=none] (155) at (17.525, -3.375) {\scriptsize $\textsf{tanh}r_s J_s$};
		\node [style=none] (156) at (17.775, -4) {$\rotatebox{30}{...}$};
		\node [style=none] (157) at (17.775, -2.75) {$\rotatebox{-30}{...}$};
		\node [style=none] (281) at (5.425, -0.25) {\footnotesize $\overset{\lemref{lem:complete-graph-with-loops}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (9.center);
		\draw (10.center) to (7);
		\draw [in=120, out=45, looseness=0.50] (3) to (2);
		\draw [in=240, out=-45, looseness=0.50] (3) to (2);
		\draw [in=120, out=30, looseness=0.50] (1) to (0);
		\draw [in=-120, out=-30, looseness=0.50] (1) to (0);
		\draw (8) to (0);
		\draw (6) to (2);
		\draw [bend left=60, looseness=0.25] (6) to (5);
		\draw [bend right=60, looseness=0.25] (8) to (7);
		\draw [in=120, out=-60, looseness=0.50] (6) to (7);
		\draw [in=60, out=-120, looseness=0.50] (5) to (8);
		\draw (27) to (29.center);
		\draw (30.center) to (28);
		\draw (93)
			 to (38.center)
			 to [in=-120, out=0, looseness=0.50] (28);
		\draw [bend left] (75) to (73);
		\draw [bend right, looseness=0.75] (75) to (73);
		\draw [bend right] (74) to (72);
		\draw [bend left, looseness=0.75] (74) to (72);
		\draw [in=-120, out=0, looseness=0.25] (68) to (72);
		\draw (72)
			 to (70.center)
			 to [in=120, out=0, looseness=0.50] (27);
		\draw [in=120, out=0, looseness=0.25] (69) to (73);
		\draw (28)
			 to [in=0, out=120, looseness=0.50] (71.center)
			 to (73);
		\draw [in=120, out=-45, looseness=0.50] (77.center) to (69);
		\draw [in=-75, out=-120, looseness=0.75] (69) to (76.center);
		\draw [in=-120, out=45, looseness=0.50] (79.center) to (68);
		\draw [in=60, out=120, looseness=0.75] (68) to (78.center);
		\draw [bend left] (95) to (93);
		\draw [bend right, looseness=0.75] (95) to (93);
		\draw [bend right] (94) to (92);
		\draw [bend left, looseness=0.75] (94) to (92);
		\draw [in=-120, out=0, looseness=0.25] (88) to (92);
		\draw (92)
			 to (90.center)
			 to [in=-120, out=0, looseness=0.50] (27);
		\draw [in=120, out=0, looseness=0.25] (89) to (93);
		\draw [in=120, out=-45, looseness=0.50] (97.center) to (89);
		\draw [in=-75, out=-120, looseness=0.75] (89) to (96.center);
		\draw [in=-120, out=45, looseness=0.50] (99.center) to (88);
		\draw [in=60, out=120, looseness=0.75] (88) to (98.center);
		\draw (105) to (107.center);
		\draw (108.center) to (106);
		\draw (148)
			 to (111.center)
			 to [in=-120, out=0, looseness=0.50] (106);
		\draw [bend left] (134) to (132);
		\draw [bend right, looseness=0.75] (134) to (132);
		\draw [bend right] (133) to (131);
		\draw [bend left, looseness=0.75] (133) to (131);
		\draw [in=-120, out=0, looseness=0.25] (127) to (131);
		\draw (131)
			 to (129.center)
			 to [in=120, out=0, looseness=0.50] (105);
		\draw [in=120, out=0, looseness=0.25] (128) to (132);
		\draw (106)
			 to [in=0, out=120, looseness=0.50] (130.center)
			 to (132);
		\draw [in=120, out=-45, looseness=0.50] (136.center) to (128);
		\draw [in=-75, out=-120, looseness=0.75] (128) to (135.center);
		\draw [in=-120, out=45, looseness=0.50] (138.center) to (127);
		\draw [in=60, out=120, looseness=0.75] (127) to (137.center);
		\draw [bend left] (150) to (148);
		\draw [bend right, looseness=0.75] (150) to (148);
		\draw [bend right] (149) to (147);
		\draw [bend left, looseness=0.75] (149) to (147);
		\draw [in=-120, out=0, looseness=0.25] (144) to (147);
		\draw (147)
			 to (146.center)
			 to [in=-120, out=0, looseness=0.50] (105);
		\draw [in=120, out=0, looseness=0.25] (145) to (148);
		\draw [in=120, out=-45, looseness=0.50] (152.center) to (145);
		\draw [in=-75, out=-120, looseness=0.75] (145) to (151.center);
		\draw [in=-120, out=45, looseness=0.50] (154.center) to (144);
		\draw [in=60, out=120, looseness=0.75] (144) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-rewrite-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (27) at (3.5, 0.675) {$T_1^{\hat{n}}$};
		\node [style={fn_phase}] (28) at (3.5, -1.825) {$T_s^{\hat{n}}$};
		\node [style=none] (29) at (-6.25, 0) {\footnotesize $\left(\prod\limits_{i=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_i}}\!\right)$};
		\node [style=rmerge] (31) at (4.375, 0.75) {};
		\node [style=rmerge] (32) at (4.375, -1.75) {};
		\node [style=none] (33) at (4.625, -0.275) {$\vdots$};
		\node [style=none] (34) at (5.25, 0.75) {};
		\node [style=none] (35) at (5.25, -1.75) {};
		\node [style=rmerge] (37) at (2.25, 1.25) {};
		\node [style=rmerge] (38) at (2.25, -1.25) {};
		\node [style=none] (41) at (0.7, 0.625) {};
		\node [style=none] (42) at (-3.3, 0.625) {};
		\node [style=none] (43) at (0.7, -0.625) {};
		\node [style=none] (44) at (-3.3, -0.875) {};
		\node [style=none] (45) at (-1.125, 0) {$U \bigoplus\limits_{i=1}^s \textsf{tanh}\,r_i U^{\scriptscriptstyle T}$};
		\node [style=none] (46) at (0.75, 1.625) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (47) at (1, -1.25) {\rotatebox{-45}{$\vdots$}};
		\node [style=none] (48) at (5, -0.5) {\footnotesize $s$};
		\node [style=none] (49) at (2, 0.225) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=-120, looseness=0.75] (31) to (27);
		\draw [in=135, out=75, looseness=0.75] (27) to (31);
		\draw [in=-75, out=-120, looseness=0.75] (32) to (28);
		\draw [in=135, out=75, looseness=0.75] (28) to (32);
		\draw (34.center) to (31);
		\draw (32) to (35.center);
		\draw [in=120, out=75, looseness=0.75] (42.center) to (37);
		\draw [in=45, out=-120, looseness=0.75] (37) to (41.center);
		\draw [in=120, out=-45, looseness=0.75] (43.center) to (38);
		\draw [in=-75, out=-120, looseness=0.75] (38) to (44.center);
		\draw [in=120, out=0, looseness=0.75] (37) to (31);
		\draw [in=360, out=120, looseness=0.75] (32) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-rewrite-tmp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (258) at (2.525, -4.625) {};
		\node [style=rmerge] (259) at (4.8, -5.75) {};
		\node [style=rmerge] (260) at (4.8, -8.25) {};
		\node [style=none] (261) at (6.05, -5.75) {};
		\node [style=none] (262) at (6.05, -8.25) {};
		\node [style=none] (263) at (5.55, -6.775) {$\vdots$};
		\node [style=none] (264) at (2.575, -5.875) {};
		\node [style=none] (266) at (2.55, -8.125) {};
		\node [style=none] (267) at (2.55, -9.375) {};
		\node [style=none] (277) at (2.575, -4.6) {};
		\node [style=none] (278) at (4.2, -5.75) {$\rotatebox{90}{...}$};
		\node [style=none] (279) at (4.225, -8.25) {$\rotatebox{90}{...}$};
		\node [style=none] (187) at (1.1, 2.375) {};
		\node [style=none] (189) at (-2.9, 1.75) {};
		\node [style=none] (190) at (-0.75, 0.5) {};
		\node [style=none] (191) at (-0.75, 3) {};
		\node [style=rmerge] (37) at (-0.25, 4.75) {};
		\node [style={fn_phase}] (38) at (-2, 4.75) {$\frac{\textsf{tanh}^{\hat{n}} r_s}{2^{\hat{n}}}$};
		\node [style=rmerge] (29) at (-0.25, 7.25) {};
		\node [style={fn_phase}] (30) at (-2, 7.25) {$\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}$};
		\node [style=none] (2) at (0, 6.225) {$\vdots$};
		\node [style=rmerge] (5) at (4.875, 7.25) {};
		\node [style=lsplit] (6) at (1, 7.25) {};
		\node [style=rmerge] (7) at (4.875, 4.75) {};
		\node [style=lsplit] (8) at (1, 4.75) {};
		\node [style=none] (14) at (6.125, 7.25) {};
		\node [style=none] (15) at (6.125, 4.75) {};
		\node [style=none] (36) at (-4.75, 6.125) {\footnotesize $\prod\limits_{\ell=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_\ell}}$};
		\node [style=none] (39) at (0.5, 6) {\footnotesize $s$};
		\node [style={fn_phase}] (52) at (2.025, 7.65) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (53) at (2.025, 7.65) {\footnotesize $u_{\scriptscriptstyle 1\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (58) at (2.05, 6.525) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (59) at (2.05, 6.525) {\footnotesize $u_{\scriptscriptstyle s\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (60) at (2.025, 5.4) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (61) at (2.025, 5.4) {\footnotesize $u_{\scriptscriptstyle 1\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (62) at (2.05, 4.275) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (63) at (2.05, 4.275) {\footnotesize $u_{\scriptscriptstyle s\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style=none] (68) at (-0.75, 0.225) {$\vdots$};
		\node [style=rmerge] (69) at (4.875, 1.25) {};
		\node [style=rmerge] (71) at (4.875, -1.25) {};
		\node [style=none] (78) at (6.125, 1.25) {};
		\node [style=none] (79) at (6.125, -1.25) {};
		\node [style=none] (90) at (5.625, 0.225) {$\vdots$};
		\node [style=none] (91) at (-4.75, 0.125) {\footnotesize $\prod\limits_{\ell=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_\ell}}$};
		\node [style=none] (92) at (-0.25, 0) {\footnotesize $s$};
		\node [style=none] (101) at (-7.5, 0) {\footnotesize $\overset{Lem.~\ref{lem:complete-graph-with-loops}}{=}$};
		\node [style=none] (102) at (-7.5, 6.25) {\footnotesize $\overset{Lem.~\ref{lem:squeezedVacuum}}{=}$};
		\node [style=none] (103) at (-9.375, 6.125) {$(\ast)$};
		\node [style=rmerge] (106) at (1.15, 1.125) {};
		\node [style={fn_phase}] (110) at (-0.125, 2.375) {$\!\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}\!$};
		\node [style={fn_phase}] (111) at (-0.125, 1.125) {$\!\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}\!$};
		\node [style={fn_phase}] (112) at (-2.875, 1.75) {$\textsf{tanh}^{\hat{n}} r_1$};
		\node [style=none] (115) at (1.25, -1.75) {$\rvdots$};
		\node [style=rmerge] (116) at (1.125, -1.125) {};
		\node [style=rmerge] (117) at (1.125, -2.375) {};
		\node [style={fn_phase}] (120) at (-0.125, -1.125) {$\!\frac{\textsf{tanh}^{\hat{n}} r_s}{2^{\hat{n}}}\!$};
		\node [style={fn_phase}] (121) at (-0.125, -2.375) {$\!\frac{\textsf{tanh}^{\hat{n}} r_s}{2^{\hat{n}}}\!$};
		\node [style={fn_phase}] (122) at (-2.875, -1.75) {$\textsf{tanh}^{\hat{n}} r_s$};
		\node [style={fn_phase}] (123) at (2.15, 2.4) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (124) at (2.15, 2.4) {\footnotesize $u_{\scriptscriptstyle 1\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (125) at (2.175, 1) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (126) at (2.175, 1) {\footnotesize $u_{\scriptscriptstyle s\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (127) at (2.15, -0.9) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (128) at (2.15, -0.9) {\footnotesize $u_{\scriptscriptstyle 1\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (129) at (2.175, -2.35) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (130) at (2.175, -2.35) {\footnotesize $u_{\scriptscriptstyle s\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style=none] (131) at (-1.4, 1.75) {$K_s$};
		\node [style=none] (132) at (-1.325, 2.5) {$\rotatebox{-30}{...}$};
		\node [style=none] (133) at (-1.325, 1) {$\rotatebox{30}{...}$};
		\node [style=none] (134) at (-1.4, -1.75) {$K_s$};
		\node [style=none] (135) at (-1.325, -1) {$\rotatebox{-30}{...}$};
		\node [style=none] (136) at (-1.325, -2.5) {$\rotatebox{30}{...}$};
		\node [style=none] (152) at (-4.75, -6.875) {\footnotesize $\prod\limits_{\ell=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_\ell}}$};
		\node [style=none] (154) at (-7.5, -7) {\footnotesize $\overset{Lem.~\ref{lem:complete-graph-with-loops}}{=}$};
		\node [style=none] (185) at (-0.75, -3) {};
		\node [style=none] (186) at (-0.75, -0.5) {};
		\node [style=none] (192) at (1.25, 1.75) {$\rvdots$};
		\node [style=rmerge] (193) at (1.15, 2.4) {};
		\node [style={fn_phase}] (195) at (-0.125, 2.375) {$\!\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}\!$};
		\node [style={fn_phase}] (196) at (-0.125, 1.125) {$\!\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}\!$};
		\node [style=none] (198) at (2.55, -4.625) {};
		\node [style=none] (199) at (-2.875, -5.25) {};
		\node [style=none] (200) at (0.4, -6.5) {};
		\node [style=none] (201) at (0.4, -4) {};
		\node [style=none] (202) at (0.15, -6.775) {$\vdots$};
		\node [style=none] (217) at (0.65, -7) {\footnotesize $s$};
		\node [style=rmerge] (218) at (2.55, -5.875) {};
		\node [style={fn_phase}] (221) at (0.9, -4.625) {$\!\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}\!$};
		\node [style={fn_phase}] (222) at (0.9, -5.875) {$\!\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}\!$};
		\node [style={fn_phase}] (223) at (-2.85, -5.25) {\footnotesize $\!u_{\scriptscriptstyle j\!,\!1\!}^{\scriptscriptstyle \hat{n}}u_{\scriptscriptstyle k\!,\!1\!}^{\scriptscriptstyle \hat{n}}$$\textsf{tanh}^{\hat{n}} r_1$};
		\node [style=none] (224) at (2.65, -8.75) {$\rvdots$};
		\node [style=rmerge] (225) at (2.525, -8.125) {};
		\node [style=rmerge] (226) at (2.525, -9.375) {};
		\node [style={fn_phase}] (229) at (0.9, -8.125) {\footnotesize $\!u_{\scriptscriptstyle 1\!,\!s\!}^{\scriptscriptstyle 2\hat{n}}$$\frac{\textsf{tanh}^{\hat{n}} r_s}{2^{\hat{n}}}\!$};
		\node [style={fn_phase}] (230) at (0.9, -9.375) {\footnotesize $\!u_{\scriptscriptstyle s\!,\!s\!}^{\scriptscriptstyle 2\hat{n}}$$\frac{\textsf{tanh}^{\hat{n}} r_s}{2^{\hat{n}}}\!$};
		\node [style={fn_phase}] (231) at (-2.85, -8.75) {\footnotesize $\!u_{\scriptscriptstyle j\!,\!s\!}^{\scriptscriptstyle \hat{n}}u_{\scriptscriptstyle k\!,\!s\!}^{\scriptscriptstyle \hat{n}}$$\textsf{tanh}^{\hat{n}} r_s$};
		\node [style=none] (240) at (-0.75, -5.25) {$K_s$};
		\node [style=none] (241) at (-0.675, -4.5) {$\rotatebox{-30}{...}$};
		\node [style=none] (242) at (-0.675, -6) {$\rotatebox{30}{...}$};
		\node [style=none] (243) at (-0.75, -8.75) {$K_s$};
		\node [style=none] (244) at (-0.675, -8) {$\rotatebox{-30}{...}$};
		\node [style=none] (245) at (-0.675, -9.5) {$\rotatebox{30}{...}$};
		\node [style=none] (246) at (0.4, -10) {};
		\node [style=none] (247) at (0.4, -7.5) {};
		\node [style=none] (248) at (2.65, -5.25) {$\rvdots$};
		\node [style=rmerge] (249) at (2.55, -4.6) {};
		\node [style={fn_phase}] (250) at (0.9, -4.625) {\footnotesize $\!u_{\scriptscriptstyle 1\!,\!1\!}^{\scriptscriptstyle 2\hat{n}}$$\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}\!$};
		\node [style={fn_phase}] (251) at (0.9, -5.875) {\footnotesize $\!u_{\scriptscriptstyle s\!,\!1\!}^{\scriptscriptstyle 2\hat{n}}$$\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}\!$};
		\node [style=none] (252) at (4.775, 6.225) {$\vdots$};
		\node [style=none] (253) at (5.275, 6) {\footnotesize $s$};
		\node [style=none] (254) at (3, 7) {$\rotatebox{90}{...}$};
		\node [style=none] (255) at (3.025, 5) {$\rotatebox{90}{...}$};
		\node [style=none] (256) at (3.525, 1) {$\rotatebox{90}{...}$};
		\node [style=none] (257) at (3.55, -1) {$\rotatebox{90}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (14.center);
		\draw (15.center) to (7);
		\draw [in=120, out=90, looseness=0.50] (30) to (29);
		\draw [in=240, out=-90, looseness=0.50] (30) to (29);
		\draw [in=120, out=90, looseness=0.50] (38) to (37);
		\draw [in=-120, out=-90, looseness=0.50] (38) to (37);
		\draw (8) to (37);
		\draw (6) to (29);
		\draw (69) to (78.center);
		\draw (79.center) to (71);
		\draw [bend left=45] (111) to (106);
		\draw [bend right=45, looseness=0.75] (111) to (106);
		\draw [bend left=45] (121) to (117);
		\draw [bend right=45, looseness=0.75] (121) to (117);
		\draw [bend right=45] (120) to (116);
		\draw [bend left=45, looseness=0.75] (120) to (116);
		\draw [in=0, out=-120, looseness=0.75] (117) to (185.center);
		\draw [in=-90, out=180] (185.center) to (122);
		\draw [in=-180, out=90] (122) to (186.center);
		\draw [in=120, out=0, looseness=0.75] (186.center) to (116);
		\draw [in=-90, out=180] (190.center) to (189.center);
		\draw [in=-180, out=90] (189.center) to (191.center);
		\draw [bend right=45] (195) to (193);
		\draw [bend left=45, looseness=0.75] (195) to (193);
		\draw [in=120, out=0, looseness=0.75] (191.center) to (193);
		\draw [in=-120, out=0, looseness=0.75] (190.center) to (106);
		\draw [bend left=45] (222) to (218);
		\draw [bend right=45, looseness=0.75] (222) to (218);
		\draw [bend left=45] (230) to (226);
		\draw [bend right=45, looseness=0.75] (230) to (226);
		\draw [bend right=45] (229) to (225);
		\draw [bend left=45, looseness=0.75] (229) to (225);
		\draw [in=0, out=-120, looseness=0.75] (226) to (246.center);
		\draw [in=-90, out=180] (246.center) to (231);
		\draw [in=-180, out=90] (231) to (247.center);
		\draw [in=120, out=0, looseness=0.75] (247.center) to (225);
		\draw [in=-90, out=180] (200.center) to (199.center);
		\draw [in=-180, out=90] (199.center) to (201.center);
		\draw [bend right=45] (250) to (249);
		\draw [bend left=45, looseness=0.75] (250) to (249);
		\draw [in=120, out=0, looseness=0.75] (201.center) to (249);
		\draw [in=-120, out=0, looseness=0.75] (200.center) to (218);
		\draw [bend left=60, looseness=0.25] (6) to (5);
		\draw [bend right=60, looseness=0.25] (8) to (7);
		\draw [in=120, out=-60, looseness=0.50] (6) to (7);
		\draw [in=60, out=-120, looseness=0.50] (5) to (8);
		\draw [in=120, out=0, looseness=0.50] (193) to (69);
		\draw [in=135, out=0, looseness=0.50] (106) to (71);
		\draw [in=-135, out=0, looseness=0.50] (116) to (69);
		\draw [in=-120, out=0, looseness=0.50] (117) to (71);
		\draw (259) to (261.center);
		\draw (262.center) to (260);
		\draw [in=120, out=0, looseness=0.75] (277.center) to (259);
		\draw [in=120, out=0, looseness=1.25] (264.center) to (260);
		\draw [in=-120, out=0, looseness=1.25] (266.center) to (259);
		\draw [in=-120, out=0, looseness=0.75] (267.center) to (260);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (187) at (-5.4, 18.625) {};
		\node [style=none] (189) at (-9.4, 18) {};
		\node [style=none] (190) at (-7.25, 16.75) {};
		\node [style=none] (191) at (-7.25, 19.25) {};
		\node [style=rmerge] (37) at (7.75, 22.75) {};
		\node [style={fn_phase}] (38) at (6, 22.75) {$\frac{\textsf{tanh}^{\hat{n}} r_s}{2^{\hat{n}}}$};
		\node [style=rmerge] (29) at (7.75, 25.25) {};
		\node [style={fn_phase}] (30) at (6, 25.25) {$\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}$};
		\node [style=none] (2) at (8, 24.225) {$\vdots$};
		\node [style=rmerge] (5) at (12.625, 25.25) {};
		\node [style=lsplit] (6) at (9, 25.25) {};
		\node [style=rmerge] (7) at (12.625, 22.75) {};
		\node [style=lsplit] (8) at (9, 22.75) {};
		\node [style=none] (14) at (13.625, 25.25) {};
		\node [style=none] (15) at (13.625, 22.75) {};
		\node [style=none] (36) at (2.75, 24.125) {\footnotesize $\left(\prod\limits_{\ell=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_\ell}}\!\right)$};
		\node [style={fn_phase}] (52) at (10.025, 25.65) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (53) at (10.025, 25.65) {\footnotesize $u_{\scriptscriptstyle 1\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (58) at (10.05, 24.525) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (59) at (10.05, 24.525) {\footnotesize $u_{\scriptscriptstyle s\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (60) at (10.025, 23.4) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (61) at (10.025, 23.4) {\footnotesize $u_{\scriptscriptstyle 1\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (62) at (10.05, 22.275) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (63) at (10.05, 22.275) {\footnotesize $u_{\scriptscriptstyle s\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style=none] (68) at (-7.25, 16.475) {$\vdots$};
		\node [style=rmerge] (69) at (-2.625, 17.5) {};
		\node [style=rmerge] (71) at (-2.625, 15) {};
		\node [style=none] (78) at (-1.625, 17.5) {};
		\node [style=none] (79) at (-1.625, 15) {};
		\node [style=none] (90) at (-1.875, 16.475) {$\vdots$};
		\node [style=none] (91) at (-11.75, 16.375) {\footnotesize $\left(\prod\limits_{\ell=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_\ell}}\!\right)$};
		\node [style=none] (101) at (-14.75, 16.25) {\footnotesize $\overset{\lemref{lem:complete-graph-with-loops}}{=}$};
		\node [style=none] (102) at (-0.25, 24.25) {\footnotesize $\overset{\lemref{lem:squeezedVacuum}}{=}$};
		\node [style=rmerge] (106) at (-5.35, 17.375) {};
		\node [style={fn_phase}] (110) at (-6.625, 18.625) {$\!\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}\!$};
		\node [style={fn_phase}] (111) at (-6.625, 17.375) {$\!\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}\!$};
		\node [style={fn_phase}] (112) at (-9.375, 18) {$\textsf{tanh}^{\hat{n}} r_1$};
		\node [style=none] (115) at (-5.25, 14.5) {$\rvdots$};
		\node [style=rmerge] (116) at (-5.375, 15.125) {};
		\node [style=rmerge] (117) at (-5.375, 13.875) {};
		\node [style={fn_phase}] (120) at (-6.625, 15.125) {$\!\frac{\textsf{tanh}^{\hat{n}} r_s}{2^{\hat{n}}}\!$};
		\node [style={fn_phase}] (121) at (-6.625, 13.875) {$\!\frac{\textsf{tanh}^{\hat{n}} r_s}{2^{\hat{n}}}\!$};
		\node [style={fn_phase}] (122) at (-9.375, 14.5) {$\textsf{tanh}^{\hat{n}} r_s$};
		\node [style={fn_phase}] (123) at (-4.35, 18.65) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (124) at (-4.35, 18.65) {\footnotesize $u_{\scriptscriptstyle 1\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (125) at (-4.325, 17) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (126) at (-4.325, 17) {\footnotesize $u_{\scriptscriptstyle s\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (127) at (-4.35, 15.6) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (128) at (-4.35, 15.6) {\footnotesize $u_{\scriptscriptstyle 1\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (129) at (-4.325, 13.9) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (130) at (-4.325, 13.9) {\footnotesize $u_{\scriptscriptstyle s\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style=none] (131) at (-7.9, 18) {$K_s$};
		\node [style=none] (132) at (-7.825, 18.75) {$\rotatebox{-30}{...}$};
		\node [style=none] (133) at (-7.825, 17.25) {$\rotatebox{30}{...}$};
		\node [style=none] (134) at (-7.9, 14.5) {$K_s$};
		\node [style=none] (135) at (-7.825, 15.25) {$\rotatebox{-30}{...}$};
		\node [style=none] (136) at (-7.825, 13.75) {$\rotatebox{30}{...}$};
		\node [style=none] (185) at (-7.25, 13.25) {};
		\node [style=none] (186) at (-7.25, 15.75) {};
		\node [style=none] (192) at (-5.25, 18) {$\rvdots$};
		\node [style=rmerge] (193) at (-5.35, 18.65) {};
		\node [style={fn_phase}] (195) at (-6.625, 18.625) {$\!\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}\!$};
		\node [style={fn_phase}] (196) at (-6.625, 17.375) {$\!\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}\!$};
		\node [style=none] (252) at (12.525, 24.225) {$\vdots$};
		\node [style=none] (254) at (11, 25) {$\rotatebox{90}{...}$};
		\node [style=none] (255) at (11.025, 23) {$\rotatebox{90}{...}$};
		\node [style=none] (256) at (-3.475, 17.25) {$\rotatebox{90}{...}$};
		\node [style=none] (257) at (-3.45, 15.25) {$\rotatebox{90}{...}$};
		\node [style=none] (258) at (7.1, 18.625) {};
		\node [style=none] (259) at (4.85, 18) {};
		\node [style=none] (260) at (6.25, 16.75) {};
		\node [style=none] (261) at (6.25, 19.25) {};
		\node [style=none] (262) at (6.25, 16.475) {$\vdots$};
		\node [style=rmerge] (263) at (13.5, 17.5) {};
		\node [style=rmerge] (264) at (13.5, 15) {};
		\node [style=none] (265) at (14.375, 17.5) {};
		\node [style=none] (266) at (14.375, 15) {};
		\node [style=none] (267) at (13.875, 16.475) {$\vdots$};
		\node [style=none] (268) at (2.75, 16.375) {\footnotesize $\left(\prod\limits_{\ell=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_\ell}}\!\right)$};
		\node [style=rmerge] (271) at (7.15, 17.375) {};
		\node [style={fn_phase}] (274) at (4.875, 18) {$\textsf{tanh}^{\hat{n}} r_1$};
		\node [style=none] (275) at (7.25, 14.5) {$\rvdots$};
		\node [style=rmerge] (276) at (7.125, 15.125) {};
		\node [style=rmerge] (277) at (7.125, 13.875) {};
		\node [style={fn_phase}] (280) at (4.875, 14.5) {$\textsf{tanh}^{\hat{n}} r_s$};
		\node [style={fn_phase}] (281) at (8.15, 18.65) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (282) at (8.15, 18.65) {\footnotesize $u_{\scriptscriptstyle 1\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (283) at (8.175, 17.25) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (284) at (8.175, 17.25) {\footnotesize $u_{\scriptscriptstyle s\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (285) at (8.15, 15.35) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (286) at (8.15, 15.35) {\footnotesize $u_{\scriptscriptstyle 1\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (287) at (8.175, 13.9) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (288) at (8.175, 13.9) {\footnotesize $u_{\scriptscriptstyle s\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style=none] (289) at (6.35, 18) {$K_s$};
		\node [style=none] (290) at (6.425, 18.75) {$\rotatebox{-30}{...}$};
		\node [style=none] (291) at (6.425, 17.25) {$\rotatebox{30}{...}$};
		\node [style=none] (292) at (6.35, 14.5) {$K_s$};
		\node [style=none] (293) at (6.425, 15.25) {$\rotatebox{-30}{...}$};
		\node [style=none] (294) at (6.425, 13.75) {$\rotatebox{30}{...}$};
		\node [style=none] (295) at (6.25, 13.25) {};
		\node [style=none] (296) at (6.25, 15.75) {};
		\node [style=none] (297) at (7.25, 18) {$\rvdots$};
		\node [style=rmerge] (298) at (7.15, 18.65) {};
		\node [style=rmerge] (305) at (11.875, 19.25) {};
		\node [style={fn_phase}] (306) at (10.1, 19.35) {\footnotesize $\!u_{\scriptscriptstyle 1\!,\!1\!}^{\scriptscriptstyle 2\hat{n}}$$\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}\!$};
		\node [style=rmerge] (309) at (11.9, 17.75) {};
		\node [style={fn_phase}] (310) at (10.125, 17.85) {\footnotesize $\!u_{\scriptscriptstyle s\!,\!1\!}^{\scriptscriptstyle 2\hat{n}}$$\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}\!$};
		\node [style=rmerge] (311) at (11.9, 14.75) {};
		\node [style={fn_phase}] (312) at (10.125, 14.725) {\footnotesize $\!u_{\scriptscriptstyle 1\!,\!s\!}^{\scriptscriptstyle 2\hat{n}}$$\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}\!$};
		\node [style=rmerge] (313) at (11.925, 13.25) {};
		\node [style={fn_phase}] (314) at (10.15, 13.225) {\footnotesize $\!u_{\scriptscriptstyle s\!,\!s\!}^{\scriptscriptstyle 2\hat{n}}$$\frac{\textsf{tanh}^{\hat{n}} r_1}{2^{\hat{n}}}\!$};
		\node [style=none] (315) at (10.125, 16.475) {$\vdots$};
		\node [style=none] (317) at (13, 17.7) {$\vdots$};
		\node [style=none] (318) at (13, 15.2) {$\vdots$};
		\node [style={fn_phase}] (368) at (-3.375, 8.425) {$T_1^{\hat{n}}$};
		\node [style={fn_phase}] (369) at (-3.375, 5.925) {$T_s^{\hat{n}}$};
		\node [style=none] (370) at (-7.15, 10.125) {};
		\node [style=none] (371) at (-9.4, 9.5) {};
		\node [style=none] (372) at (-8, 8.25) {};
		\node [style=none] (373) at (-8, 10.75) {};
		\node [style=none] (374) at (-8, 7.975) {$\vdots$};
		\node [style=none] (375) at (-11.75, 7.875) {\footnotesize $\left(\prod\limits_{\ell=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_\ell}}\!\right)$};
		\node [style=none] (377) at (-14.75, 7.75) {\footnotesize $\overset{\lemref{cor:f-plus-loop}}{=}$};
		\node [style=rmerge] (378) at (-7.1, 8.875) {};
		\node [style={fn_phase}] (379) at (-9.375, 9.5) {$\textsf{tanh}^{\hat{n}} r_1$};
		\node [style=none] (380) at (-7, 6) {$\rvdots$};
		\node [style=rmerge] (381) at (-7.125, 6.625) {};
		\node [style=rmerge] (382) at (-7.125, 5.375) {};
		\node [style={fn_phase}] (383) at (-9.375, 6) {$\textsf{tanh}^{\hat{n}} r_s$};
		\node [style={fn_phase}] (384) at (-6.1, 10.15) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (385) at (-6.1, 10.15) {\footnotesize $u_{\scriptscriptstyle 1\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (386) at (-6.075, 8.75) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (387) at (-6.075, 8.75) {\footnotesize $u_{\scriptscriptstyle s\!,\!1\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (388) at (-6.1, 6.85) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (389) at (-6.1, 6.85) {\footnotesize $u_{\scriptscriptstyle 1\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style={fn_phase}] (390) at (-6.075, 5.4) {\tiny $\phantom{u\Big(m}$};
		\node [style=none] (391) at (-6.075, 5.4) {\footnotesize $u_{\scriptscriptstyle s\!,\!s\!}^{\scriptscriptstyle \hat{n}}\,$};
		\node [style=none] (392) at (-7.9, 9.5) {$K_s$};
		\node [style=none] (393) at (-7.825, 10.25) {$\rotatebox{-30}{...}$};
		\node [style=none] (394) at (-7.825, 8.75) {$\rotatebox{30}{...}$};
		\node [style=none] (395) at (-7.9, 6) {$K_s$};
		\node [style=none] (396) at (-7.825, 6.75) {$\rotatebox{-30}{...}$};
		\node [style=none] (397) at (-7.825, 5.25) {$\rotatebox{30}{...}$};
		\node [style=none] (398) at (-8, 4.75) {};
		\node [style=none] (399) at (-8, 7.25) {};
		\node [style=none] (400) at (-7, 9.5) {$\rvdots$};
		\node [style=rmerge] (401) at (-7.1, 10.15) {};
		\node [style=none] (402) at (-14.75, 8.25) {$\ruleref{Fusion}$};
		\node [style=none] (403) at (-0.25, 16.25) {\footnotesize $\overset{\lemref{lem:push}}{=}$};
		\node [style=none] (404) at (-0.25, 16.75) {$\ruleref{Fusion}$};
		\node [style=rmerge] (405) at (-4.5, 9) {};
		\node [style=rmerge] (406) at (-4.5, 6.5) {};
		\node [style=rmerge] (407) at (-2.375, 8.5) {};
		\node [style=rmerge] (408) at (-2.375, 6) {};
		\node [style=none] (409) at (-4.125, 7.975) {$\vdots$};
		\node [style=none] (410) at (-5, 9.2) {$\vdots$};
		\node [style=none] (411) at (-5, 6.7) {$\vdots$};
		\node [style=none] (412) at (-1.5, 8.5) {};
		\node [style=none] (413) at (-1.5, 6) {};
		\node [style={fn_phase}] (417) at (12.4, 8.425) {$T_1^{\hat{n}}$};
		\node [style={fn_phase}] (418) at (12.4, 5.925) {$T_s^{\hat{n}}$};
		\node [style=none] (419) at (9.125, 10.125) {};
		\node [style=none] (420) at (6.125, 9.5) {};
		\node [style=none] (421) at (7.525, 8.25) {};
		\node [style=none] (422) at (7.525, 10.75) {};
		\node [style=none] (423) at (7.525, 7.975) {$\vdots$};
		\node [style=none] (424) at (2.775, 7.875) {\footnotesize $\left(\prod\limits_{\ell=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_\ell}}\!\right)$};
		\node [style=none] (426) at (-0.225, 7.75) {\footnotesize $\overset{\lemref{lem:push}}{=}$};
		\node [style=rmerge] (427) at (9.175, 8.875) {};
		\node [style={fn_phase}] (428) at (6.15, 9.5) {\footnotesize $\!u_{\scriptscriptstyle j\!,\!1\!}^{\scriptscriptstyle \hat{n}}u_{\scriptscriptstyle k\!,\!1\!}^{\scriptscriptstyle \hat{n}}$$\textsf{tanh}^{\hat{n}} r_1$};
		\node [style=none] (429) at (9.275, 6) {$\rvdots$};
		\node [style=rmerge] (430) at (9.15, 6.625) {};
		\node [style=rmerge] (431) at (9.15, 5.375) {};
		\node [style={fn_phase}] (432) at (6.15, 6) {\footnotesize $\!u_{\scriptscriptstyle j\!,\!s\!}^{\scriptscriptstyle \hat{n}}u_{\scriptscriptstyle k\!,\!s\!}^{\scriptscriptstyle \hat{n}}$$\textsf{tanh}^{\hat{n}} r_s$};
		\node [style=none] (434) at (9.675, 10.15) {};
		\node [style=none] (436) at (9.7, 8.875) {};
		\node [style=none] (438) at (9.675, 6.625) {};
		\node [style=none] (440) at (9.7, 5.4) {};
		\node [style=none] (441) at (8.375, 9.5) {$K_s$};
		\node [style=none] (442) at (8.45, 10.25) {$\rotatebox{-30}{...}$};
		\node [style=none] (443) at (8.45, 8.75) {$\rotatebox{30}{...}$};
		\node [style=none] (444) at (8.375, 6) {$K_s$};
		\node [style=none] (445) at (8.45, 6.75) {$\rotatebox{-30}{...}$};
		\node [style=none] (446) at (8.45, 5.25) {$\rotatebox{30}{...}$};
		\node [style=none] (447) at (7.525, 4.75) {};
		\node [style=none] (448) at (7.525, 7.25) {};
		\node [style=none] (449) at (9.275, 9.5) {$\rvdots$};
		\node [style=rmerge] (450) at (9.175, 10.15) {};
		\node [style=rmerge] (452) at (11.275, 9) {};
		\node [style=rmerge] (453) at (11.275, 6.5) {};
		\node [style=rmerge] (454) at (13.4, 8.5) {};
		\node [style=rmerge] (455) at (13.4, 6) {};
		\node [style=none] (456) at (11.65, 7.975) {$\vdots$};
		\node [style=none] (457) at (10.775, 9.2) {$\vdots$};
		\node [style=none] (458) at (10.775, 6.7) {$\vdots$};
		\node [style=none] (459) at (14.275, 8.5) {};
		\node [style=none] (460) at (14.275, 6) {};
		\node [style=none] (469) at (-0.25, 0) {\footnotesize $\overset{\ruleref{Fusion}}{=}$};
		\node [style={fn_phase}] (516) at (-10.125, 25.25) {$\delta_0$};
		\node [style={fn_phase}] (517) at (-10.125, 22.75) {$\delta_0$};
		\node [style=none] (518) at (-9.375, 24.25) {$\vdots$};
		\node [style=rmat] (519) at (-8.625, 25.25) {$r_1$};
		\node [style=rmat] (520) at (-8.625, 22.75) {$r_N$};
		\node [style=rmerge] (521) at (-2.625, 25.25) {};
		\node [style=lsplit] (522) at (-7.125, 25.25) {};
		\node [style=rmerge] (523) at (-2.625, 22.75) {};
		\node [style=lsplit] (524) at (-7.125, 22.75) {};
		\node [style=none] (525) at (-6.125, 24.5) {};
		\node [style=none] (526) at (-3.625, 24.5) {};
		\node [style=none] (527) at (-6.125, 23.5) {};
		\node [style=none] (528) at (-3.625, 23.5) {};
		\node [style=none] (529) at (-4.875, 23.5) {$U$};
		\node [style=none] (530) at (-1.625, 25.25) {};
		\node [style=none] (531) at (-1.625, 22.75) {};
		\node [style=none] (532) at (-5.625, 25.75) {};
		\node [style=none] (533) at (-4.125, 25.75) {};
		\node [style=none] (534) at (-5.625, 22.25) {};
		\node [style=none] (535) at (-4.125, 22.25) {};
		\node [style=none] (536) at (-4.875, 24.125) {\tiny$\textsf{biadjacency}$};
		\node [style=none] (537) at (-4.875, 24.625) {\tiny$\textsf{weighted}$};
		\node [style=none] (538) at (-3.575, 22.825) {$\rotatebox{60}{...}$};
		\node [style=none] (539) at (-6.175, 25.2) {$\rotatebox{60}{...}$};
		\node [style=none] (540) at (-6.175, 22.825) {$\rotatebox{120}{...}$};
		\node [style=none] (541) at (-3.575, 25.2) {$\rotatebox{120}{...}$};
		\node [style=none] (542) at (-1.875, 24.25) {$\vdots$};
		\node [style={fn_phase}] (543) at (12.375, 0.675) {$T_1^{\hat{n}}$};
		\node [style={fn_phase}] (544) at (12.375, -1.825) {$T_s^{\hat{n}}$};
		\node [style=none] (545) at (2.875, 0) {\footnotesize $\left(\prod\limits_{i=1}^s \frac{1}{\sqrt{\textsf{cosh}\,r_i}}\!\right)$};
		\node [style=rmerge] (546) at (13.25, 0.75) {};
		\node [style=rmerge] (547) at (13.25, -1.75) {};
		\node [style=none] (548) at (11.5, 0.225) {$\vdots$};
		\node [style=none] (549) at (14.125, 0.75) {};
		\node [style=none] (550) at (14.125, -1.75) {};
		\node [style=rmerge] (551) at (11.125, 1.25) {};
		\node [style=rmerge] (552) at (11.125, -1.25) {};
		\node [style=none] (553) at (9.625, 1.625) {\rotatebox{45}{$\vdots$}};
		\node [style=none] (554) at (9.875, -1.25) {\rotatebox{-45}{$\vdots$}};
		\node [style=none] (555) at (9.575, 0.625) {};
		\node [style=none] (556) at (5.575, 0.625) {};
		\node [style=none] (557) at (9.575, -0.625) {};
		\node [style=none] (558) at (5.575, -0.875) {};
		\node [style=none] (559) at (7.75, 0) {$U \bigoplus\limits_{i=1}^s \textsf{tanh}\,r_i U^{\scriptscriptstyle T}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (14.center);
		\draw (15.center) to (7);
		\draw [in=120, out=90, looseness=0.50] (30) to (29);
		\draw [in=240, out=-90, looseness=0.50] (30) to (29);
		\draw [in=120, out=90, looseness=0.50] (38) to (37);
		\draw [in=-120, out=-90, looseness=0.50] (38) to (37);
		\draw (8) to (37);
		\draw (6) to (29);
		\draw (69) to (78.center);
		\draw (79.center) to (71);
		\draw [bend left=45] (111) to (106);
		\draw [bend right=45, looseness=0.75] (111) to (106);
		\draw [bend left=45] (121) to (117);
		\draw [bend right=45, looseness=0.75] (121) to (117);
		\draw [bend right=45] (120) to (116);
		\draw [bend left=45, looseness=0.75] (120) to (116);
		\draw [in=0, out=-120, looseness=0.75] (117) to (185.center);
		\draw [in=-90, out=180] (185.center) to (122);
		\draw [in=-180, out=90] (122) to (186.center);
		\draw [in=120, out=0, looseness=0.75] (186.center) to (116);
		\draw [in=-90, out=180] (190.center) to (189.center);
		\draw [in=-180, out=90] (189.center) to (191.center);
		\draw [bend right=45] (195) to (193);
		\draw [bend left=45, looseness=0.75] (195) to (193);
		\draw [in=120, out=0, looseness=0.75] (191.center) to (193);
		\draw [in=-120, out=0, looseness=0.75] (190.center) to (106);
		\draw [bend left=60, looseness=0.25] (6) to (5);
		\draw [bend right=60, looseness=0.25] (8) to (7);
		\draw [in=120, out=-60, looseness=0.50] (6) to (7);
		\draw [in=60, out=-120, looseness=0.50] (5) to (8);
		\draw [in=120, out=0, looseness=0.50] (193) to (69);
		\draw [in=135, out=0, looseness=0.50] (106) to (71);
		\draw [in=-135, out=0, looseness=0.50] (116) to (69);
		\draw [in=-120, out=0, looseness=0.50] (117) to (71);
		\draw (263) to (265.center);
		\draw (266.center) to (264);
		\draw [in=0, out=-120, looseness=0.75] (277) to (295.center);
		\draw [in=-90, out=180] (295.center) to (280);
		\draw [in=-180, out=90] (280) to (296.center);
		\draw [in=120, out=0, looseness=0.75] (296.center) to (276);
		\draw [in=-90, out=180] (260.center) to (259.center);
		\draw [in=-180, out=90] (259.center) to (261.center);
		\draw [in=120, out=0, looseness=0.75] (261.center) to (298);
		\draw [in=-120, out=0, looseness=0.75] (260.center) to (271);
		\draw [in=-135, out=-75, looseness=0.75] (306) to (305);
		\draw [in=120, out=90, looseness=0.75] (306) to (305);
		\draw [in=225, out=-75, looseness=0.75] (310) to (309);
		\draw [in=120, out=90, looseness=0.75] (310) to (309);
		\draw [in=-120, out=-90, looseness=0.75] (312) to (311);
		\draw [in=135, out=75, looseness=0.75] (312) to (311);
		\draw [in=-120, out=-90, looseness=0.75] (314) to (313);
		\draw [in=135, out=75, looseness=0.75] (314) to (313);
		\draw [in=120, out=0, looseness=0.50] (305) to (263);
		\draw [in=0, out=120, looseness=0.50] (264) to (309);
		\draw [in=240, out=0, looseness=0.50] (311) to (263);
		\draw [in=240, out=0, looseness=0.75] (313) to (264);
		\draw [in=-120, out=0, looseness=0.50] (282.center) to (305);
		\draw [in=-120, out=0, looseness=0.50] (284.center) to (309);
		\draw [in=120, out=0, looseness=0.50] (286.center) to (311);
		\draw [in=120, out=0, looseness=0.50] (288.center) to (313);
		\draw (298) to (282.center);
		\draw [in=195, out=0] (276) to (286.center);
		\draw (288.center) to (277);
		\draw [in=180, out=0] (271) to (284.center);
		\draw [in=0, out=-120, looseness=0.75] (382) to (398.center);
		\draw [in=-90, out=180] (398.center) to (383);
		\draw [in=-180, out=90] (383) to (399.center);
		\draw [in=120, out=0, looseness=0.75] (399.center) to (381);
		\draw [in=-90, out=180] (372.center) to (371.center);
		\draw [in=-180, out=90] (371.center) to (373.center);
		\draw [in=120, out=0, looseness=0.75] (373.center) to (401);
		\draw [in=-120, out=0, looseness=0.75] (372.center) to (378);
		\draw (401) to (385.center);
		\draw [in=195, out=0] (381) to (389.center);
		\draw (391.center) to (382);
		\draw [in=180, out=0] (378) to (387.center);
		\draw [in=120, out=0, looseness=0.75] (405) to (407);
		\draw [in=360, out=120, looseness=0.75] (408) to (406);
		\draw [in=120, out=0, looseness=0.75] (385.center) to (405);
		\draw [in=15, out=-120, looseness=0.50] (405) to (389.center);
		\draw [in=120, out=0, looseness=0.50] (387.center) to (406);
		\draw [in=0, out=-120, looseness=0.75] (406) to (391.center);
		\draw [in=-75, out=-120, looseness=0.75] (407) to (368);
		\draw [in=135, out=75, looseness=0.75] (368) to (407);
		\draw [in=-75, out=-120, looseness=0.75] (408) to (369);
		\draw [in=135, out=75, looseness=0.75] (369) to (408);
		\draw (412.center) to (407);
		\draw (408) to (413.center);
		\draw [in=0, out=-120, looseness=0.75] (431) to (447.center);
		\draw [in=-90, out=180] (447.center) to (432);
		\draw [in=-180, out=90] (432) to (448.center);
		\draw [in=120, out=0, looseness=0.75] (448.center) to (430);
		\draw [in=-90, out=180] (421.center) to (420.center);
		\draw [in=-180, out=90] (420.center) to (422.center);
		\draw [in=120, out=0, looseness=0.75] (422.center) to (450);
		\draw [in=-120, out=0, looseness=0.75] (421.center) to (427);
		\draw (450)
			 to (434.center)
			 to [in=120, out=0, looseness=0.75] (452);
		\draw (452)
			 to [in=0, out=-120, looseness=0.50] (438.center)
			 to (430);
		\draw (453)
			 to [in=0, out=-120, looseness=0.75] (440.center)
			 to (431);
		\draw (427)
			 to [in=180, out=0] (436.center)
			 to [in=120, out=0, looseness=0.50] (453);
		\draw [in=120, out=0, looseness=0.75] (452) to (454);
		\draw [in=360, out=120, looseness=0.75] (455) to (453);
		\draw [in=-75, out=-120, looseness=0.75] (454) to (417);
		\draw [in=135, out=75, looseness=0.75] (417) to (454);
		\draw [in=-75, out=-120, looseness=0.75] (455) to (418);
		\draw [in=135, out=75, looseness=0.75] (418) to (455);
		\draw (459.center) to (454);
		\draw (455) to (460.center);
		\draw [in=150, out=-60, looseness=0.50] (522) to (525.center);
		\draw [in=60, out=-150, looseness=0.50] (527.center) to (524);
		\draw [in=330, out=120, looseness=0.50] (523) to (528.center);
		\draw [in=30, out=-120, looseness=0.50] (521) to (526.center);
		\draw (516) to (522);
		\draw (524) to (517);
		\draw (521) to (530.center);
		\draw (531.center) to (523);
		\draw [in=60, out=180, looseness=0.50] (532.center) to (522);
		\draw [in=120, out=0, looseness=0.50] (533.center) to (521);
		\draw [in=-60, out=-180, looseness=0.50] (534.center) to (524);
		\draw [in=-120, out=0, looseness=0.50] (535.center) to (523);
		\draw [in=-75, out=-120, looseness=0.75] (546) to (543);
		\draw [in=135, out=75, looseness=0.75] (543) to (546);
		\draw [in=-75, out=-120, looseness=0.75] (547) to (544);
		\draw [in=135, out=75, looseness=0.75] (544) to (547);
		\draw (549.center) to (546);
		\draw (547) to (550.center);
		\draw [in=120, out=75, looseness=0.75] (556.center) to (551);
		\draw [in=45, out=-120, looseness=0.75] (551) to (555.center);
		\draw [in=120, out=-45, looseness=0.75] (557.center) to (552);
		\draw [in=-75, out=-120, looseness=0.75] (552) to (558.center);
		\draw [in=120, out=0, looseness=0.75] (551) to (546);
		\draw [in=360, out=120, looseness=0.75] (547) to (552);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gbs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-10.75, 1.25) {$\delta_0$};
		\node [style={fn_phase}] (1) at (-10.75, -1.25) {$\delta_0$};
		\node [style=none] (2) at (-8.75, 0) {$\rotatebox{90}{...}$};
		\node [style=rmat] (3) at (-9.5, 1.25) {$r_1$};
		\node [style=rmat] (4) at (-9.5, -1.25) {$r_N$};
		\node [style=rmerge] (5) at (-4.75, 1.25) {};
		\node [style=lsplit] (6) at (-8.25, 1.25) {};
		\node [style=rmerge] (7) at (-4.75, -1.25) {};
		\node [style=lsplit] (8) at (-8.25, -1.25) {};
		\node [style=none] (9) at (-7, 0.25) {};
		\node [style=none] (10) at (-6, 0.25) {};
		\node [style=none] (11) at (-7, -0.25) {};
		\node [style=none] (12) at (-6, -0.25) {};
		\node [style=none] (13) at (-6.5, 0) {$U$};
		\node [style={fn_phase}] (14) at (-3.75, 1.25) {$\delta_1$};
		\node [style={fn_phase}] (15) at (-3.75, -1.25) {$\delta_1$};
		\node [style=none] (16) at (-4.25, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (17) at (-2.25, 0) {$=$};
		\node [style=none] (18) at (-1, 1.75) {};
		\node [style=none] (19) at (5.5, 1.75) {};
		\node [style=none] (20) at (-1, -1.75) {};
		\node [style=none] (21) at (5.5, -1.75) {};
		\node [style=none] (22) at (2.25, -0.75) {$U \bigoplus_i \textsf{tanh}(r_i) U^T$};
		\node [style=none] (23) at (5.5, 1.25) {};
		\node [style=none] (24) at (5.5, -1.25) {};
		\node [style={fn_phase}] (25) at (6.5, 1.25) {$\delta_1$};
		\node [style={fn_phase}] (26) at (6.5, -1.25) {$\delta_1$};
		\node [style=none] (27) at (6, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (28) at (7.75, 0) {$=$};
		\node [style=none] (29) at (12.25, 0) {$\textsf{Haf}\left(U \bigoplus_i \textsf{tanh}(r_i) U^T\right)$};
		\node [style=none] (30) at (-6.5, 1.25) {\tiny$\textsf{biadjacency}$};
		\node [style=none] (31) at (-6.5, 0.75) {\tiny$\textsf{matrix}$};
		\node [style=none] (32) at (-6.5, 1.75) {\tiny$\textsf{weighted}$};
		\node [style=none] (33) at (2.25, 0.5) {\tiny$\textsf{adjacency}$};
		\node [style=none] (34) at (2.25, 0) {\tiny$\textsf{matrix}$};
		\node [style=none] (35) at (2.25, 1) {\tiny$\textsf{weighted}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9.center);
		\draw (11.center) to (8);
		\draw (7) to (12.center);
		\draw (5) to (10.center);
		\draw (0) to (6);
		\draw (8) to (1);
		\draw (5) to (14);
		\draw (15) to (7);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (23.center) to (25);
		\draw (26) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gkp-approx-momentum-states-noise-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-0.25, 0) {$\tilde{0}_L$};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (3.25, 0) {$=$};
		\node [style={gn_phase}] (3) at (4.75, 0) {$0_L$};
		\node [style=gn] (4) at (6.5, 0) {};
		\node [style=lmat, rotate=45] (6) at (5.875, -0.75) {\tiny $\Delta$};
		\node [style={fn_phase}] (7) at (5, -1.375) {$\delta_0$};
		\node [style=rn] (8) at (8.25, 0) {};
		\node [style=rmat, rotate=45] (9) at (7.625, -0.75) {\tiny $\Delta$};
		\node [style={fn_phase}] (10) at (6.75, -1.375) {$\delta_0$};
		\node [style={rn_phase}] (11) at (-4.25, 0) {$\tilde{0}_L$};
		\node [style=none] (12) at (-2.5, 0) {};
		\node [style=none] (13) at (-1.5, 0) {$=$};
		\node [style={fn_phase}] (14) at (1, 0) {$\minu i^{\hat{n}}$};
		\node [style=none] (15) at (10.25, 0) {};
		\node [style={fn_phase}] (16) at (9.25, 0) {$\minu i^{\hat{n}}$};
		\node [style=none] (17) at (11.25, 0) {$=$};
		\node [style={gn_phase}] (18) at (12.75, 0) {$0_L$};
		\node [style=gn] (19) at (14.5, 0) {};
		\node [style=lmat, rotate=45] (20) at (13.875, -0.75) {\tiny $\Delta$};
		\node [style={fn_phase}] (21) at (13, -1.375) {$\delta_0$};
		\node [style=gn] (22) at (17.25, 0) {};
		\node [style=rmat, rotate=45] (23) at (16.125, -1.25) {\tiny $\Delta$};
		\node [style={fn_phase}] (24) at (15.25, -1.875) {$\delta_0$};
		\node [style=none] (25) at (18.25, 0) {};
		\node [style={fn_phase}] (26) at (15.75, 0) {$\minu i^{\hat{n}}$};
		\node [style={fn_phase}] (27) at (16.875, -0.625) {$\minu i^{\hat{n}}$};
		\node [style=none] (28) at (4, -3.75) {$=$};
		\node [style={gn_phase}] (29) at (5.5, -3.75) {$0_L$};
		\node [style=rn] (30) at (8, -3.75) {};
		\node [style=lmat, rotate=45] (31) at (7.125, -5.25) {\tiny $\Delta$};
		\node [style={fn_phase}] (32) at (6.25, -5.875) {$\delta_0$};
		\node [style=gn] (33) at (10.25, -3.75) {};
		\node [style=lmat, rotate=45] (34) at (9.625, -4.5) {\tiny $\Delta$};
		\node [style={fn_phase}] (35) at (8.25, -5.875) {$\delta_0$};
		\node [style=none] (36) at (11.25, -3.75) {};
		\node [style={fn_phase}] (37) at (6.75, -3.75) {$\minu i^{\hat{n}}$};
		\node [style={fn_phase}] (38) at (8.875, -5.25) {$\minu i^{\hat{n}}$};
		\node [style={fn_phase}] (39) at (7.75, -4.5) {$\minu i^{\hat{n}}$};
		\node [style=none] (41) at (12.25, -3.75) {$=$};
		\node [style={rn_phase}] (42) at (13.75, -3.75) {$0_L$};
		\node [style=gn] (43) at (17.25, -3.75) {};
		\node [style=none] (44) at (18.25, -3.75) {};
		\node [style=lmat, rotate=45] (45) at (16.625, -4.5) {\tiny $\Delta$};
		\node [style={fn_phase}] (46) at (15.75, -5.125) {$\delta_0$};
		\node [style=rn] (47) at (15.5, -3.75) {};
		\node [style=rmat, rotate=45] (48) at (14.875, -4.5) {\tiny $\Delta$};
		\node [style={fn_phase}] (49) at (14, -5.125) {$\delta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4);
		\draw [in=-165, out=15] (7) to (6);
		\draw [in=-120, out=15, looseness=1.25] (6) to (4);
		\draw [in=-165, out=15] (10) to (9);
		\draw [in=-120, out=15, looseness=1.25] (9) to (8);
		\draw (8) to (4);
		\draw (11) to (12.center);
		\draw (16) to (8);
		\draw (16) to (15.center);
		\draw (18) to (19);
		\draw [in=-165, out=15] (21) to (20);
		\draw [in=-120, out=15, looseness=1.25] (20) to (19);
		\draw [in=-165, out=15] (24) to (23);
		\draw [in=-120, out=15, looseness=1.25] (23) to (22);
		\draw (22) to (19);
		\draw (22) to (25.center);
		\draw (29) to (30);
		\draw [in=-165, out=15] (32) to (31);
		\draw [in=-120, out=15, looseness=1.25] (31) to (30);
		\draw [in=-165, out=15] (35) to (34);
		\draw [in=-120, out=15, looseness=1.25] (34) to (33);
		\draw (33) to (30);
		\draw (33) to (36.center);
		\draw [in=-165, out=15] (46) to (45);
		\draw [in=-120, out=15, looseness=1.25] (45) to (43);
		\draw [in=-165, out=15] (49) to (48);
		\draw [in=-120, out=15, looseness=1.25] (48) to (47);
		\draw (42) to (47);
		\draw (47) to (43);
		\draw (43) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gkp-approx-momentum-states-noise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-11.25, 0) {$\tilde{0}_L$};
		\node [style=none] (1) at (-9.25, 0) {};
		\node [style=none] (2) at (-8, 0) {$=$};
		\node [style={rn_phase}] (3) at (-6.5, 0) {$0_L$};
		\node [style=gn] (4) at (-3, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=lmat, rotate=45] (6) at (-3.625, -0.75) {\tiny $\Delta$};
		\node [style={fn_phase}] (7) at (-4.5, -1.375) {$\delta_0$};
		\node [style=rn] (8) at (-4.75, 0) {};
		\node [style=rmat, rotate=45] (9) at (-5.375, -0.75) {\tiny $\Delta$};
		\node [style={fn_phase}] (10) at (-6.25, -1.375) {$\delta_0$};
		\node [style={rn_phase}] (11) at (2.75, 0) {$\tilde{1}_L$};
		\node [style=none] (12) at (4.75, 0) {};
		\node [style=none] (13) at (6, 0) {$=$};
		\node [style={rn_phase}] (14) at (7.5, 0) {$1_L$};
		\node [style=gn] (15) at (11, 0) {};
		\node [style=none] (16) at (12, 0) {};
		\node [style=lmat, rotate=45] (17) at (10.375, -0.75) {\tiny $\Delta$};
		\node [style={fn_phase}] (18) at (9.5, -1.375) {$\delta_0$};
		\node [style=rn] (19) at (9.25, 0) {};
		\node [style=rmat, rotate=45] (20) at (8.625, -0.75) {\tiny $\Delta$};
		\node [style={fn_phase}] (21) at (7.75, -1.375) {$\delta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-165, out=15] (7) to (6);
		\draw [in=-120, out=15, looseness=1.25] (6) to (4);
		\draw [in=-165, out=15] (10) to (9);
		\draw [in=-120, out=15, looseness=1.25] (9) to (8);
		\draw (11) to (12.center);
		\draw [in=-165, out=15] (18) to (17);
		\draw [in=-120, out=15, looseness=1.25] (17) to (15);
		\draw [in=-165, out=15] (21) to (20);
		\draw [in=-120, out=15, looseness=1.25] (20) to (19);
		\draw (3) to (8);
		\draw (8) to (4);
		\draw (4) to (5.center);
		\draw (14) to (19);
		\draw (19) to (15);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gkp-approx-states-noise-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-3.25, 0) {$\tilde{0}_L$};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-0.5, 0) {$=$};
		\node [style=none] (4) at (5.25, 0) {};
		\node [style={gn_phase}, scale=0.8] (5) at (2.5, 0) {$\displaystyle \sum_{k \in \integers} e^{\minu 2 \pi \Delta^{2} k^{2}} e^{\frac{\minu (\hat{x} \minu  2k \sqrt{\pi})}{2 \Delta^2}^{2}}$};
		\node [style=none] (6) at (6.25, 0) {$=$};
		\node [style=none] (7) at (14.25, 0) {};
		\node [style={rn_phase}, scale=0.8] (8) at (10.25, 0) {$\displaystyle \int\! \! e^{\minu i 2 \pi \hat{p} x} \sum_{k \in \integers} e^{\minu 2 \pi \Delta^{2} k^{2}} e^{\frac{\minu (x \minu  2k \sqrt{\pi})}{2 \Delta^2}^{2}} dx$};
		\node [style=none] (9) at (15.25, 0) {$=$};
		\node [style=none] (10) at (24.75, 0) {};
		\node [style={rn_phase}, scale=0.8] (11) at (20, 0) {$\displaystyle \int\! \! e^{\minu i 2 \pi \hat{p} (x + 2k \sqrt{\pi})} \sum_{k \in \integers} e^{\minu 2 \pi \Delta^{2} k^{2}} e^{\frac{\minu (x \minu  2k \sqrt{\pi})}{2 \Delta^2}^{2}} dx$};
		\node [style=none] (12) at (4, -3.5) {};
		\node [style={rn_phase}, scale=0.8] (13) at (0, -4.5) {$\displaystyle \sum_{k \in \integers} e^{\minu i 2 \pi \hat{p} (2 k \sqrt{\pi})} e^{\minu 2 \pi \Delta^2 k^2}$};
		\node [style={rn_phase}, scale=0.8] (14) at (0, -2.5) {$\displaystyle \int\! \! e^{\minu i 2 \pi \hat{p} x}  e^{\frac{\minu x^2}{2 \Delta^2}} dx$};
		\node [style=rn] (15) at (2.75, -3.5) {};
		\node [style=none] (16) at (-3.25, -3.5) {$=$};
		\node [style=none] (17) at (12, -3.5) {};
		\node [style={gn_phase}, scale=0.8] (18) at (8, -4.5) {$\displaystyle \sum_{k \in \integers} e^{\frac{\minu \Delta^2 \hat{x}^2}{2} \delta(\hat{x} \minu 2 k \sqrt{\pi})}$};
		\node [style={gn_phase}] (19) at (8, -2.5) {$e^{\frac{\minu x^2}{2\Delta^2}}$};
		\node [style=rn] (20) at (10.75, -3.5) {};
		\node [style=none] (21) at (5.25, -3.5) {$=$};
		\node [style=none] (22) at (18.25, -3.5) {};
		\node [style={gn_phase}] (23) at (15, -4.5) {$0_L e^{\frac{\minu \Delta^2 x^2}{2}}$};
		\node [style={gn_phase}] (24) at (15, -2.5) {$e^{\frac{\minu x^2}{2\Delta^2}}$};
		\node [style=rn] (25) at (17, -3.5) {};
		\node [style=none] (26) at (13, -3.5) {$=$};
		\node [style=none] (27) at (24.75, -3.5) {};
		\node [style={gn_phase}] (28) at (21.25, -4.75) {$e^{\frac{\minu \Delta^2 x^2}{2}}$};
		\node [style={gn_phase}] (29) at (23, -4.75) {$e^{\frac{\minu x^2}{2\Delta^2}}$};
		\node [style=rn] (30) at (23.5, -3.5) {};
		\node [style=none] (31) at (19.25, -3.5) {$=$};
		\node [style={gn_phase}] (32) at (20.5, -3.5) {$0_L$};
		\node [style=gn] (33) at (22, -3.5) {};
		\node [style=none] (34) at (-3.25, -7) {$=$};
		\node [style={gn_phase}] (35) at (-1.75, -7) {$0_L$};
		\node [style=gn] (36) at (0, -7) {};
		\node [style=none] (37) at (2.75, -7) {};
		\node [style=lmat, rotate=45] (38) at (-0.625, -7.75) {\tiny $\Delta$};
		\node [style={gn_phase}] (39) at (-1.75, -8.625) {$e^{\frac{\minu x^2}{2}}$};
		\node [style=rn] (40) at (1.75, -7) {};
		\node [style=rmat, rotate=45] (41) at (1.125, -7.75) {\tiny $\Delta$};
		\node [style={gn_phase}] (42) at (0, -8.625) {$e^{\frac{\minu x^2}{2}}$};
		\node [style=none] (43) at (3.75, -7) {$=$};
		\node [style={gn_phase}] (44) at (5.25, -7) {$0_L$};
		\node [style=gn] (45) at (7, -7) {};
		\node [style=none] (46) at (9.75, -7) {};
		\node [style=lmat, rotate=45] (47) at (6.375, -7.75) {\tiny $\Delta$};
		\node [style={fn_phase}] (48) at (5.5, -8.375) {$\delta_0$};
		\node [style=rn] (49) at (8.75, -7) {};
		\node [style=rmat, rotate=45] (50) at (8.125, -7.75) {\tiny $\Delta$};
		\node [style={fn_phase}] (51) at (7.25, -8.375) {$\delta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (4.center);
		\draw (8) to (7.center);
		\draw (11) to (10.center);
		\draw (15) to (14);
		\draw (15) to (13);
		\draw (15) to (12.center);
		\draw (20) to (19);
		\draw (20) to (18);
		\draw (20) to (17.center);
		\draw [in=0, out=135] (25) to (24);
		\draw [in=0, out=-135] (25) to (23);
		\draw (25) to (22.center);
		\draw (30) to (29);
		\draw (30) to (27.center);
		\draw (33) to (28);
		\draw (32) to (33);
		\draw (33) to (30);
		\draw (35) to (36);
		\draw [in=210, out=30] (39) to (38);
		\draw [in=-120, out=15, looseness=1.25] (38) to (36);
		\draw [in=-165, out=15] (42) to (41);
		\draw [in=-120, out=15, looseness=1.25] (41) to (40);
		\draw (37.center) to (40);
		\draw (40) to (36);
		\draw (44) to (45);
		\draw [in=-165, out=15] (48) to (47);
		\draw [in=-120, out=15, looseness=1.25] (47) to (45);
		\draw [in=-165, out=15] (51) to (50);
		\draw [in=-120, out=15, looseness=1.25] (50) to (49);
		\draw (46.center) to (49);
		\draw (49) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gkp-approx-states-noise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-11, 0) {$\tilde{0}_L$};
		\node [style=none] (1) at (-9, 0) {};
		\node [style=none] (4) at (-7.75, 0) {$=$};
		\node [style={gn_phase}] (5) at (-6.25, 0) {$0_L$};
		\node [style=gn] (6) at (-4.5, 0) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=lmat, rotate=45] (9) at (-5.125, -0.75) {\tiny $\Delta$};
		\node [style={fn_phase}] (10) at (-6, -1.375) {$\delta_0$};
		\node [style=rn] (11) at (-2.75, 0) {};
		\node [style=rmat, rotate=45] (12) at (-3.375, -0.75) {\tiny $\Delta$};
		\node [style={fn_phase}] (13) at (-4.25, -1.375) {$\delta_0$};
		\node [style={gn_phase}] (14) at (3, 0) {$\tilde{1}_L$};
		\node [style=none] (15) at (5, 0) {};
		\node [style=none] (16) at (6.25, 0) {$=$};
		\node [style={gn_phase}] (17) at (7.75, 0) {$1_L$};
		\node [style=gn] (18) at (9.5, 0) {};
		\node [style=none] (19) at (12.25, 0) {};
		\node [style=lmat, rotate=45] (20) at (8.875, -0.75) {\tiny $\Delta$};
		\node [style={fn_phase}] (21) at (8, -1.375) {$\delta_0$};
		\node [style=rn] (22) at (11.25, 0) {};
		\node [style=rmat, rotate=45] (23) at (10.625, -0.75) {\tiny $\Delta$};
		\node [style={fn_phase}] (24) at (9.75, -1.375) {$\delta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (6);
		\draw [in=-165, out=15] (10) to (9);
		\draw [in=-120, out=15, looseness=1.25] (9) to (6);
		\draw [in=-165, out=15] (13) to (12);
		\draw [in=-120, out=15, looseness=1.25] (12) to (11);
		\draw (8.center) to (11);
		\draw (11) to (6);
		\draw (14) to (15.center);
		\draw (17) to (18);
		\draw [in=-165, out=15] (21) to (20);
		\draw [in=-120, out=15, looseness=1.25] (20) to (18);
		\draw [in=-165, out=15] (24) to (23);
		\draw [in=-120, out=15, looseness=1.25] (23) to (22);
		\draw (19.center) to (22);
		\draw (22) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gkp-encoder-approx-mixed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-8.25, -1.375) {$0_L$};
		\node [style=rn] (2) at (-7, 0) {};
		\node [style=rmat] (3) at (-8.5, 0) {\tiny $\sqrt{\!\pi}$};
		\node [style=none] (4) at (-12.25, 0) {};
		\node [style=none] (5) at (12.5, 2) {$=$};
		\node [style={gn_phase}] (6) at (13.75, 2) {$\tilde{0}_L$};
		\node [style=none] (7) at (15.25, 2) {};
		\node [style=none] (8) at (12.5, -1.5) {$=$};
		\node [style={gn_phase}] (9) at (13.75, -1.5) {$\tilde{1}_L$};
		\node [style=none] (10) at (15.25, -1.5) {};
		\node [style=none] (11) at (0, 2.5) {};
		\node [style=none] (12) at (0, -3.25) {};
		\node [style=gn] (13) at (-11, 0) {};
		\node [style=none] (14) at (-11.5, 0.375) {\scriptsize $\complexs^2$};
		\node [style=none] (15) at (-10, 0.375) {\scriptsize $L^2[\mathbb{R}]$};
		\node [style=rmat] (19) at (5.75, 2) {\tiny $\sqrt{\!\pi}$};
		\node [style=rn] (20) at (2, 2) {};
		\node [style=gn] (21) at (3.25, 2) {};
		\node [style=none] (22) at (2.75, 2.375) {\scriptsize $\complexs^2$};
		\node [style=none] (23) at (4.25, 2.375) {\scriptsize $L^2[\mathbb{R}]$};
		\node [style=rmat] (27) at (5.75, -1.5) {\tiny $\sqrt{\!\pi}$};
		\node [style={rn_phase}] (28) at (2, -1.5) {$\pi$};
		\node [style=gn] (29) at (3.25, -1.5) {};
		\node [style=none] (30) at (2.75, -1.125) {\scriptsize $\complexs^2$};
		\node [style=none] (31) at (4.25, -1.125) {\scriptsize $L^2[\mathbb{R}]$};
		\node [style=gn] (33) at (-5.5, 0) {};
		\node [style=none] (34) at (-2.5, 0) {};
		\node [style=lmat, rotate=45] (35) at (-6.125, -0.75) {\tiny $\Delta$};
		\node [style={fn_phase}] (36) at (-7, -1.375) {$\delta_0$};
		\node [style=rn] (37) at (-3.75, 0) {};
		\node [style=rmat, rotate=45] (38) at (-4.375, -0.75) {\tiny $\Delta$};
		\node [style={fn_phase}] (39) at (-5.25, -1.375) {$\delta_0$};
		\node [style={gn_phase}] (40) at (6, 0.625) {$0_L$};
		\node [style=rn] (41) at (7.25, 2) {};
		\node [style=gn] (42) at (8.75, 2) {};
		\node [style=none] (43) at (11.5, 2) {};
		\node [style=lmat, rotate=45] (44) at (8.125, 1.25) {\tiny $\Delta$};
		\node [style={fn_phase}] (45) at (7.25, 0.625) {$\delta_0$};
		\node [style=rn] (46) at (10.5, 2) {};
		\node [style=rmat, rotate=45] (47) at (9.875, 1.25) {\tiny $\Delta$};
		\node [style={fn_phase}] (48) at (9, 0.625) {$\delta_0$};
		\node [style={gn_phase}] (49) at (6, -2.875) {$0_L$};
		\node [style=rn] (50) at (7.25, -1.5) {};
		\node [style=gn] (51) at (8.75, -1.5) {};
		\node [style=none] (52) at (11.5, -1.5) {};
		\node [style=lmat, rotate=45] (53) at (8.125, -2.25) {\tiny $\Delta$};
		\node [style={fn_phase}] (54) at (7.25, -2.875) {$\delta_0$};
		\node [style=rn] (55) at (10.5, -1.5) {};
		\node [style=rmat, rotate=45] (56) at (9.875, -2.25) {\tiny $\Delta$};
		\node [style={fn_phase}] (57) at (9, -2.875) {$\delta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (0) to (2);
		\draw (3) to (2);
		\draw (4.center) to (3);
		\draw (6) to (7.center);
		\draw (9) to (10.center);
		\draw (12.center) to (11.center);
		\draw (20) to (19);
		\draw (28) to (27);
		\draw [in=-165, out=15] (36) to (35);
		\draw [in=-120, out=15, looseness=1.25] (35) to (33);
		\draw [in=-165, out=15] (39) to (38);
		\draw [in=-120, out=15, looseness=1.25] (38) to (37);
		\draw (34.center) to (37);
		\draw (37) to (33);
		\draw (2) to (33);
		\draw [bend right=15, looseness=0.75] (40) to (41);
		\draw [in=-165, out=15] (45) to (44);
		\draw [in=-120, out=15, looseness=1.25] (44) to (42);
		\draw [in=-165, out=15] (48) to (47);
		\draw [in=-120, out=15, looseness=1.25] (47) to (46);
		\draw (43.center) to (46);
		\draw (46) to (42);
		\draw (41) to (42);
		\draw (19) to (41);
		\draw [bend right=15, looseness=0.75] (49) to (50);
		\draw [in=-165, out=15] (54) to (53);
		\draw [in=-120, out=15, looseness=1.25] (53) to (51);
		\draw [in=-165, out=15] (57) to (56);
		\draw [in=-120, out=15, looseness=1.25] (56) to (55);
		\draw (52.center) to (55);
		\draw (55) to (51);
		\draw (50) to (51);
		\draw (27) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gkp-encoder-mixed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-5.25, -1) {$0_L$};
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=rn] (2) at (-4, 0) {};
		\node [style=rmat] (3) at (-5.5, 0) {\tiny $\sqrt{\!\pi}$};
		\node [style=none] (4) at (-9.25, 0) {};
		\node [style=none] (10) at (9.75, 1.5) {$=$};
		\node [style={gn_phase}] (11) at (11, 1.5) {$0_L$};
		\node [style=none] (12) at (12.5, 1.5) {};
		\node [style=none] (18) at (9.75, -1) {$=$};
		\node [style={gn_phase}] (19) at (11, -1) {$1_L$};
		\node [style=none] (20) at (12.5, -1) {};
		\node [style=none] (21) at (0, 2) {};
		\node [style=none] (22) at (0, -2.5) {};
		\node [style=gn] (23) at (-8, 0) {};
		\node [style=none] (24) at (-8.5, 0.375) {\scriptsize $\complexs^2$};
		\node [style=none] (25) at (-7, 0.375) {\scriptsize $L^2[\mathbb{R}]$};
		\node [style={gn_phase}] (26) at (6, 0.5) {$0_L$};
		\node [style=none] (27) at (8.5, 1.5) {};
		\node [style=rn] (28) at (7.25, 1.5) {};
		\node [style=rmat] (29) at (5.75, 1.5) {\tiny $\sqrt{\!\pi}$};
		\node [style=rn] (30) at (2, 1.5) {};
		\node [style=gn] (31) at (3.25, 1.5) {};
		\node [style=none] (32) at (2.75, 1.875) {\scriptsize $\complexs^2$};
		\node [style=none] (33) at (4.25, 1.875) {\scriptsize $L^2[\mathbb{R}]$};
		\node [style={gn_phase}] (34) at (6, -2) {$0_L$};
		\node [style=none] (35) at (8.5, -1) {};
		\node [style=rn] (36) at (7.25, -1) {};
		\node [style=rmat] (37) at (5.75, -1) {\tiny $\sqrt{\!\pi}$};
		\node [style={rn_phase}] (38) at (2, -1) {$\pi$};
		\node [style=gn] (39) at (3.25, -1) {};
		\node [style=none] (40) at (2.75, -0.625) {\scriptsize $\complexs^2$};
		\node [style=none] (41) at (4.25, -0.625) {\scriptsize $L^2[\mathbb{R}]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (3) to (2);
		\draw (4.center) to (3);
		\draw (11) to (12.center);
		\draw (19) to (20.center);
		\draw (22.center) to (21.center);
		\draw (26) to (28);
		\draw (28) to (27.center);
		\draw (29) to (28);
		\draw (30) to (29);
		\draw (34) to (36);
		\draw (36) to (35.center);
		\draw (37) to (36);
		\draw (38) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gkp-encoder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-5.25, -1) {$0_L$};
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=rn] (2) at (-4, 0) {};
		\node [style=rmat] (3) at (-5.5, 0) {\tiny $\sqrt{\!\pi}$};
		\node [style=none] (4) at (-6.75, 0) {};
		\node [style={gn_phase}] (5) at (3.5, 0.5) {$0_L$};
		\node [style=none] (6) at (5.75, 1.5) {};
		\node [style=rn] (7) at (4.75, 1.5) {};
		\node [style=rmat] (8) at (3.25, 1.5) {\tiny $\sqrt{\!\pi}$};
		\node [style={rn_phase}] (9) at (2, 1.5) {$\chi_0$};
		\node [style=none] (10) at (6.75, 1.5) {$=$};
		\node [style={gn_phase}] (11) at (8, 1.5) {$0_L$};
		\node [style=none] (12) at (9.5, 1.5) {};
		\node [style={gn_phase}] (13) at (3.5, -2) {$0_L$};
		\node [style=none] (14) at (5.75, -1) {};
		\node [style=rn] (15) at (4.75, -1) {};
		\node [style=rmat] (16) at (3.25, -1) {\tiny $\sqrt{\!\pi}$};
		\node [style={rn_phase}] (17) at (2, -1) {$\chi_1$};
		\node [style=none] (18) at (6.75, -1) {$=$};
		\node [style={gn_phase}] (19) at (8, -1) {$1_L$};
		\node [style=none] (20) at (9.5, -1) {};
		\node [style=none] (21) at (0, 2) {};
		\node [style=none] (22) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1.center);
		\draw (3) to (2);
		\draw (4.center) to (3);
		\draw (5) to (7);
		\draw (7) to (6.center);
		\draw (8) to (7);
		\draw (9) to (8);
		\draw (11) to (12.center);
		\draw (13) to (15);
		\draw (15) to (14.center);
		\draw (16) to (15);
		\draw (17) to (16);
		\draw (19) to (20.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gkp-round.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-10, 3.25) {$\alpha 0_L + \beta 1_L$};
		\node [style={rn_phase}] (1) at (-7.5, 3.25) {$\chi_{\epsilon}$};
		\node [style={gn_phase}] (3) at (-6, 3.25) {$\chi_{\epsilon}$};
		\node [style=gn] (6) at (-3.5, 3.25) {};
		\node [style={fn_phase}] (8) at (-3.5, 2.575) {$\minu i^{\hat{n}}$};
		\node [style={gn_phase}] (9) at (-2.5, 1.75) {$\chi_s$};
		\node [style=gn] (10) at (-3.5, 1.75) {};
		\node [style={gn_phase}] (11) at (-4.5, 1.75) {$0_L$};
		\node [style={fn_phase}] (12) at (1.75, 3.325) {$\minu i^{\hat{n}}$};
		\node [style=gn] (13) at (3.75, 3.25) {};
		\node [style={fn_phase}] (14) at (3.75, 2.575) {$\minu i^{\hat{n}}$};
		\node [style={gn_phase}] (15) at (4.75, 1.75) {$\chi_q$};
		\node [style=gn] (16) at (3.75, 1.75) {};
		\node [style={gn_phase}] (17) at (2.75, 1.75) {$0_L$};
		\node [style={fn_phase}] (18) at (5.75, 3.325) {$i^{\hat{n}}$};
		\node [style=none] (19) at (10.25, 3.25) {};
		\node [style={rn_phase}] (20) at (-1, 3.25) {$\chi_{\texttt{-}(s \textsf{ mod } \sqrt{\pi})}$};
		\node [style={gn_phase}] (23) at (8.25, 3.25) {$\chi_{\texttt{-}(q \textsf{ mod } \sqrt{\pi})}$};
		\node [style=none] (24) at (-13, 0) {$=$};
		\node [style={gn_phase}] (25) at (-10, 0) {$\alpha 0_L + \beta 1_L$};
		\node [style=none] (32) at (10.25, 0) {};
		\node [style={rn_phase}] (33) at (-1, 0) {$\chi_{\texttt{-}(s \textsf{ mod } \sqrt{\pi})}$};
		\node [style={gn_phase}] (34) at (8.25, 0) {$\chi_{\texttt{-}(q \textsf{ mod } \sqrt{\pi})}$};
		\node [style={rn_phase}] (35) at (-7.5, 0) {$\chi_{\epsilon - s}$};
		\node [style={gn_phase}] (36) at (-5.75, 0) {$P$};
		\node [style={rn_phase}] (37) at (-4.25, 0) {$\chi_s$};
		\node [style=none] (42) at (-13, -3.25) {$=$};
		\node [style={gn_phase}] (43) at (-10, -3.25) {$\alpha 0_L + \beta 1_L$};
		\node [style=none] (44) at (10.25, -3.25) {};
		\node [style={rn_phase}] (45) at (-1, -3.25) {$\chi_{\texttt{-}(s \textsf{ mod } \sqrt{\pi})}$};
		\node [style={gn_phase}] (46) at (8.25, -3.25) {$\chi_{\texttt{-}(q \textsf{ mod } \sqrt{\pi})}$};
		\node [style={rn_phase}] (47) at (-7.5, -3.25) {$\chi_{\epsilon - s}$};
		\node [style={gn_phase}] (48) at (-5.75, -3.25) {$P$};
		\node [style={rn_phase}] (49) at (-4.25, -3.25) {$\chi_s$};
		\node [style={gn_phase}] (50) at (2, -3.25) {$\chi_{\epsilon - s}$};
		\node [style={rn_phase}] (51) at (3.75, -3.25) {$P$};
		\node [style={gn_phase}] (52) at (5.25, -3.25) {$\chi_s$};
		\node [style={gn_phase}] (54) at (1.75, 0) {$\chi_{\epsilon}$};
		\node [style=rn] (55) at (4.25, 0) {};
		\node [style={fn_phase}] (56) at (4, -0.675) {$\minu i^{\hat{n}}$};
		\node [style={rn_phase}] (57) at (4.75, -1.5) {$\chi_q$};
		\node [style=rn] (58) at (3.75, -1.5) {};
		\node [style={rn_phase}] (59) at (2.75, -1.5) {$0_L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (11) to (9);
		\draw (6) to (10);
		\draw (1) to (6);
		\draw (17) to (15);
		\draw (13) to (16);
		\draw (6) to (19.center);
		\draw (25) to (32.center);
		\draw (43) to (44.center);
		\draw (59) to (57);
		\draw (55) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gkp-state-p-disp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-1.5, 0) {$\alpha 0_L + \beta 1_L$};
		\node [style={rn_phase}] (1) at (1, 0) {$\chi_{\epsilon}$};
		\node [style={gn_phase}] (3) at (2.5, 0) {$\chi_{\epsilon}$};
		\node [style=none] (4) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gkp-state-shift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-4, 0) {$0_L$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style={gn_phase}] (2) at (1.375, 0) {$1_L$};
		\node [style=none] (3) at (3.375, 0) {};
		\node [style={rn_phase}] (4) at (-2.5, 0) {$\chi_{\sqrt{\!\pi}}$};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gkp-x-disp-syndrome.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-6.5, 0.75) {$\alpha 0_L + \beta 1_L$};
		\node [style={rn_phase}] (1) at (-4.5, 0.75) {$\chi_{\epsilon}$};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=gn] (4) at (-2.5, 0.75) {};
		\node [style={fn_phase}] (6) at (-2.5, 0.075) {$\minu i^{\hat{n}}$};
		\node [style={gn_phase}] (7) at (-1.5, -0.75) {$\chi_s$};
		\node [style=gn] (8) at (-2.5, -0.75) {};
		\node [style={gn_phase}] (9) at (-3.5, -0.75) {$0_L$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style={gn_phase}] (11) at (2.5, 0.75) {$\alpha 0_L + \beta 1_L$};
		\node [style={rn_phase}] (12) at (4.5, 0.75) {$\chi_{\epsilon}$};
		\node [style=none] (13) at (9.25, 0.75) {};
		\node [style={gn_phase}] (14) at (7.25, 0.75) {$P$};
		\node [style={rn_phase}] (15) at (6, 0.75) {$\chi_{\texttt{-}s}$};
		\node [style={rn_phase}] (16) at (8.5, 0.75) {$\chi_s$};
		\node [style=none] (17) at (10.5, 0) {$=$};
		\node [style={gn_phase}] (18) at (13, 0.75) {$\alpha 0_L + \beta 1_L$};
		\node [style={rn_phase}] (19) at (15.25, 0.75) {$\chi_{\epsilon - s}$};
		\node [style=none] (20) at (18.75, 0.75) {};
		\node [style={gn_phase}] (21) at (16.75, 0.75) {$P$};
		\node [style={rn_phase}] (23) at (18, 0.75) {$\chi_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (9) to (7);
		\draw (4) to (8);
		\draw (1) to (3.center);
		\draw (11) to (12);
		\draw (12) to (13.center);
		\draw (18) to (19);
		\draw (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa-lem-zero-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-2.5, 0) {$e^{\minu i \pi \hat{x}}$};
		\node [style=none] (1) at (-1.25, 0) {$=$};
		\node [style=rn] (2) at (-0.25, 0) {};
		\node [style={rn_phase}] (3) at (1, 0) {$e^{\minu i \pi \hat{x}}$};
		\node [style=none] (4) at (2.25, 0) {$=$};
		\node [style=rn] (5) at (3.25, 0) {};
		\node [style={gn_phase}] (6) at (5.25, 0) {$\mathcal{F}^{\minu 1}(e^{\minu i \pi \hat{x}})$};
		\node [style=none] (7) at (7.5, 0) {$=$};
		\node [style=rn] (8) at (8.5, 0) {};
		\node [style={gn_phase}] (9) at (9.5, 0) {$0$};
		\node [style=none] (10) at (10.5, 0) {$=$};
		\node [style=none] (11) at (11.5, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (5) to (6);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa-one-1-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-4.25, 0) {$e^{\minu i \pi a \hat{x}}$};
		\node [style={rn_phase}] (2) at (-1.5, 0) {$e^{\minu i \pi (c \hat{p} \minu d \hat{p}^2)}$};
		\node [style=none] (6) at (0.75, 0) {$=$};
		\node [style=none] (7) at (13.5, 0.375) {};
		\node [style=none] (8) at (13.5, -0.375) {};
		\node [style=none] (9) at (14.25, -0.375) {};
		\node [style=none] (10) at (14.25, 0.375) {};
		\node [style={gn_phase}] (11) at (2.25, 0) {$\bar{\chi}_{\minu \pi a}$};
		\node [style={rn_phase}] (12) at (4.75, 0) {$e^{\minu i \pi (c \hat{p} \minu d \hat{p}^2)}$};
		\node [style=none] (13) at (7, 0) {$=$};
		\node [style=none] (14) at (10, 0) {$e^{i \pi (c a \pi \plus d a^2 \pi^2)}$};
		\node [style=none] (15) at (12.75, 0) {$\overset{\eqref{eq:ignore-scalars}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [style=dashed] (10.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa-one-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-4.25, 0) {$e^{\minu i \pi a \hat{x}}$};
		\node [style={rn_phase}] (2) at (-1.5, 0) {$e^{\minu i \pi (c \hat{p} \minu d \hat{p}^2)}$};
		\node [style=none] (7) at (1.75, 0.375) {};
		\node [style=none] (8) at (1.75, -0.375) {};
		\node [style=none] (9) at (2.5, -0.375) {};
		\node [style=none] (10) at (2.5, 0.375) {};
		\node [style=none] (15) at (0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [style=dashed] (10.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa-one-2-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0) {};
		\node [style=none] (2) at (19.25, 0.375) {};
		\node [style=none] (3) at (19.25, -0.375) {};
		\node [style=none] (4) at (20, -0.375) {};
		\node [style=none] (5) at (20, 0.375) {};
		\node [style=none] (6) at (18.25, 0) {$\overset{\eqref{eq:ignore-scalars}}{=}$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=gn] (8) at (1, 0) {};
		\node [style=gn] (9) at (2, 0) {};
		\node [style=none] (10) at (3, 0) {$=$};
		\node [style=gn] (11) at (4, 0) {};
		\node [style={rn_phase}] (12) at (5.5, 0) {$\mathcal{F}^{\minu 1}(1)$};
		\node [style=none] (13) at (7, 0) {$=$};
		\node [style=none] (14) at (9.25, 0) {$[\mathcal{F}^{\minu 1}(1)](0)$};
		\node [style=none] (15) at (11.75, 0) {$\overset{\eqref{eq:non-std-inverse-fourier}}{=}$};
		\node [style=none] (16) at (14, 0) {$\frac{1}{\omega} \sum_{x \in \LatticeR} 1$};
		\node [style=none] (17) at (16.25, 0) {$=$};
		\node [style=none] (18) at (17.25, 0) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (5.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
		\draw (8) to (9);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa-one-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0) {};
		\node [style=none] (2) at (1, 0.375) {};
		\node [style=none] (3) at (1, -0.375) {};
		\node [style=none] (4) at (1.75, -0.375) {};
		\node [style=none] (5) at (1.75, 0.375) {};
		\node [style=none] (6) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (5.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa-vacuum-bs-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.75, -1.05) {};
		\node [style=gn] (1) at (-1.75, 0.55) {};
		\node [style={fn_phase}] (3) at (-5.625, 0.55) {$\delta_0$};
		\node [style=none] (4) at (-1, 0.55) {};
		\node [style={fn_phase}] (5) at (-5.625, -1.05) {$\delta_0$};
		\node [style=none] (6) at (-1, -1.05) {};
		\node [style=gn] (7) at (-4.625, 0.55) {};
		\node [style=gn] (8) at (-4.625, -1.05) {};
		\node [style=rn] (9) at (-1.75, 0.55) {};
		\node [style=rn] (10) at (-1.75, -1.05) {};
		\node [style=rmat] (11) at (-3.5, 1) {\tiny $\textsf{cos}\theta$};
		\node [style=rmat] (12) at (-3.5, -1.5) {\tiny $\textsf{cos}\theta$};
		\node [style=rmat] (13) at (-3.575, -0.675) {\tiny $\minu \textsf{sin}\theta$};
		\node [style=rmat] (14) at (-3.5, 0.175) {\tiny $\textsf{sin}\theta$};
		\node [style=none] (15) at (-2.375, 0.175) {};
		\node [style=none] (16) at (-2.375, -0.675) {};
		\node [style=none] (37) at (0, -0.125) {$=$};
		\node [style=rmerge] (38) at (4.875, -1.05) {};
		\node [style=rmerge] (39) at (4.875, 0.55) {};
		\node [style={fn_phase}] (40) at (1, 0.55) {$\delta_0$};
		\node [style=none] (41) at (5.625, 0.55) {};
		\node [style={fn_phase}] (42) at (1, -1.05) {$\delta_0$};
		\node [style=none] (43) at (5.625, -1.05) {};
		\node [style=lsplit] (44) at (2, 0.55) {};
		\node [style=lsplit] (45) at (2, -1.05) {};
		\node [style=rmerge] (46) at (4.875, 0.55) {};
		\node [style=rmerge] (47) at (4.875, -1.05) {};
		\node [style={fn_phase}] (48) at (3.125, 1) {\tiny$\hspace{2.3em}$};
		\node [style={fn_phase}] (49) at (3.125, -1.5) {\tiny$\hspace{2.3em}$};
		\node [style={fn_phase}] (50) at (3.05, -0.675) {\tiny$\hspace{2.6em}$};
		\node [style={fn_phase}] (51) at (3.125, 0.175) {\tiny$\hspace{2.3em}$};
		\node [style=none] (52) at (4.25, 0.175) {};
		\node [style=none] (53) at (4.25, -0.675) {};
		\node [style=none] (54) at (3.15, 1) {\tiny $\textsf{cos}^{\hat{n}}\!\theta$};
		\node [style=none] (55) at (3.15, 0.175) {\tiny $\textsf{sin}^{\hat{n}}\!\theta$};
		\node [style=none] (56) at (3.05, -0.675) {\tiny $\minu \textsf{sin}^{\hat{n}}\!\theta$};
		\node [style=none] (57) at (3.15, -1.5) {\tiny $\textsf{cos}^{\hat{n}}\!\theta$};
		\node [style=none] (58) at (6.375, -0.125) {$=$};
		\node [style=rmerge] (59) at (10.5, -1.05) {};
		\node [style=rmerge] (60) at (10.5, 0.55) {};
		\node [style=none] (62) at (11.25, 0.55) {};
		\node [style=none] (64) at (11.25, -1.05) {};
		\node [style=rmerge] (67) at (10.5, 0.55) {};
		\node [style=rmerge] (68) at (10.5, -1.05) {};
		\node [style={fn_phase}] (69) at (8.75, 1) {\tiny$\hspace{2.3em}$};
		\node [style={fn_phase}] (70) at (8.75, -1.5) {\tiny$\hspace{2.3em}$};
		\node [style={fn_phase}] (71) at (8.675, -0.675) {\tiny$\hspace{2.6em}$};
		\node [style={fn_phase}] (72) at (8.75, 0.175) {\tiny$\hspace{2.3em}$};
		\node [style=none] (73) at (9.875, 0.175) {};
		\node [style=none] (74) at (9.875, -0.675) {};
		\node [style=none] (75) at (8.775, 1) {\tiny $\textsf{cos}^{\hat{n}}\!\theta$};
		\node [style=none] (76) at (8.775, 0.175) {\tiny $\textsf{sin}^{\hat{n}}\!\theta$};
		\node [style=none] (77) at (8.675, -0.675) {\tiny $\minu \textsf{sin}^{\hat{n}}\!\theta$};
		\node [style=none] (78) at (8.775, -1.5) {\tiny $\textsf{cos}^{\hat{n}}\!\theta$};
		\node [style={fn_phase}] (79) at (7.5, 1) {$\delta_0$};
		\node [style={fn_phase}] (80) at (7.5, 0.175) {$\delta_0$};
		\node [style={fn_phase}] (81) at (7.5, -0.675) {$\delta_0$};
		\node [style={fn_phase}] (82) at (7.5, -1.5) {$\delta_0$};
		\node [style=none] (83) at (12.25, -0.125) {$=$};
		\node [style=rmerge] (84) at (15.375, -1.05) {};
		\node [style=rmerge] (85) at (15.375, 0.55) {};
		\node [style=none] (86) at (16.125, 0.55) {};
		\node [style=none] (87) at (16.125, -1.05) {};
		\node [style=rmerge] (88) at (15.375, 0.55) {};
		\node [style=rmerge] (89) at (15.375, -1.05) {};
		\node [style={fn_phase}] (90) at (13.625, 1) {$\delta_0$};
		\node [style={fn_phase}] (91) at (13.625, -1.5) {$\delta_0$};
		\node [style={fn_phase}] (92) at (13.625, -0.675) {$\delta_0$};
		\node [style={fn_phase}] (93) at (13.625, 0.175) {$\delta_0$};
		\node [style=none] (94) at (14.75, 0.175) {};
		\node [style=none] (95) at (14.75, -0.675) {};
		\node [style=none] (96) at (17.125, -0.125) {$=$};
		\node [style={fn_phase}] (97) at (18.375, 0.55) {$\delta_0$};
		\node [style={fn_phase}] (98) at (18.375, -1.05) {$\delta_0$};
		\node [style=none] (99) at (19.375, 0.55) {};
		\node [style=none] (100) at (19.375, -1.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60, looseness=0.75] (8) to (13);
		\draw [in=-180, out=-60, looseness=0.75] (7) to (14);
		\draw (5) to (8);
		\draw [in=-180, out=-60, looseness=0.75] (8) to (12);
		\draw [in=-120, out=0, looseness=0.75] (12) to (10);
		\draw (6.center) to (10);
		\draw (4.center) to (9);
		\draw [in=0, out=120, looseness=0.75] (9) to (11);
		\draw [in=60, out=-180, looseness=0.75] (11) to (7);
		\draw (7) to (3);
		\draw [in=0, out=-120] (1) to (15.center);
		\draw [in=0, out=120] (0) to (16.center);
		\draw [in=-180, out=0, looseness=0.75] (13) to (15.center);
		\draw [in=0, out=-180, looseness=0.75] (16.center) to (14);
		\draw [in=180, out=60, looseness=0.75] (45) to (50);
		\draw [in=-180, out=-60, looseness=0.75] (44) to (51);
		\draw (42) to (45);
		\draw [in=-180, out=-60, looseness=0.75] (45) to (49);
		\draw [in=-120, out=0, looseness=0.50] (49) to (47);
		\draw (43.center) to (47);
		\draw (41.center) to (46);
		\draw [in=0, out=120, looseness=0.50] (46) to (48);
		\draw [in=60, out=-180, looseness=0.75] (48) to (44);
		\draw (44) to (40);
		\draw [in=0, out=-120] (39) to (52.center);
		\draw [in=0, out=120] (38) to (53.center);
		\draw [in=-180, out=0, looseness=0.75] (50) to (52.center);
		\draw [in=0, out=-180, looseness=0.75] (53.center) to (51);
		\draw [in=-120, out=0, looseness=0.50] (70) to (68);
		\draw (64.center) to (68);
		\draw (62.center) to (67);
		\draw [in=0, out=120, looseness=0.50] (67) to (69);
		\draw [in=0, out=-120] (60) to (73.center);
		\draw [in=0, out=120] (59) to (74.center);
		\draw [in=-180, out=0, looseness=0.75] (71) to (73.center);
		\draw [in=0, out=-180, looseness=0.75] (74.center) to (72);
		\draw (79) to (75.center);
		\draw (80) to (76.center);
		\draw (81) to (77.center);
		\draw (82) to (78.center);
		\draw [in=-120, out=0, looseness=0.50] (91) to (89);
		\draw (87.center) to (89);
		\draw (86.center) to (88);
		\draw [in=0, out=120, looseness=0.50] (88) to (90);
		\draw [in=0, out=-120] (85) to (94.center);
		\draw [in=0, out=120] (84) to (95.center);
		\draw [in=-180, out=0, looseness=0.75] (92) to (94.center);
		\draw [in=0, out=-180, looseness=0.75] (95.center) to (93);
		\draw (98) to (100.center);
		\draw (99.center) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa-vacuum-bs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.875, -0.8) {};
		\node [style=gn] (1) at (-1.875, 0.8) {};
		\node [style={fn_phase}] (2) at (-5.75, 0.8) {$\delta_0$};
		\node [style=none] (3) at (-1.125, 0.8) {};
		\node [style={fn_phase}] (4) at (-5.75, -0.8) {$\delta_0$};
		\node [style=none] (5) at (-1.125, -0.8) {};
		\node [style=gn] (6) at (-4.75, 0.8) {};
		\node [style=gn] (7) at (-4.75, -0.8) {};
		\node [style=rn] (8) at (-1.875, 0.8) {};
		\node [style=rn] (9) at (-1.875, -0.8) {};
		\node [style=rmat] (10) at (-3.625, 1.25) {\tiny $\textsf{cos}\theta$};
		\node [style=rmat] (11) at (-3.625, -1.25) {\tiny $\textsf{cos}\theta$};
		\node [style=rmat] (12) at (-3.7, -0.425) {\tiny $\minu \textsf{sin}\theta$};
		\node [style=rmat] (13) at (-3.625, 0.425) {\tiny $\textsf{sin}\theta$};
		\node [style=none] (14) at (-2.5, 0.425) {};
		\node [style=none] (15) at (-2.5, -0.425) {};
		\node [style=none] (16) at (-0.125, 0.125) {$=$};
		\node [style={fn_phase}] (72) at (1.25, 0.8) {$\delta_0$};
		\node [style={fn_phase}] (73) at (1.25, -0.8) {$\delta_0$};
		\node [style=none] (74) at (2.5, 0.8) {};
		\node [style=none] (75) at (2.5, -0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60, looseness=0.75] (7) to (12);
		\draw [in=-180, out=-60, looseness=0.75] (6) to (13);
		\draw (4) to (7);
		\draw [in=-180, out=-60, looseness=0.75] (7) to (11);
		\draw [in=-120, out=0, looseness=0.75] (11) to (9);
		\draw (5.center) to (9);
		\draw (3.center) to (8);
		\draw [in=0, out=120, looseness=0.75] (8) to (10);
		\draw [in=60, out=-180, looseness=0.75] (10) to (6);
		\draw (6) to (2);
		\draw [in=0, out=-120] (1) to (14.center);
		\draw [in=0, out=120] (0) to (15.center);
		\draw [in=-180, out=0, looseness=0.75] (12) to (14.center);
		\draw [in=0, out=-180, looseness=0.75] (15.center) to (13);
		\draw (73) to (75.center);
		\draw (74.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa-vacuum-rot-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (7.25, 0) {$=$};
		\node [style={gn_phase}] (4) at (-1, 0) {$e^{i \pi \hat{x}^2 \textsf{tan}\!\frac{\theta}{2}}$};
		\node [style={fn_phase}] (5) at (-3, 0) {$\delta_0$};
		\node [style={rn_phase}] (6) at (1.75, 0) {$e^{i \pi \hat{p}^2 \textsf{sin}\theta}$};
		\node [style={gn_phase}] (7) at (4.5, 0) {$e^{i \pi \hat{x}^2 \textsf{tan}\!\frac{\theta}{2}}$};
		\node [style=none] (8) at (6.25, 0) {};
		\node [style={fn_phase}] (9) at (10, 0) {$e^{i \theta \hat{n}}$};
		\node [style=none] (11) at (11.5, 0) {};
		\node [style={fn_phase}] (12) at (8.5, 0) {$\delta_0$};
		\node [style=none] (13) at (12.5, 0) {$=$};
		\node [style=none] (15) at (15.5, 0) {};
		\node [style={fn_phase}] (16) at (13.75, 0) {$\delta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (6) to (4);
		\draw (8.center) to (7);
		\draw (7) to (6);
		\draw (11.center) to (9);
		\draw (9) to (12);
		\draw (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa-vacuum-rot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (1) at (-9.25, 0) {$e^{i \pi \hat{x}^2 \textsf{tan}\!\frac{\theta}{2}}$};
		\node [style={fn_phase}] (2) at (-11.25, 0) {$\delta_0$};
		\node [style={rn_phase}] (3) at (-6.5, 0) {$e^{i \pi \hat{p}^2 \textsf{sin}\theta}$};
		\node [style={gn_phase}] (4) at (-3.75, 0) {$e^{i \pi \hat{x}^2 \textsf{tan}\!\frac{\theta}{2}}$};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (9) at (-1, 0) {$=$};
		\node [style=none] (10) at (2, 0) {};
		\node [style={fn_phase}] (11) at (0.25, 0) {$\delta_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (1);
		\draw (5.center) to (4);
		\draw (4) to (3);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa-vacuum-scalar-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-12.5, 0) {$\delta_0$};
		\node [style={rn_phase}] (1) at (-10.5, 0) {$e^{\minu i\pi(a \hat{p} \minu b\hat{p}^2)}$};
		\node [style={fn_phase}] (2) at (-7.5, 0) {$\delta_0$};
		\node [style={gn_phase}] (3) at (-4.5, 0) {$e^{\minu i\pi(a \hat{p} \minu b\hat{p}^2)}$};
		\node [style=none] (4) at (-8.5, 0) {$=$};
		\node [style={fn_phase}] (5) at (-6.5, 0) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (6) at (-1.5, 0) {$\delta_0$};
		\node [style={gn_phase}] (7) at (0.5, 0) {$e^{\minu i\pi(a \hat{p} \minu b\hat{p}^2)}$};
		\node [style=none] (8) at (-2.5, 0) {$=$};
		\node [style={fn_phase}] (9) at (3.5, 0) {$\delta_0$};
		\node [style={fn_phase}] (10) at (6.5, 0) {$\int e^{\minu i\pi(a x \minu bx^2)} \psi_{\hat{n}(x)} dx$};
		\node [style=none] (11) at (2.5, 0) {$=$};
		\node [style=none] (12) at (-2.75, -2) {$\int e^{\minu i\pi(a x \minu bx^2)} \psi_{\hat{0}}(x) dx$};
		\node [style=none] (13) at (-6.5, -2) {$=$};
		\node [style=none] (14) at (4.25, -2) {$\frac{e^{-(i a^2 \pi^2)/(2 i + 4 b \pi)}}{\sqrt{-i b + \frac{1}{(2 \pi)}}}$};
		\node [style=none] (15) at (1.25, -2) {$=$};
		\node [style=none] (16) at (7.25, -2) {$=$};
		\node [style=none] (17) at (8, -1.625) {};
		\node [style=none] (18) at (8, -2.375) {};
		\node [style=none] (19) at (8.75, -2.375) {};
		\node [style=none] (20) at (8.75, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (3) to (2);
		\draw (7) to (6);
		\draw (10) to (9);
		\draw [style=dashed] (20.center) to (17.center);
		\draw [style=dashed] (17.center) to (18.center);
		\draw [style=dashed] (18.center) to (19.center);
		\draw [style=dashed] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gsa-vacuum-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-4.25, 0) {$\delta_0$};
		\node [style={rn_phase}] (1) at (-2.25, 0) {$e^{\minu i\pi(a \hat{p} \minu b\hat{p}^2)}$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (1.25, 0.375) {};
		\node [style=none] (19) at (1.25, -0.375) {};
		\node [style=none] (20) at (2, -0.375) {};
		\node [style=none] (21) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [style=dashed] (21.center)
			 to (18.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h-eig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (25) at (-7.5, 0) {$\mathcal{F}(0_L)$};
		\node [style={rn_phase}] (26) at (-6, 0) {$\mathcal{F}(0_L)$};
		\node [style=none] (28) at (-3, 0) {};
		\node [style={fn_phase}] (29) at (-4.5, 0) {$i^{\hat{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard-eigenstate-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-8, 0) {$\delta_n$};
		\node [style={gn_phase}] (1) at (-5, 0) {$P$};
		\node [style={rn_phase}] (2) at (-6, 0) {$P$};
		\node [style=none] (3) at (-3, 0) {};
		\node [style={fn_phase}] (4) at (-7, 0) {$\minu i^{\hat{n}}$};
		\node [style={fn_phase}] (5) at (-4, 0) {$\minu i^{\hat{n}}$};
		\node [style=none] (6) at (-2, 0) {$=$};
		\node [style={fn_phase}] (14) at (-0.75, 0) {$\delta_n$};
		\node [style={rn_phase}] (15) at (3.25, 0) {$P$};
		\node [style={rn_phase}] (16) at (1.25, 0) {$P$};
		\node [style=none] (17) at (4.25, 0) {};
		\node [style={fn_phase}] (18) at (0.25, 0) {$\minu i^{\hat{n}}$};
		\node [style={fn_phase}] (19) at (2.25, 0) {$\minu i^{\hat{n}}$};
		\node [style=none] (20) at (5.25, 0) {$=$};
		\node [style={fn_phase}] (21) at (6.5, 0) {$\delta_n$};
		\node [style={rn_phase}] (22) at (10.5, 0) {$P$};
		\node [style={gn_phase}] (23) at (9.5, 0) {$P$};
		\node [style=none] (24) at (11.5, 0) {};
		\node [style={fn_phase}] (25) at (7.5, 0) {$\minu i^{\hat{n}}$};
		\node [style={fn_phase}] (26) at (8.5, 0) {$\minu i^{\hat{n}}$};
		\node [style=none] (27) at (12.5, 0) {$=$};
		\node [style={fn_phase}] (28) at (15.5, 0) {$\delta_n$};
		\node [style={rn_phase}] (29) at (18.5, 0) {$P$};
		\node [style={gn_phase}] (30) at (17.5, 0) {$P$};
		\node [style=none] (31) at (19.5, 0) {};
		\node [style=none] (32) at (14, 0) {$(\minu i)^n$};
		\node [style={fn_phase}] (33) at (16.5, 0) {$\minu i^{\hat{n}}$};
		\node [style=none] (34) at (12.5, -1.75) {$=$};
		\node [style={fn_phase}] (35) at (15.5, -1.75) {$\delta_n$};
		\node [style={gn_phase}] (36) at (18.5, -1.75) {$P$};
		\node [style={rn_phase}] (37) at (17.5, -1.75) {$P$};
		\node [style=none] (38) at (19.5, -1.75) {};
		\node [style=none] (39) at (14, -1.75) {$(\minu i)^n$};
		\node [style={fn_phase}] (40) at (16.5, -1.75) {$\minu i^{\hat{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (14) to (17.center);
		\draw (21) to (24.center);
		\draw (28) to (31.center);
		\draw (35) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hbox-fusion-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-3, 0) {$=$};
		\node [style=none] (72) at (-9.5, 0) {};
		\node [style=none] (73) at (-4, 0) {};
		\node [style=rmat] (74) at (-8.75, 0) {$r$};
		\node [style=rmat] (76) at (-5.75, 0) {$s$};
		\node [style={fn_phase}] (77) at (-7.75, 0) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (78) at (-6.75, 0) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (79) at (-4.75, 0) {$i^{\hat{n}}$};
		\node [style=none] (80) at (4, 0) {$=$};
		\node [style=none] (81) at (-2, 0) {};
		\node [style=none] (82) at (3, 0) {};
		\node [style=rmat] (83) at (-1.25, 0) {$r$};
		\node [style=rmat] (84) at (1.25, 0) {$s$};
		\node [style={fn_phase}] (87) at (2.25, 0) {$i^{\hat{n}}$};
		\node [style=rmat] (88) at (0, 0) {$\minu 1$};
		\node [style=none] (90) at (5, 0) {};
		\node [style=none] (91) at (8.5, 0) {};
		\node [style=rmat] (92) at (6.25, 0) {$\minu \,r \cdot s$};
		\node [style={fn_phase}] (94) at (7.75, 0) {$i^{\hat{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (73.center);
		\draw (81.center) to (82.center);
		\draw (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hbox-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (0, 0) {$=$};
		\node [style=none] (72) at (-6.5, 0) {};
		\node [style=none] (73) at (-1, 0) {};
		\node [style=rmat] (74) at (-5.75, 0) {$r$};
		\node [style=rmat] (76) at (-2.75, 0) {$s$};
		\node [style={fn_phase}] (77) at (-4.75, 0) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (78) at (-3.75, 0) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (79) at (-1.75, 0) {$i^{\hat{n}}$};
		\node [style=none] (90) at (1, 0) {};
		\node [style=none] (91) at (4.5, 0) {};
		\node [style=rmat] (92) at (2.25, 0) {$\minu \,r \cdot s$};
		\node [style={fn_phase}] (94) at (3.75, 0) {$i^{\hat{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72.center) to (73.center);
		\draw (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hermite-f-to-z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style={gn_phase}] (1) at (3, 0) {$\sum_{n} g(n) \psi_n(\hat{x})$};
		\node [style=none] (2) at (5.5, 0) {};
		\node [style={fn_phase}] (3) at (-2.5, 0) {$g$};
		\node [style=none] (4) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hermite-z-to-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style={gn_phase}] (1) at (-2.5, 0) {$f$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style={fn_phase}] (3) at (3, 0) {$\int f(x) \psi_{\hat{n}}(x) dx$};
		\node [style=none] (4) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/heterodyne.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-6.25, 0) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=rn] (3) at (-5, 0) {};
		\node [style=none] (4) at (-1.5, -1.75) {};
		\node [style={th gn_phase}] (5) at (-2, 0) {$e^{\minu \frac{x^2}{2}}$};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (6.25, 0) {};
		\node [style=rn] (9) at (2.75, 0) {};
		\node [style=none] (10) at (6.25, -1.5) {};
		\node [style={gn_phase}] (11) at (4.5, 0) {$e^{\minu \frac{x^2}{2}}$};
		\node [style=none] (12) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0);
		\draw [in=-45, out=-180] (2.center) to (0);
		\draw [in=180, out=-45] (3) to (4.center);
		\draw [style=thick] (5) to (0);
		\draw [in=180, out=-45] (9) to (10.center);
		\draw [style=thick] (7.center) to (11);
		\draw (8.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/homodyne.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=rn] (3) at (4, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (1.center) to (0);
		\draw (2.center) to (0);
		\draw [style=thick] (4.center) to (3);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-spider-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-8, 0) {};
		\node [style=gn] (4) at (-6.75, 0) {};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (-4.5, 0) {$=$};
		\node [style=none] (7) at (-3.5, 0) {};
		\node [style=rn] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (5.center);
		\draw [style=none] (3.center) to (4);
		\draw [style=none] (8) to (9.center);
		\draw [style=none] (7.center) to (8);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/id-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-8, 0) {};
		\node [style=gn] (4) at (-6.75, 0) {};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (-4.5, 0) {$=$};
		\node [style=none] (7) at (-3.5, 0) {};
		\node [style=rn] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (13) at (3.5, 0) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (16) at (5.5, 0) {};
		\node [style=none] (17) at (8, 0) {};
		\node [style=none] (18) at (4.5, 0) {$=$};
		\node [style=fn] (19) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4) to (5.center);
		\draw [style=none] (3.center) to (4);
		\draw [style=none] (8) to (9.center);
		\draw [style=none] (7.center) to (8);
		\draw (16.center) to (17.center);
		\draw (11.center) to (19);
		\draw (19) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ignore-scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (0.75, 0.375) {};
		\node [style=none] (2) at (-0.75, 0.05) {$k$};
		\node [style=none] (3) at (0.75, -0.375) {};
		\node [style=none] (4) at (1.5, -0.375) {};
		\node [style=none] (5) at (1.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (5.center)
			 to (1.center)
			 to (3.center)
			 to (4.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inverse-fourier-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-2.5, 0) {$f$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style={gn_phase}] (3) at (2.25, 0) {$\mathcal{F}^{- 1}(f)$};
		\node [style=none] (4) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-to-n-fock-z-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-2.75, 0) {$\frac{k^{\hat{n}}}{\sqrt{\hat{n}!}}$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style={gn_phase}] (3) at (8.75, 0) {${\pi}^{\minu\frac{1}{4}}e^{\minu \frac{\hat{x}^2}{2} \plus \sqrt{2} k \hat{x} \minu \frac{k^2}{2}}$};
		\node [style=none] (4) at (11.75, 0) {};
		\node [style={gn_phase}] (5) at (2.5, 0) {$\sum_n \frac{k^n}{\sqrt{n!}}\psi_n(\hat{x})$};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (6, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (1.center) to (0);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-to-n-fock-z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-2.75, 0) {$\frac{k^{\hat{n}}}{\sqrt{\hat{n}!}}$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style={gn_phase}] (3) at (3, 0) {${\pi}^{\minu\frac{1}{4}}e^{\minu \frac{\hat{x}^2}{2} \plus \sqrt{2} k \hat{x} \minu \frac{k^2}{2}}$};
		\node [style=none] (4) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loop-pop-gen-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (4) at (-3.25, 6.5) {$\delta_1$};
		\node [style={fn_phase}] (5) at (-3.25, 4.5) {$\delta_1$};
		\node [style=lsplit] (7) at (-4.75, 5.5) {};
		\node [style=none] (9) at (-3.25, 5.5) {$\rotatebox{90}{...}$};
		\node [style=none] (10) at (-3.625, 5.5) {\footnotesize $m$};
		\node [style=rmerge] (12) at (-5.75, 5.5) {};
		\node [style=none] (13) at (-7.5, 6) {};
		\node [style={fn_phase}] (14) at (-6.75, 5.425) {$\hspace{-0.05em}\frac{a^{\hat{n}}}{2^{\hat{n}}} \hspace{-0.1em}$};
		\node [style=none] (15) at (-2, 5.5) {$=$};
		\node [style={fn_phase}] (47) at (4.5, 6.5) {$\delta_1$};
		\node [style={fn_phase}] (48) at (4.5, 4.5) {$\delta_1$};
		\node [style=none] (51) at (4.5, 5.5) {$\rotatebox{90}{...}$};
		\node [style=none] (52) at (4.125, 5.5) {\footnotesize $m$};
		\node [style=rmerge] (54) at (0.75, 5) {};
		\node [style=none] (55) at (-1, 6) {};
		\node [style={fn_phase}] (56) at (-0.25, 4.925) {$\hspace{-0.05em}\frac{a^{\hat{n}}}{2^{\hat{n}}} \hspace{-0.1em}$};
		\node [style=lsplit] (58) at (1.75, 6) {};
		\node [style=lsplit] (59) at (1.75, 5) {};
		\node [style=rmerge] (60) at (3, 6) {};
		\node [style=rmerge] (61) at (3, 5) {};
		\node [style=none] (62) at (2.375, 6) {$\rotatebox{90}{...}$};
		\node [style=none] (63) at (2.375, 5) {$\rotatebox{90}{...}$};
		\node [style=none] (64) at (5.5, 5.5) {\footnotesize $\overset{\lemref{lem:complete-graph-with-loops}}{=}$};
		\node [style={fn_phase}] (65) at (14, 6.25) {$\delta_1$};
		\node [style={fn_phase}] (66) at (14, 4.75) {$\delta_1$};
		\node [style=none] (71) at (6.5, 6) {};
		\node [style=lsplit] (73) at (8.25, 6) {};
		\node [style=rmerge] (75) at (12.5, 6.25) {};
		\node [style=rmerge] (76) at (12.5, 4.75) {};
		\node [style=none] (77) at (8.75, 5.95) {$\rotatebox{90}{...}$};
		\node [style=none] (78) at (12.875, 5.5) {$\rvdots$};
		\node [style=rmerge] (79) at (12.5, 6.25) {};
		\node [style=rmerge] (80) at (12.5, 4.75) {};
		\node [style={fn_phase}] (83) at (11.5, 6.25) {$\hspace{-0.05em}\frac{a^{\hat{n}}}{2^{\hat{n}}} \hspace{-0.1em}$};
		\node [style={fn_phase}] (84) at (11.5, 4.75) {$\hspace{-0.05em}\frac{a^{\hat{n}}}{2^{\hat{n}}} \hspace{-0.1em}$};
		\node [style={fn_phase}] (85) at (9.5, 5.5) {$a^{\hat{n}}$};
		\node [style=none] (86) at (10.5, 5.5) {$K_m$};
		\node [style=none] (87) at (10.25, 6.25) {$\rotatebox{-30}{...}$};
		\node [style=none] (88) at (10.25, 4.75) {$\rotatebox{30}{...}$};
		\node [style=none] (89) at (13.25, 5.5) {\footnotesize $m$};
		\node [style=none] (90) at (-7.25, 0) {\footnotesize $\overset{\lemref{lem:complete-graph-with-loops}}{=}$};
		\node [style={fn_phase}] (91) at (2.5, 0.75) {$\delta_1$};
		\node [style={fn_phase}] (92) at (2.5, -0.75) {$\delta_1$};
		\node [style=none] (94) at (-6.25, 0.5) {};
		\node [style=lsplit] (95) at (-4.5, 0.5) {};
		\node [style=rmerge] (96) at (-1.5, 1.75) {};
		\node [style=rmerge] (97) at (-1.5, -1.75) {};
		\node [style=none] (98) at (-4, 0.45) {$\rotatebox{90}{...}$};
		\node [style=none] (99) at (-1.125, 0) {$\rvdots$};
		\node [style=rmerge] (100) at (1.5, 0.75) {};
		\node [style=rmerge] (101) at (1.5, -0.75) {};
		\node [style={fn_phase}] (102) at (-0.25, 0.75) {$\hspace{-0.05em}\frac{a^{\hat{n}}}{2^{\hat{n}}} \hspace{-0.1em}$};
		\node [style={fn_phase}] (103) at (-0.25, -0.75) {$\hspace{-0.05em}\frac{a^{\hat{n}}}{2^{\hat{n}}} \hspace{-0.1em}$};
		\node [style={fn_phase}] (104) at (-3.25, 0) {$a^{\hat{n}}$};
		\node [style=none] (105) at (-2, 0) {$K_m$};
		\node [style=none] (106) at (-2.25, 0.75) {$\rotatebox{-30}{...}$};
		\node [style=none] (107) at (-2.25, -0.75) {$\rotatebox{30}{...}$};
		\node [style=none] (108) at (-0.75, 0) {\footnotesize $m$};
		\node [style=none] (109) at (1.75, 0) {$\rvdots$};
		\node [style=none] (110) at (2.125, 0) {\footnotesize $m$};
		\node [style=none] (111) at (4, 0) {\footnotesize $\overset{\lemref{lem:loop-pop}}{=}$};
		\node [style={fn_phase}] (112) at (10.5, 1.5) {$\delta_1$};
		\node [style={fn_phase}] (113) at (10.5, -1.5) {$\delta_1$};
		\node [style=none] (114) at (5.25, 0) {};
		\node [style=lsplit] (115) at (6.5, 0) {};
		\node [style=rmerge] (116) at (9.5, -1.5) {};
		\node [style=none] (117) at (7, -0.05) {$\rotatebox{90}{...}$};
		\node [style=none] (118) at (9.875, 0.25) {$\vdots$};
		\node [style=none] (119) at (10.25, 0) {\footnotesize $m$};
		\node [style=rmerge] (120) at (9.5, 1.5) {};
		\node [style=rmerge] (121) at (9.5, -1.5) {};
		\node [style=none] (122) at (7.925, -0.375) {};
		\node [style=none] (123) at (9.175, -0.375) {};
		\node [style=none] (124) at (7.925, 0.625) {};
		\node [style=none] (125) at (9.175, 0.625) {};
		\node [style=none] (126) at (8.65, 0.075) {$a J_m$};
		\node [style=none] (127) at (8.675, -0.875) {$\rotatebox{30}{...}$};
		\node [style=none] (128) at (8.675, 0.875) {$\rotatebox{-30}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=60, looseness=0.75] (7) to (4);
		\draw [in=-60, out=-180, looseness=0.75] (5) to (7);
		\draw [in=120, out=0, looseness=0.50] (13.center) to (12);
		\draw [in=420, out=135, looseness=0.50] (12) to (14);
		\draw [in=-120, out=-45, looseness=0.50] (14) to (12);
		\draw (12) to (7);
		\draw [in=420, out=135, looseness=0.50] (54) to (56);
		\draw [in=-120, out=-45, looseness=0.50] (56) to (54);
		\draw [bend left=300, looseness=0.50] (60) to (58);
		\draw [in=120, out=-60, looseness=0.75] (58) to (61);
		\draw [bend right=60, looseness=0.50] (59) to (61);
		\draw [in=60, out=-120, looseness=0.75] (60) to (59);
		\draw (55.center) to (58);
		\draw [in=195, out=0] (60) to (47);
		\draw [in=0, out=165] (48) to (61);
		\draw (59) to (54);
		\draw [in=-300, out=120] (75) to (73);
		\draw [in=-120, out=-60, looseness=1.50] (73) to (76);
		\draw (71.center) to (73);
		\draw (75) to (65);
		\draw (66) to (76);
		\draw [bend left=45] (84) to (80);
		\draw [bend right] (84) to (80);
		\draw [bend right=45] (83) to (79);
		\draw [bend left] (83) to (79);
		\draw [in=135, out=90] (85) to (79);
		\draw [in=-135, out=-90] (85) to (80);
		\draw (94.center) to (95);
		\draw [bend left=45] (103) to (101);
		\draw [bend right] (103) to (101);
		\draw [bend right=45] (102) to (100);
		\draw [bend left] (102) to (100);
		\draw [in=120, out=60, looseness=0.75] (95) to (96);
		\draw [in=-120, out=-60, looseness=0.50] (95) to (97);
		\draw [in=90, out=-120, looseness=0.75] (96) to (104);
		\draw [in=120, out=-90, looseness=0.75] (104) to (97);
		\draw [in=120, out=0, looseness=0.75] (96) to (100);
		\draw [in=-120, out=0, looseness=0.75] (97) to (101);
		\draw (100) to (91);
		\draw (92) to (101);
		\draw (114.center) to (115);
		\draw [in=-120, out=-60, looseness=0.50] (115) to (116);
		\draw (116) to (113);
		\draw [in=120, out=-45, looseness=0.50] (123.center) to (121);
		\draw [in=-75, out=-165] (121) to (122.center);
		\draw [in=-120, out=45, looseness=0.50] (125.center) to (120);
		\draw [in=60, out=165] (120) to (124.center);
		\draw [in=120, out=60, looseness=0.50] (115) to (120);
		\draw (120) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loop-pop-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (-4, 0) {};
		\node [style=none] (2) at (-5.75, 0.5) {};
		\node [style={fn_phase}] (3) at (-5, -0.075) {$\hspace{-0.05em}\frac{a^{\hat{n}}}{2^{\hat{n}}} \hspace{-0.1em}$};
		\node [style={fn_phase}] (112) at (6.75, 1.5) {$\delta_1$};
		\node [style={fn_phase}] (113) at (6.75, -1.5) {$\delta_1$};
		\node [style=none] (115) at (1, 0) {};
		\node [style=lsplit] (116) at (2.75, 0) {};
		\node [style=rmerge] (118) at (5.75, -1.5) {};
		\node [style=none] (119) at (3.25, -0.05) {$\rotatebox{90}{...}$};
		\node [style=none] (120) at (6.125, 0.25) {$\vdots$};
		\node [style=none] (129) at (6.5, 0) {\footnotesize $m$};
		\node [style=none] (130) at (0, 0) {$=$};
		\node [style=rmerge] (133) at (5.75, 1.5) {};
		\node [style=rmerge] (134) at (5.75, -1.5) {};
		\node [style=none] (135) at (4.175, -0.375) {};
		\node [style=none] (136) at (5.425, -0.375) {};
		\node [style=none] (137) at (4.175, 0.625) {};
		\node [style=none] (138) at (5.425, 0.625) {};
		\node [style=none] (139) at (4.9, 0.075) {$a J_m$};
		\node [style=none] (140) at (4.925, -0.875) {$\rotatebox{30}{...}$};
		\node [style=none] (141) at (4.925, 0.875) {$\rotatebox{-30}{...}$};
		\node [style={fn_phase}] (142) at (-1.25, 0.75) {$\delta_1$};
		\node [style={fn_phase}] (143) at (-1.25, -0.75) {$\delta_1$};
		\node [style=lsplit] (145) at (-2.75, 0) {};
		\node [style=none] (146) at (-2, 0) {$\rotatebox{90}{...}$};
		\node [style=none] (147) at (-1.625, 0) {\footnotesize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.50] (2.center) to (0);
		\draw [in=420, out=135, looseness=0.50] (0) to (3);
		\draw [in=-120, out=-45, looseness=0.50] (3) to (0);
		\draw (115.center) to (116);
		\draw [in=-120, out=-60, looseness=0.50] (116) to (118);
		\draw (118) to (113);
		\draw [in=120, out=-45, looseness=0.50] (136.center) to (134);
		\draw [in=-75, out=-165] (134) to (135.center);
		\draw [in=-120, out=45, looseness=0.50] (138.center) to (133);
		\draw [in=60, out=165] (133) to (137.center);
		\draw [in=120, out=60, looseness=0.50] (116) to (133);
		\draw (133) to (112);
		\draw [in=-180, out=60, looseness=0.75] (145) to (142);
		\draw [in=-60, out=-180, looseness=0.75] (143) to (145);
		\draw (145) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loop-pop-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (131) at (-2.375, -5.5) {};
		\node [style=rmerge] (0) at (-11, 6) {};
		\node [style={fn_phase}] (1) at (-10, 6) {$\delta_1$};
		\node [style=none] (2) at (-12.75, 6.5) {};
		\node [style={fn_phase}] (3) at (-12, 5.925) {$k^{\hat{n}}$};
		\node [style=none] (4) at (-8.75, 6) {$=$};
		\node [style=rmerge] (5) at (-5.125, 6) {};
		\node [style={fn_phase}] (6) at (-3.5, 6) {$\delta_1$};
		\node [style={fn_phase}] (8) at (-7.5, 5.925) {$2^{\minu \hat{n}}$};
		\node [style=none] (9) at (-2.375, 6) {$=$};
		\node [style=rmerge] (10) at (-4.375, 6) {};
		\node [style=none] (11) at (-8, 7.25) {};
		\node [style={fn_phase}] (12) at (-6.25, 6.55) {${(2k)\!}^{\frac{\hat{n}}{2}}$};
		\node [style={fn_phase}] (13) at (-6.25, 5.425) {${(2k)\!}^{\frac{\hat{n}}{2}}$};
		\node [style=rmerge] (14) at (0, 6) {};
		\node [style={fn_phase}] (15) at (3.25, 6) {$\delta_1$};
		\node [style={fn_phase}] (16) at (-1.125, 5.925) {$2^{\minu \hat{n}}$};
		\node [style=none] (17) at (4.375, 6) {$=$};
		\node [style=rmerge] (18) at (2.375, 6) {};
		\node [style=none] (19) at (-1.625, 7) {};
		\node [style={fn_phase}] (21) at (1.25, 6) {${(2k)\!}^{\frac{\hat{n}}{2}}$};
		\node [style=gn] (24) at (5.5, 6) {};
		\node [style={fn_phase}] (25) at (8.625, 6) {$\delta_1$};
		\node [style=rmerge] (27) at (7.75, 6) {};
		\node [style=none] (28) at (5.125, 7) {};
		\node [style={fn_phase}] (29) at (6.625, 6) {${(2k)\!}^{\frac{\hat{n}}{2}}$};
		\node [style=none] (30) at (9.625, 6) {$=$};
		\node [style=gn] (32) at (12.25, 6) {};
		\node [style={fn_phase}] (33) at (15.625, 6) {$\delta_1$};
		\node [style=rmerge] (34) at (13.125, 6) {};
		\node [style=none] (35) at (10.375, 7) {};
		\node [style={fn_phase}] (36) at (14.375, 6) {${(2k)\!}^{\frac{\hat{n}}{2}}$};
		\node [style={fn_phase}] (38) at (11.625, 6.95) {${(2k)\!}^{\minu \frac{\hat{n}}{2}}$};
		\node [style=none] (39) at (-8.75, 2.25) {$=$};
		\node [style=none] (40) at (-4.125, 3) {\footnotesize $\sqrt{2k}$};
		\node [style=gn] (41) at (-7.625, 1.75) {};
		\node [style={fn_phase}] (42) at (-3.875, 1.75) {$\delta_1$};
		\node [style=rmerge] (43) at (-4.75, 1.75) {};
		\node [style=none] (44) at (-8, 2.75) {};
		\node [style={fn_phase}] (46) at (-6.5, 2.7) {${(2k)\!}^{\minu \frac{\hat{n}}{2}}$};
		\node [style={fn_phase}] (47) at (-6.625, 1.75) {$(\minu i)^{\hat{n}}$};
		\node [style={fn_phase}] (48) at (-5.5, 1.75) {$i^{\hat{n}}$};
		\node [style=none] (49) at (-2.625, 2.25) {$=$};
		\node [style=none] (50) at (3.25, 3) {\footnotesize $\sqrt{2k}$};
		\node [style=rn] (51) at (1, 1.75) {};
		\node [style={fn_phase}] (52) at (3.75, 1.75) {$\delta_1$};
		\node [style=rmerge] (53) at (1.875, 1.75) {};
		\node [style=none] (54) at (-1.875, 2.75) {};
		\node [style={fn_phase}] (55) at (-0.625, 2.7) {${(2k)\!}^{\minu \frac{\hat{n}}{2}}$};
		\node [style={fn_phase}] (57) at (2.875, 1.75) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (58) at (1, 2.5) {$(\minu i)^{\hat{n}}$};
		\node [style=none] (59) at (5, 2.25) {$=$};
		\node [style=none] (60) at (12.625, 3) {\footnotesize $i\sqrt{2k}$};
		\node [style=rn] (61) at (8.875, 1.75) {};
		\node [style={fn_phase}] (62) at (15.375, 2.25) {$\delta_1$};
		\node [style=none] (64) at (5.75, 2.75) {};
		\node [style={fn_phase}] (65) at (7, 2.75) {${(2k)\!}^{\minu \frac{\hat{n}}{2}}$};
		\node [style={fn_phase}] (67) at (8.625, 2.75) {$(\minu i)^{\hat{n}}$};
		\node [style=rn] (73) at (11.375, 2.25) {};
		\node [style=none] (75) at (10.375, 2.75) {};
		\node [style=none] (76) at (10.375, 1.75) {};
		\node [style={gn_phase}] (79) at (10.125, 2.75) {$e^{\minu \pi \hat{x}^2}$};
		\node [style={gn_phase}] (80) at (10.125, 1.75) {$e^{\minu \pi \hat{x}^2}$};
		\node [style=lmat] (81) at (12.625, 2.25) {$\scriptstyle \sqrt{2}$};
		\node [style={gn_phase}] (83) at (14.125, 2.25) {$e^{\pi \hat{x}^2}$};
		\node [style=none] (84) at (-8.75, -1.5) {$=$};
		\node [style=none] (85) at (-1.125, -0.75) {\footnotesize $i 2 \sqrt{k}$};
		\node [style={rn_phase}] (86) at (-4.875, -2) {$\chi_{0}$};
		\node [style={gn_phase}] (87) at (1.875, -1.5) {$\hat{x} e^{\minu \pi \hat{x}^2}$};
		\node [style=none] (88) at (-8, -1) {};
		\node [style={fn_phase}] (89) at (-6.75, -1) {${(2k)\!}^{\minu \frac{\hat{n}}{2}}$};
		\node [style={fn_phase}] (90) at (-5.125, -1) {$(\minu i)^{\hat{n}}$};
		\node [style=rn] (91) at (-2.375, -1.5) {};
		\node [style=none] (92) at (-3.375, -1) {};
		\node [style=none] (93) at (-3.375, -2) {};
		\node [style={gn_phase}] (94) at (-3.625, -1) {$e^{\minu \pi \hat{x}^2}$};
		\node [style={gn_phase}] (95) at (-3.625, -2) {$e^{\minu \pi \hat{x}^2}$};
		\node [style=lmat] (96) at (-1.125, -1.5) {$\scriptstyle \sqrt{2}$};
		\node [style={gn_phase}] (97) at (0.375, -1.5) {$e^{\pi \hat{x}^2}$};
		\node [style=none] (98) at (3.625, -1.5) {$=$};
		\node [style=none] (99) at (11.25, -0.5) {\footnotesize $i 2 \sqrt{k}$};
		\node [style={rn_phase}] (100) at (7.5, -2) {$\chi_{0}$};
		\node [style={gn_phase}] (101) at (11, -1.5) {$\frac{\hat{x}}{\sqrt{2}}$};
		\node [style=none] (102) at (4.375, -1) {};
		\node [style={fn_phase}] (103) at (5.625, -1) {${(2k)\!}^{\minu \frac{\hat{n}}{2}}$};
		\node [style={fn_phase}] (104) at (7.25, -1) {$(\minu i)^{\hat{n}}$};
		\node [style=rn] (105) at (10, -1.5) {};
		\node [style=none] (106) at (9, -1) {};
		\node [style=none] (107) at (9, -2) {};
		\node [style={gn_phase}] (108) at (8.75, -1) {$e^{\minu \pi \hat{x}^2}$};
		\node [style=none] (110) at (-8.75, -5.5) {$=$};
		\node [style=none] (111) at (-4.875, -4.5) {\footnotesize $i \sqrt{2k}$};
		\node [style={gn_phase}] (113) at (-1.5, -5.5) {$\hat{x}$};
		\node [style=none] (114) at (-8, -5.5) {};
		\node [style={fn_phase}] (115) at (-6.75, -5.5) {${(2k)\!}^{\minu \frac{\hat{n}}{2}}$};
		\node [style={fn_phase}] (116) at (-5.125, -5.5) {$(\minu i)^{\hat{n}}$};
		\node [style=rn] (117) at (-2.375, -5.5) {};
		\node [style={gn_phase}] (120) at (-3.625, -5.5) {$e^{\minu \pi \hat{x}^2}$};
		\node [style=none] (121) at (-0.5, -5.5) {$=$};
		\node [style=none] (122) at (3.375, -4.5) {\footnotesize $i \sqrt{2k}$};
		\node [style=none] (124) at (0.25, -5.5) {};
		\node [style={fn_phase}] (125) at (1.5, -5.5) {${(2k)\!}^{\minu \frac{\hat{n}}{2}}$};
		\node [style={fn_phase}] (126) at (3.125, -5.5) {$(\minu i)^{\hat{n}}$};
		\node [style={gn_phase}] (129) at (4.625, -5.5) {$\hat{x} e^{\minu \pi \hat{x}^2}$};
		\node [style=rn] (132) at (-2.75, -6) {};
		\node [style=none] (133) at (5.875, -5.5) {$=$};
		\node [style=none] (134) at (9.75, -4.5) {\footnotesize $i \sqrt{2k}$};
		\node [style=none] (136) at (6.625, -5.5) {};
		\node [style={fn_phase}] (137) at (7.875, -5.5) {${(2k)\!}^{\minu \frac{\hat{n}}{2}}$};
		\node [style={fn_phase}] (138) at (9.5, -5.5) {$(\minu i)^{\hat{n}}$};
		\node [style={fn_phase}] (139) at (10.75, -5.5) {$\delta_1$};
		\node [style=none] (140) at (11.875, -5.5) {$=$};
		\node [style=none] (142) at (12.875, -5.5) {};
		\node [style={fn_phase}] (145) at (14, -5.5) {$\delta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.50] (2.center) to (0);
		\draw [in=420, out=135, looseness=0.50] (0) to (3);
		\draw [in=-120, out=-45, looseness=0.50] (3) to (0);
		\draw (0) to (1);
		\draw [in=90, out=120] (5) to (8);
		\draw [in=240, out=-90] (8) to (5);
		\draw (5) to (6);
		\draw [in=120, out=0] (11.center) to (10);
		\draw [in=90, out=120, looseness=0.75] (14) to (16);
		\draw [in=240, out=-90, looseness=0.75] (16) to (14);
		\draw (14) to (15);
		\draw [in=120, out=0, looseness=0.75] (19.center) to (18);
		\draw (24) to (25);
		\draw [in=120, out=0, looseness=0.75] (28.center) to (27);
		\draw (32) to (33);
		\draw [in=120, out=0, looseness=0.75] (35.center) to (34);
		\draw (41) to (42);
		\draw [in=120, out=0, looseness=0.75] (44.center) to (43);
		\draw (51) to (52);
		\draw [in=120, out=0, looseness=0.75] (54.center) to (53);
		\draw [in=-120, out=0] (76.center) to (73);
		\draw [in=0, out=120] (73) to (75.center);
		\draw (73) to (62);
		\draw (64.center) to (75.center);
		\draw (61) to (76.center);
		\draw [in=-120, out=0] (93.center) to (91);
		\draw [in=0, out=120] (91) to (92.center);
		\draw (91) to (87);
		\draw (88.center) to (92.center);
		\draw (86) to (93.center);
		\draw [in=-120, out=0] (107.center) to (105);
		\draw [in=0, out=120] (105) to (106.center);
		\draw (105) to (101);
		\draw (102.center) to (106.center);
		\draw (100) to (107.center);
		\draw [in=-105, out=30] (132) to (131.center);
		\draw (114.center) to (113);
		\draw (139) to (136.center);
		\draw (145) to (142.center);
		\draw (124.center) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loop-pop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (-2.25, 0) {};
		\node [style={fn_phase}] (1) at (-1.25, 0) {$\delta_1$};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style={fn_phase}] (3) at (-3.25, -0.075) {$k^{\hat{n}}$};
		\node [style=none] (142) at (0.875, 0) {};
		\node [style={fn_phase}] (145) at (2, 0) {$\delta_1$};
		\node [style=none] (146) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.50] (2.center) to (0);
		\draw [in=420, out=135, looseness=0.50] (0) to (3);
		\draw [in=-120, out=-45, looseness=0.50] (3) to (0);
		\draw (0) to (1);
		\draw (145) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-addition-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.15, 1.75) {\footnotesize $s$};
		\node [style=none] (1) at (-4.45, 1.75) {$\rvdots$};
		\node [style=rmerge] (2) at (-4.575, 2.625) {};
		\node [style=rmerge] (3) at (-4.575, 0.875) {};
		\node [style=none] (4) at (-6.5, 1.25) {};
		\node [style=none] (5) at (-5.4, 1.25) {};
		\node [style=none] (6) at (-6.5, 2.25) {};
		\node [style=none] (7) at (-5.4, 2.25) {};
		\node [style=none] (8) at (-5.925, 1.75) {$A_1$};
		\node [style=none] (9) at (-5.65, 1) {$\rotatebox{30}{...}$};
		\node [style=none] (10) at (-5.65, 2.5) {$\rotatebox{-30}{...}$};
		\node [style=none] (11) at (-4.15, -2) {\footnotesize $s$};
		\node [style=none] (12) at (-4.45, -2) {$\rvdots$};
		\node [style=rmerge] (13) at (-4.575, -1.125) {};
		\node [style=rmerge] (14) at (-4.575, -2.875) {};
		\node [style=none] (15) at (-6.5, -2.5) {};
		\node [style=none] (16) at (-5.4, -2.5) {};
		\node [style=none] (17) at (-6.5, -1.5) {};
		\node [style=none] (18) at (-5.4, -1.5) {};
		\node [style=none] (19) at (-5.925, -2) {$A_n$};
		\node [style=none] (20) at (-5.65, -2.75) {$\rotatebox{30}{...}$};
		\node [style=none] (21) at (-5.65, -1.25) {$\rotatebox{-30}{...}$};
		\node [style=none] (22) at (-1.9, 0) {\footnotesize $s$};
		\node [style=none] (23) at (-2.325, 0) {$\rvdots$};
		\node [style=rmerge] (24) at (-2.575, 0.875) {};
		\node [style=rmerge] (25) at (-2.575, -0.875) {};
		\node [style=none] (26) at (-1.65, 0.875) {};
		\node [style=none] (27) at (-1.65, -0.875) {};
		\node [style=none] (28) at (-5.4, 0.075) {$\vdots$};
		\node [style=none] (29) at (-3.075, -0.875) {$\rvdots$};
		\node [style=none] (30) at (-3.075, 0.875) {$\rvdots$};
		\node [style=none] (31) at (15.2, -7.25) {\footnotesize $s$};
		\node [style=none] (32) at (14.9, -7.25) {$\rvdots$};
		\node [style=rmerge] (33) at (14.775, -6.375) {};
		\node [style=rmerge] (34) at (14.775, -8.125) {};
		\node [style=none] (35) at (12.45, -7.75) {};
		\node [style=none] (36) at (13.95, -7.75) {};
		\node [style=none] (37) at (12.45, -6.75) {};
		\node [style=none] (38) at (13.95, -6.75) {};
		\node [style=none] (39) at (13.225, -7.25) {$\sum_i A_i$};
		\node [style=none] (40) at (13.7, -8) {$\rotatebox{30}{...}$};
		\node [style=none] (41) at (13.7, -6.5) {$\rotatebox{-30}{...}$};
		\node [style=none] (42) at (15.7, -6.375) {};
		\node [style=none] (43) at (15.7, -8.125) {};
		\node [style=none] (44) at (10.925, -7.25) {$=$};
		\node [style=none] (45) at (4.375, 1.75) {$\rvdots$};
		\node [style=rmerge] (46) at (4.125, 2.625) {};
		\node [style=rmerge] (47) at (4.125, 0.875) {};
		\node [style=none] (48) at (2.125, 2.025) {$\vdots$};
		\node [style={fn_phase}] (49) at (3.125, 2.25) {$a_{1_{11}}^{\hat{n}}$};
		\node [style={fn_phase}] (50) at (3.125, 1.25) {$a_{1_{ss}}^{\hat{n}}$};
		\node [style={fn_phase}] (51) at (1.125, 1.75) {$a_{1_{1s}}^{\hat{n}}$};
		\node [style=none] (55) at (4.55, 1.75) {\footnotesize $s$};
		\node [style=none] (66) at (4.55, -2) {\footnotesize $s$};
		\node [style=none] (67) at (4.25, -2) {$\rvdots$};
		\node [style=none] (77) at (6.8, 0) {\footnotesize $s$};
		\node [style=none] (78) at (6.375, 0) {$\rvdots$};
		\node [style=rmerge] (79) at (6.125, 0.875) {};
		\node [style=rmerge] (80) at (6.125, -0.875) {};
		\node [style=none] (81) at (7.05, 0.875) {};
		\node [style=none] (82) at (7.05, -0.875) {};
		\node [style=none] (83) at (3.3, 0.075) {$\vdots$};
		\node [style=none] (84) at (5.625, -0.875) {$\rvdots$};
		\node [style=none] (85) at (5.625, 0.875) {$\rvdots$};
		\node [style=rmerge] (87) at (4.125, -1.125) {};
		\node [style=rmerge] (88) at (4.125, -2.875) {};
		\node [style=none] (89) at (2.125, -1.725) {$\vdots$};
		\node [style={fn_phase}] (90) at (3.125, -1.5) {$a_{n_{11}}^{\hat{n}}$};
		\node [style={fn_phase}] (91) at (3.125, -2.5) {$a_{n_{ss}}^{\hat{n}}$};
		\node [style={fn_phase}] (92) at (1.125, -2) {$a_{n_{1s}}^{\hat{n}}$};
		\node [style=none] (93) at (15.05, 0) {$\vdots$};
		\node [style=none] (96) at (13.05, -0.225) {$\dots$};
		\node [style={fn_phase}] (97) at (12.8, 0.75) {$a_{1_{11}}^{\hat{n}}$};
		\node [style={fn_phase}] (99) at (9.8, -0.25) {$a_{1_{1s}}^{\hat{n}}$};
		\node [style=none] (100) at (15.475, -0.25) {\footnotesize $s$};
		\node [style=rmerge] (101) at (14.8, 2.375) {};
		\node [style={fn_phase}] (104) at (11.8, -0.25) {$a_{n_{1s}}^{\hat{n}}$};
		\node [style=none] (105) at (10.75, -0.25) {$...$};
		\node [style={fn_phase}] (106) at (14.05, 1.75) {$a_{n_{11}}^{\hat{n}}$};
		\node [style=none] (107) at (13.5, 1.175) {$\rotatebox{-30}{\rvdots}$};
		\node [style={fn_phase}] (108) at (12.8, -1.25) {$a_{1_{ss}}^{\hat{n}}$};
		\node [style=rmerge] (109) at (14.8, -2.875) {};
		\node [style={fn_phase}] (110) at (14.05, -2.25) {$a_{n_{ss}}^{\hat{n}}$};
		\node [style=none] (111) at (13.5, -1.675) {$\rotatebox{30}{\rvdots}$};
		\node [style=none] (112) at (15.725, 2.375) {};
		\node [style=none] (113) at (15.725, -2.875) {};
		\node [style=none] (114) at (9.225, -7.25) {$\vdots$};
		\node [style=none] (115) at (6.225, -7.225) {$\vdots$};
		\node [style={fn_phase}] (116) at (7.725, -6.25) {$\sum_i a_{i_{11}}^{\hat{n}}$};
		\node [style={fn_phase}] (117) at (4.975, -7.5) {$\sum_i a_{i_{1s}}^{\hat{n}}$};
		\node [style=none] (118) at (9.65, -7.5) {\footnotesize $s$};
		\node [style=rmerge] (119) at (8.975, -5.375) {};
		\node [style={fn_phase}] (124) at (7.725, -8.75) {$\sum_i a_{i_{ss}}^{\hat{n}}$};
		\node [style=rmerge] (125) at (8.975, -9.625) {};
		\node [style=none] (128) at (9.9, -5.375) {};
		\node [style=none] (129) at (9.9, -9.625) {};
		\node [style=none] (130) at (-0.5, 0) {$=$};
		\node [style=none] (131) at (8.25, 0) {$=$};
		\node [style=none] (132) at (3.25, -7.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-45, looseness=0.50] (5.center) to (3);
		\draw [in=-75, out=-120, looseness=0.75] (3) to (4.center);
		\draw [in=-120, out=45, looseness=0.50] (7.center) to (2);
		\draw [in=60, out=120, looseness=0.75] (2) to (6.center);
		\draw [in=120, out=-45, looseness=0.50] (16.center) to (14);
		\draw [in=-75, out=-120, looseness=0.75] (14) to (15.center);
		\draw [in=-120, out=45, looseness=0.50] (18.center) to (13);
		\draw [in=60, out=120, looseness=0.75] (13) to (17.center);
		\draw (25) to (27.center);
		\draw (24) to (26.center);
		\draw [in=-120, out=0, looseness=0.50] (13) to (24);
		\draw [in=120, out=0, looseness=0.50] (3) to (25);
		\draw [in=120, out=0, looseness=0.50] (2) to (24);
		\draw [in=0, out=-120, looseness=0.50] (25) to (14);
		\draw [in=120, out=-45, looseness=0.50] (36.center) to (34);
		\draw [in=-75, out=-120, looseness=0.75] (34) to (35.center);
		\draw [in=-120, out=45, looseness=0.50] (38.center) to (33);
		\draw [in=60, out=120, looseness=0.75] (33) to (37.center);
		\draw (33) to (42.center);
		\draw (34) to (43.center);
		\draw [bend left, looseness=0.75] (50) to (47);
		\draw [bend right=15, looseness=0.75] (50) to (47);
		\draw [bend right, looseness=0.75] (49) to (46);
		\draw [bend left=15, looseness=0.75] (49) to (46);
		\draw [in=120, out=90, looseness=0.50] (51) to (46);
		\draw [in=-120, out=-90, looseness=0.50] (51) to (47);
		\draw (80) to (82.center);
		\draw (79) to (81.center);
		\draw [in=120, out=0, looseness=0.50] (47) to (80);
		\draw [in=120, out=0, looseness=0.50] (46) to (79);
		\draw [bend left, looseness=0.75] (91) to (88);
		\draw [bend right=15, looseness=0.75] (91) to (88);
		\draw [bend right, looseness=0.75] (90) to (87);
		\draw [bend left=15, looseness=0.75] (90) to (87);
		\draw [in=120, out=90, looseness=0.50] (92) to (87);
		\draw [in=-120, out=-90, looseness=0.50] (92) to (88);
		\draw [in=-120, out=0, looseness=0.50] (87) to (79);
		\draw [in=0, out=-120, looseness=0.50] (80) to (88);
		\draw [in=135, out=90] (104) to (101);
		\draw [bend right=45] (97) to (101);
		\draw [bend left=45] (97) to (101);
		\draw [in=120, out=90, looseness=0.75] (99) to (101);
		\draw [bend right] (106) to (101);
		\draw [bend left] (106) to (101);
		\draw [bend left=45] (108) to (109);
		\draw [bend right=45] (108) to (109);
		\draw [bend left] (110) to (109);
		\draw [bend right] (110) to (109);
		\draw [in=-135, out=-90] (104) to (109);
		\draw [in=-120, out=-90, looseness=0.75] (99) to (109);
		\draw (101) to (112.center);
		\draw (109) to (113.center);
		\draw [bend right] (116) to (119);
		\draw [bend left] (116) to (119);
		\draw [in=120, out=90, looseness=0.50] (117) to (119);
		\draw [bend left] (124) to (125);
		\draw [bend right] (124) to (125);
		\draw [in=-120, out=-90, looseness=0.50] (117) to (125);
		\draw (119) to (128.center);
		\draw (125) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix-addition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.925, -1) {\footnotesize $s$};
		\node [style=none] (1) at (0.625, -1) {$\rvdots$};
		\node [style=rmerge] (2) at (0.5, -0.125) {};
		\node [style=rmerge] (3) at (0.5, -1.875) {};
		\node [style=none] (4) at (-1.425, -1.5) {};
		\node [style=none] (5) at (-0.325, -1.5) {};
		\node [style=none] (6) at (-1.425, -0.5) {};
		\node [style=none] (7) at (-0.325, -0.5) {};
		\node [style=none] (8) at (-0.85, -1) {$A_1$};
		\node [style=none] (9) at (-0.575, -1.75) {$\rotatebox{30}{...}$};
		\node [style=none] (10) at (-0.575, -0.25) {$\rotatebox{-30}{...}$};
		\node [style=none] (13) at (0.925, -4.75) {\footnotesize $s$};
		\node [style=none] (14) at (0.625, -4.75) {$\rvdots$};
		\node [style=rmerge] (15) at (0.5, -3.875) {};
		\node [style=rmerge] (16) at (0.5, -5.625) {};
		\node [style=none] (17) at (-1.425, -5.25) {};
		\node [style=none] (18) at (-0.325, -5.25) {};
		\node [style=none] (19) at (-1.425, -4.25) {};
		\node [style=none] (20) at (-0.325, -4.25) {};
		\node [style=none] (21) at (-0.85, -4.75) {$A_n$};
		\node [style=none] (22) at (-0.575, -5.5) {$\rotatebox{30}{...}$};
		\node [style=none] (23) at (-0.575, -4) {$\rotatebox{-30}{...}$};
		\node [style=none] (26) at (3.175, -2.75) {\footnotesize $s$};
		\node [style=none] (27) at (2.75, -2.75) {$\rvdots$};
		\node [style=rmerge] (28) at (2.5, -1.875) {};
		\node [style=rmerge] (29) at (2.5, -3.625) {};
		\node [style=none] (30) at (3.425, -1.875) {};
		\node [style=none] (31) at (3.425, -3.625) {};
		\node [style=none] (32) at (-0.325, -2.675) {$\vdots$};
		\node [style=none] (33) at (2, -3.625) {$\rvdots$};
		\node [style=none] (34) at (2, -1.875) {$\rvdots$};
		\node [style=none] (35) at (9.275, -3) {\footnotesize $s$};
		\node [style=none] (36) at (8.975, -3) {$\rvdots$};
		\node [style=rmerge] (37) at (8.85, -2.125) {};
		\node [style=rmerge] (38) at (8.85, -3.875) {};
		\node [style=none] (39) at (6.525, -3.5) {};
		\node [style=none] (40) at (8.025, -3.5) {};
		\node [style=none] (41) at (6.525, -2.5) {};
		\node [style=none] (42) at (8.025, -2.5) {};
		\node [style=none] (43) at (7.3, -3) {$\sum_i A_i$};
		\node [style=none] (44) at (7.775, -3.75) {$\rotatebox{30}{...}$};
		\node [style=none] (45) at (7.775, -2.25) {$\rotatebox{-30}{...}$};
		\node [style=none] (46) at (9.775, -2.125) {};
		\node [style=none] (47) at (9.775, -3.875) {};
		\node [style=none] (48) at (5, -3) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-45, looseness=0.50] (5.center) to (3);
		\draw [in=-75, out=-120, looseness=0.75] (3) to (4.center);
		\draw [in=-120, out=45, looseness=0.50] (7.center) to (2);
		\draw [in=60, out=120, looseness=0.75] (2) to (6.center);
		\draw [in=120, out=-45, looseness=0.50] (18.center) to (16);
		\draw [in=-75, out=-120, looseness=0.75] (16) to (17.center);
		\draw [in=-120, out=45, looseness=0.50] (20.center) to (15);
		\draw [in=60, out=120, looseness=0.75] (15) to (19.center);
		\draw (29) to (31.center);
		\draw (28) to (30.center);
		\draw [in=-120, out=0, looseness=0.50] (15) to (28);
		\draw [in=120, out=0, looseness=0.50] (3) to (29);
		\draw [in=120, out=0, looseness=0.50] (2) to (28);
		\draw [in=0, out=-120, looseness=0.50] (29) to (16);
		\draw [in=120, out=-45, looseness=0.50] (40.center) to (38);
		\draw [in=-75, out=-120, looseness=0.75] (38) to (39.center);
		\draw [in=-120, out=45, looseness=0.50] (42.center) to (37);
		\draw [in=60, out=120, looseness=0.75] (37) to (41.center);
		\draw (37) to (46.center);
		\draw (38) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minu-euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-2.75, 0) {$e^{\minu i \theta \hat{n}}$};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style={gn_phase}] (4) at (3.25, 0) {$e^{\minu i \pi \hat{x}^2 \textsf{tan}\!\frac{\theta}{2}}$};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style={rn_phase}] (6) at (6.25, 0) {$e^{\minu i \pi \hat{p}^2 \textsf{sin}\theta}$};
		\node [style={gn_phase}] (7) at (9.25, 0) {$e^{\minu i \pi \hat{x}^2 \textsf{tan}\!\frac{\theta}{2}}$};
		\node [style=none] (8) at (11.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw (6) to (4);
		\draw (8.center) to (7);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minusL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (2.25, 0) {$\mathcal{F}(1_L)$};
		\node [style=none] (1) at (4.25, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-2, 0) {$\ket{-_L}$};
		\node [style={rn_phase}] (4) at (6.75, 0) {$1_L$};
		\node [style=none] (5) at (8.75, 0) {};
		\node [style=none] (6) at (5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minusOne-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.625, 0) {};
		\node [style=none] (1) at (-14.125, 0) {};
		\node [style=rmat] (2) at (-14.875, 0) {$\minu1$};
		\node [style=none] (3) at (-13.125, 0) {$\overset{\ruleref{Multiplier}}{=}$};
		\node [style=none] (4) at (-12.125, 0) {};
		\node [style={fn_phase}] (5) at (-11.125, 0) {$(\minu i)^{\hat{n}}$};
		\node [style={gn_phase}] (6) at (-9.5, 0) {$e^{\minu i \pi \hat{x}^2}$};
		\node [style={rn_phase}] (7) at (-7.75, 0) {$e^{\minu i \pi \hat{p}^2}$};
		\node [style={gn_phase}] (8) at (-6, 0) {$e^{\minu i \pi \hat{x}^2}$};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (10) at (-4.25, 0) {$=$};
		\node [style=none] (11) at (-3.5, 0) {};
		\node [style={fn_phase}] (12) at (-2.5, 0) {$(\minu i)^{\hat{n}}$};
		\node [style={gn_phase}] (13) at (-0.5, 0) {$e^{i \pi \hat{x}^2 \textsf{tan}\!\frac{\pi}{4}}$};
		\node [style={rn_phase}] (14) at (1.875, 0) {$e^{\minu i \pi \hat{p}^2 \textsf{sin}\!\frac{\pi}{2}}$};
		\node [style={gn_phase}] (15) at (4.25, 0) {$e^{i \pi \hat{x}^2 \textsf{tan}\!\frac{\pi}{4}}$};
		\node [style=none] (16) at (5.625, 0) {};
		\node [style=none] (17) at (6.375, 0) {$\overset{\ruleref{Euler}}{=}$};
		\node [style=none] (18) at (7.125, 0) {};
		\node [style={fn_phase}] (19) at (8.125, 0) {$(\minu i)^{\hat{n}}$};
		\node [style=none] (20) at (10.625, 0) {};
		\node [style={fn_phase}] (21) at (9.625, 0) {$e^{i\frac{\pi}{2}\hat{n}}$};
		\node [style=none] (22) at (11.375, 0) {$=$};
		\node [style=none] (23) at (12.125, 0) {};
		\node [style={fn_phase}] (24) at (13.125, 0) {$(\minu 1)^{\hat{n}}$};
		\node [style=none] (25) at (14.125, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw [in=180, out=0] (4.center) to (9.center);
		\draw (11.center) to (16.center);
		\draw (18.center) to (20.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/minusOne.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=rmat] (2) at (-2, 0) {$\minu1$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (23) at (1, 0) {};
		\node [style={fn_phase}] (24) at (2.25, 0) {$(\minu 1)^{\hat{n}}$};
		\node [style=none] (25) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/msdh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-11, 1) {$0_L$};
		\node [style={rn_phase}] (1) at (-11, -1) {$0_L$};
		\node [style=gn] (2) at (-10, 1) {};
		\node [style=gn] (3) at (-10, -1) {};
		\node [style={fn_phase}] (4) at (-10, 0) {$\minu i^{\hat{n}}$};
		\node [style=none] (5) at (-8.25, 1) {};
		\node [style={fn_phase}] (6) at (-9, -1) {$\delta_n$};
		\node [style=none] (7) at (-6.75, 0) {$=$};
		\node [style={fn_phase}] (8) at (-5.25, 0) {$\delta_n$};
		\node [style={rn_phase}] (9) at (-4.5, -0.75) {$0_L$};
		\node [style={rn_phase}] (10) at (-2.5, -0.75) {$0_L$};
		\node [style=gn] (11) at (-4.25, 0) {};
		\node [style=gn] (12) at (-2.25, 0) {};
		\node [style={fn_phase}] (13) at (-3.25, 0) {$\minu i^{\hat{n}}$};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style={fn_phase}] (16) at (1.5, 0) {$\delta_n$};
		\node [style={gn_phase}] (19) at (2.75, 0) {$P$};
		\node [style={gn_phase}] (20) at (5.75, 0) {$P$};
		\node [style={fn_phase}] (21) at (4.25, 0) {$\minu i^{\hat{n}}$};
		\node [style=none] (22) at (7, 0) {};
		\node [style=none] (23) at (8.25, 0) {$=$};
		\node [style={fn_phase}] (24) at (9.75, 0) {$\delta_n$};
		\node [style={gn_phase}] (25) at (13.5, 0) {$P$};
		\node [style={rn_phase}] (26) at (12.25, 0) {$P$};
		\node [style=none] (28) at (14.75, 0) {};
		\node [style={fn_phase}] (29) at (11, 0) {$\minu i^{\hat{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw (2) to (3);
		\draw (1) to (6);
		\draw (8) to (14.center);
		\draw (11) to (9);
		\draw (10) to (12);
		\draw (16) to (22.center);
		\draw (24) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplier-alt-decomposition-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-12.75, 0) {$1/m$};
		\node [style=none] (1) at (-14, 0) {};
		\node [style=none] (2) at (-11.5, 0) {};
		\node [style=none] (3) at (-10.5, 0) {$=$};
		\node [style=none] (4) at (-9.5, 0) {};
		\node [style={gn_phase}] (5) at (-6.75, 0) {$e^{i \pi m\hat{x}^2}$};
		\node [style={gn_phase}] (6) at (-2.25, 0) {$e^{i \pi m\hat{x}^2}$};
		\node [style={rn_phase}] (7) at (-4.5, 0) {$e^{i \pi \frac{\hat{p}^2}{m}}$};
		\node [style={fn_phase}] (8) at (-8.5, 0) {$i^{\hat{n}}$};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (1, 0) {};
		\node [style={gn_phase}] (12) at (3.75, 0) {$e^{i \pi m\hat{x}^2}$};
		\node [style={gn_phase}] (13) at (7.25, 0) {$e^{i \pi m\hat{x}^2}$};
		\node [style=rn] (14) at (5.5, 0) {};
		\node [style={fn_phase}] (15) at (2, 0) {$i^{\hat{n}}$};
		\node [style=none] (16) at (8.5, 0) {};
		\node [style={rn_phase}] (17) at (4.25, 1.25) {$e^{i \pi \frac{\hat{p}^2}{m}}$};
		\node [style=none] (18) at (0, -3) {$=$};
		\node [style=none] (19) at (1, -3) {};
		\node [style={gn_phase}] (20) at (3.75, -3) {$e^{i \pi m\hat{x}^2}$};
		\node [style={gn_phase}] (21) at (7.25, -3) {$e^{i \pi m\hat{x}^2}$};
		\node [style=rn] (22) at (5.5, -3) {};
		\node [style={fn_phase}] (23) at (2, -3) {$i^{\hat{n}}$};
		\node [style=none] (24) at (8.5, -3) {};
		\node [style={gn_phase}] (25) at (4.25, -1.75) {$e^{\minu i \pi m\hat{x}^2}$};
		\node [style=none] (26) at (2.25, -2) {$\frac{\sqrt{i}}{\sqrt{m}}$};
		\node [style=lmat] (27) at (-17, 0) {$m$};
		\node [style=none] (28) at (-18, 0) {};
		\node [style=none] (29) at (-16, 0) {};
		\node [style=none] (30) at (-15, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (4.center) to (9.center);
		\draw (11.center) to (16.center);
		\draw [in=105, out=0, looseness=0.75] (17) to (14);
		\draw (19.center) to (24.center);
		\draw [in=105, out=0, looseness=0.75] (25) to (22);
		\draw (29.center) to (27);
		\draw (27) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplier-alt-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (1, 0) {};
		\node [style={gn_phase}] (23) at (3.25, 0) {$e^{i \pi m\hat{x}^2}$};
		\node [style={gn_phase}] (24) at (6.25, 0) {$e^{i \pi m\hat{x}^2}$};
		\node [style=rn] (25) at (4.75, 0) {};
		\node [style={fn_phase}] (26) at (1.75, 0) {$i^{\hat{n}}$};
		\node [style=none] (27) at (7.5, 0) {};
		\node [style={gn_phase}] (28) at (3.5, 1.25) {$e^{\minu i \pi m\hat{x}^2}$};
		\node [style=none] (29) at (1.75, 1) {$\frac{\sqrt{i}}{\sqrt{m}}$};
		\node [style=lmat] (30) at (-2, 0) {$m$};
		\node [style=none] (31) at (-3, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (27.center);
		\draw [in=105, out=0, looseness=0.75] (28) to (25);
		\draw (32.center) to (30);
		\draw (30) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplier-copy-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.875, 0) {$=$};
		\node [style=none] (1) at (-1.625, 0) {$\rvdots$};
		\node [style=none] (2) at (1.625, 0) {$\rvdots$};
		\node [style=lmat] (3) at (1.375, 0.575) {$r$};
		\node [style=gn] (4) at (0, 0) {};
		\node [style=rmat] (5) at (-1.375, -0.575) {$r$};
		\node [style=lmat] (6) at (1.375, -0.575) {$r$};
		\node [style=rmat] (7) at (-1.375, 0.575) {$r$};
		\node [style=none] (8) at (-3.125, 0.575) {};
		\node [style=none] (9) at (-3.125, -0.575) {};
		\node [style=none] (10) at (3.125, 0.575) {};
		\node [style=none] (11) at (3.125, -0.575) {};
		\node [style=none] (19) at (-3.75, 0) {$\overset{\ruleref{Mult}}{=}$};
		\node [style=none] (20) at (-8.25, 0) {$\rvdots$};
		\node [style=none] (21) at (-5, 0) {$\rvdots$};
		\node [style=none] (22) at (-5.25, 0.575) {};
		\node [style=gn] (23) at (-6.625, 0) {};
		\node [style=none] (24) at (-8, -0.575) {};
		\node [style=none] (25) at (-5.25, -0.575) {};
		\node [style=rmat] (26) at (-8, 0.575) {$r$};
		\node [style=none] (27) at (-8.75, 0.575) {};
		\node [style=none] (28) at (-8.75, -0.575) {};
		\node [style=none] (29) at (-4.5, 0.575) {};
		\node [style=none] (30) at (-4.5, -0.575) {};
		\node [style=lmat] (31) at (-2.375, -0.575) {$r$};
		\node [style=rmat] (32) at (2.375, -0.575) {$r$};
		\node [style=rmat] (33) at (2.375, 0.575) {$r$};
		\node [style=none] (34) at (4.875, 0) {$\rvdots$};
		\node [style=none] (35) at (8.125, 0) {$\rvdots$};
		\node [style=rmat] (36) at (7.875, 0.575) {$r$};
		\node [style=gn] (37) at (6.5, 0) {};
		\node [style=lmat] (38) at (5.125, -0.575) {$r$};
		\node [style=rmat] (39) at (7.875, -0.575) {$r$};
		\node [style=none] (40) at (5.125, 0.575) {};
		\node [style=none] (41) at (4.375, 0.575) {};
		\node [style=none] (42) at (4.375, -0.575) {};
		\node [style=none] (43) at (8.625, 0.575) {};
		\node [style=none] (44) at (8.625, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (4) to (5);
		\draw [in=60, out=180, looseness=0.75] (3) to (4);
		\draw [in=0, out=120, looseness=0.75] (4) to (7);
		\draw [in=180, out=-60, looseness=0.75] (4) to (6);
		\draw (8.center) to (7);
		\draw (5) to (9.center);
		\draw (11.center) to (6);
		\draw (10.center) to (3);
		\draw [in=0, out=-120, looseness=0.75] (23) to (24.center);
		\draw [in=60, out=180, looseness=0.75] (22.center) to (23);
		\draw [in=0, out=120, looseness=0.75] (23) to (26);
		\draw [in=180, out=-60, looseness=0.75] (23) to (25.center);
		\draw (27.center) to (26);
		\draw (24.center) to (28.center);
		\draw (30.center) to (25.center);
		\draw (29.center) to (22.center);
		\draw [in=0, out=-120, looseness=0.75] (37) to (38);
		\draw [in=60, out=180, looseness=0.75] (36) to (37);
		\draw [in=0, out=120, looseness=0.75] (37) to (40.center);
		\draw [in=180, out=-60, looseness=0.75] (37) to (39);
		\draw (41.center) to (40.center);
		\draw (38) to (42.center);
		\draw (44.center) to (39);
		\draw (43.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplier-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (-4.5, 0) {$\rvdots$};
		\node [style=none] (14) at (-1.25, 0) {$\rvdots$};
		\node [style=none] (15) at (-1.5, 0.575) {};
		\node [style=gn] (16) at (-2.875, 0) {};
		\node [style=none] (17) at (-4.25, -0.575) {};
		\node [style=none] (18) at (-1.5, -0.575) {};
		\node [style=rmat] (19) at (-4.25, 0.575) {$r$};
		\node [style=none] (20) at (-5, 0.575) {};
		\node [style=none] (21) at (-5, -0.575) {};
		\node [style=none] (22) at (-0.75, 0.575) {};
		\node [style=none] (23) at (-0.75, -0.575) {};
		\node [style=none] (27) at (1.25, 0) {$\rvdots$};
		\node [style=none] (28) at (4.5, 0) {$\rvdots$};
		\node [style=rmat] (29) at (4.25, 0.575) {$r$};
		\node [style=gn] (30) at (2.875, 0) {};
		\node [style=lmat] (31) at (1.5, -0.575) {$r$};
		\node [style=rmat] (32) at (4.25, -0.575) {$r$};
		\node [style=none] (33) at (1.5, 0.575) {};
		\node [style=none] (34) at (0.75, 0.575) {};
		\node [style=none] (35) at (0.75, -0.575) {};
		\node [style=none] (36) at (5, 0.575) {};
		\node [style=none] (37) at (5, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (16) to (17.center);
		\draw [in=60, out=180, looseness=0.75] (15.center) to (16);
		\draw [in=0, out=120, looseness=0.75] (16) to (19);
		\draw [in=180, out=-60, looseness=0.75] (16) to (18.center);
		\draw (20.center) to (19);
		\draw (17.center) to (21.center);
		\draw (23.center) to (18.center);
		\draw (22.center) to (15.center);
		\draw [in=0, out=-120, looseness=0.75] (30) to (31);
		\draw [in=60, out=180, looseness=0.75] (29) to (30);
		\draw [in=0, out=120, looseness=0.75] (30) to (33.center);
		\draw [in=180, out=-60, looseness=0.75] (30) to (32);
		\draw (34.center) to (33.center);
		\draw (31) to (35.center);
		\draw (37.center) to (32);
		\draw (36.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplier-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-2.5, 0) {$m$};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$\defeq$};
		\node [style=none] (4) at (1, 0) {};
		\node [style={gn_phase}] (5) at (3.75, 0) {$e^{i \pi \frac{\hat{x}^2}{m}}$};
		\node [style={gn_phase}] (6) at (8.25, 0) {$e^{i \pi \frac{\hat{x}^2}{m}}$};
		\node [style={rn_phase}] (7) at (6, 0) {$e^{i \pi m\hat{x}^2}$};
		\node [style={fn_phase}] (8) at (2, 0) {$i^{\hat{n}}$};
		\node [style=none] (9) at (9.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (4.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplier-iso-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-8, 0) {};
		\node [style=none] (50) at (-5.5, 0) {};
		\node [style=rmat] (51) at (-7.25, 0) {$r$};
		\node [style=none] (52) at (5, 0) {$=$};
		\node [style=none] (53) at (6, 0) {};
		\node [style=none] (54) at (8.5, 0) {};
		\node [style=lmat] (55) at (-6.25, 0) {$r$};
		\node [style=none] (56) at (-3.5, 0) {};
		\node [style=none] (57) at (0, 0) {};
		\node [style=rmat] (58) at (-2.75, 0) {$r$};
		\node [style=lmat] (59) at (-0.75, 0) {$r$};
		\node [style=none] (60) at (-4.5, 0) {$=$};
		\node [style=gn] (61) at (-1.75, 0) {};
		\node [style=none] (62) at (2, 0) {};
		\node [style=none] (63) at (4, 0) {};
		\node [style=none] (66) at (1, 0) {$=$};
		\node [style=gn] (67) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (51);
		\draw (51) to (50.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (58);
		\draw (58) to (57.center);
		\draw (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplier-iso-rev-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-5.75, 0) {};
		\node [style=none] (50) at (-3.25, 0) {};
		\node [style=rmat] (51) at (-4, 0) {$r$};
		\node [style=none] (53) at (4, 0) {};
		\node [style=none] (54) at (6.5, 0) {};
		\node [style=lmat] (55) at (-5, 0) {$r$};
		\node [style=none] (56) at (-1.25, 0) {};
		\node [style=none] (57) at (2, 0) {};
		\node [style=rmat] (58) at (-0.5, 0) {$\frac{1}{r}$};
		\node [style=lmat] (59) at (1.25, 0) {$\frac{1}{r}$};
		\node [style=none] (60) at (-2.25, 0) {$=$};
		\node [style=none] (66) at (3, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (51);
		\draw (51) to (50.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (58);
		\draw (58) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplier-iso-rev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=rmat] (2) at (-1.75, 0) {$r$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (25) at (3.5, 0) {};
		\node [style=lmat] (26) at (-2.75, 0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplier-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=rmat] (2) at (-2.75, 0) {$r$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (25) at (3.5, 0) {};
		\node [style=lmat] (26) at (-1.75, 0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplier-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=rmat] (3) at (-2.775, 0.5) {$r$};
		\node [style=rmat] (4) at (-2.775, -0.5) {$s$};
		\node [style=gn] (5) at (-3.75, 0) {};
		\node [style=rn] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (3.75, 0) {};
		\node [style=rmat] (9) at (2.25, 0) {$r\plus s$};
		\node [style=none] (11) at (-5, 0) {};
		\node [style=none] (12) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw [in=-180, out=60, looseness=0.75] (5) to (3);
		\draw [in=105, out=0, looseness=0.50] (3) to (6);
		\draw (6) to (1.center);
		\draw [in=0, out=-105, looseness=0.50] (6) to (4);
		\draw [in=-60, out=-180, looseness=0.75] (4) to (5);
		\draw (8.center) to (9);
		\draw (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplier-rev-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-8, 0) {};
		\node [style=none] (50) at (-5.5, 0) {};
		\node [style=rmat] (51) at (-6.75, 0) {$r$};
		\node [style=none] (52) at (5.5, 0) {$=$};
		\node [style=none] (53) at (6.5, 0) {};
		\node [style=none] (54) at (9, 0) {};
		\node [style=none] (56) at (-3.5, 0) {};
		\node [style=none] (57) at (-1, 0) {};
		\node [style=rmat] (58) at (-2.75, 0) {$r$};
		\node [style=none] (60) at (-4.5, 0) {$=$};
		\node [style=lmat] (61) at (-1.75, 0) {$1$};
		\node [style=none] (62) at (1, 0) {};
		\node [style=none] (63) at (4.5, 0) {};
		\node [style=none] (66) at (0, 0) {$=$};
		\node [style=rmat] (67) at (1.75, 0) {$r$};
		\node [style=lmat] (68) at (3.75, 0) {$\frac{1}{r}$};
		\node [style=lmat] (69) at (2.75, 0) {$r$};
		\node [style=lmat] (70) at (7.75, 0) {$\frac{1}{r}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (51);
		\draw (51) to (50.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (58);
		\draw (58) to (57.center);
		\draw (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplier-rev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=rmat] (2) at (-2.25, 0) {$r$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (25) at (3.5, 0) {};
		\node [style=lmat] (26) at (2.25, 0) {$\frac{1}{r}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplier-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-6.25, -2.25) {$n$};
		\node [style=none] (1) at (-7.75, -2.25) {};
		\node [style=none] (2) at (-4.75, -2.25) {};
		\node [style=lmat] (3) at (-1.25, -2.25) {$1/n$};
		\node [style=none] (4) at (-2.75, -2.25) {};
		\node [style=none] (5) at (0.25, -2.25) {};
		\node [style=none] (6) at (-3.75, -2.25) {$=$};
		\node [style=rmat] (7) at (7.25, 1.25) {$m$};
		\node [style=none] (8) at (6.75, 1.25) {};
		\node [style=none] (9) at (7.75, 1.25) {};
		\node [style=rmat] (10) at (7.25, 0.25) {$n$};
		\node [style=none] (11) at (6.75, 0.25) {};
		\node [style=none] (12) at (7.75, 0.25) {};
		\node [style=gn] (13) at (6, 0.75) {};
		\node [style=rn] (14) at (8.5, 0.75) {};
		\node [style=none] (15) at (5.25, 0.75) {};
		\node [style=none] (16) at (9.25, 0.75) {};
		\node [style=none] (17) at (10.25, 0.75) {$=$};
		\node [style=rmat] (18) at (12.75, 0.75) {$m+n$};
		\node [style=none] (19) at (11.25, 0.75) {};
		\node [style=none] (20) at (14.25, 0.75) {};
		\node [style=rmat] (21) at (-6.25, 0.75) {$1$};
		\node [style=none] (22) at (-7.75, 0.75) {};
		\node [style=none] (23) at (-4.75, 0.75) {};
		\node [style=none] (24) at (-3.75, 0.75) {$=$};
		\node [style=none] (26) at (-2.75, 0.75) {};
		\node [style=none] (27) at (0.25, 0.75) {};
		\node [style=rmat] (28) at (-6.25, -0.75) {$0$};
		\node [style=none] (29) at (-7.75, -0.75) {};
		\node [style=none] (30) at (-4.75, -0.75) {};
		\node [style=none] (31) at (-3.75, -0.75) {$=$};
		\node [style=gn] (40) at (-1.75, -0.75) {};
		\node [style=rn] (41) at (-0.75, -0.75) {};
		\node [style=none] (42) at (-2.75, -0.75) {};
		\node [style=none] (43) at (0.25, -0.75) {};
		\node [style=rmat] (44) at (13.25, -3) {$n$};
		\node [style=none] (45) at (12.75, -3) {};
		\node [style=rmat] (46) at (13.25, -4) {$n$};
		\node [style=none] (47) at (12.75, -4) {};
		\node [style=gn] (48) at (12, -3.5) {};
		\node [style=none] (49) at (11.25, -3.5) {};
		\node [style=none] (50) at (14.25, -3) {};
		\node [style=none] (51) at (14.25, -4) {};
		\node [style=none] (52) at (10.25, -3.5) {$=$};
		\node [style=rmat] (53) at (7, -3.5) {$n$};
		\node [style=none] (54) at (9, -3) {};
		\node [style=none] (56) at (9, -4) {};
		\node [style=gn] (57) at (8.25, -3.5) {};
		\node [style=none] (58) at (6.25, -3.5) {};
		\node [style=none] (59) at (9.25, -3) {};
		\node [style=none] (60) at (9.25, -4) {};
		\node [style=lmat] (61) at (13.25, -0.75) {$n$};
		\node [style=none] (62) at (12.75, -0.75) {};
		\node [style=lmat] (63) at (13.25, -1.75) {$n$};
		\node [style=none] (64) at (12.75, -1.75) {};
		\node [style=rn] (65) at (12, -1.25) {};
		\node [style=none] (66) at (11.25, -1.25) {};
		\node [style=none] (67) at (14.25, -0.75) {};
		\node [style=none] (68) at (14.25, -1.75) {};
		\node [style=none] (69) at (10.25, -1.25) {$=$};
		\node [style=lmat] (70) at (7.125, -1.25) {$n$};
		\node [style=none] (71) at (9, -0.75) {};
		\node [style=none] (72) at (9, -1.75) {};
		\node [style=rn] (73) at (8.25, -1.25) {};
		\node [style=none] (74) at (6.25, -1.25) {};
		\node [style=none] (75) at (9.25, -0.75) {};
		\node [style=none] (76) at (9.25, -1.75) {};
		\node [style=rmat] (77) at (-5.75, -3.75) {$n$};
		\node [style=none] (79) at (-4.75, -3.75) {};
		\node [style=rmat] (80) at (-7, -3.75) {$m$};
		\node [style=none] (81) at (-7.75, -3.75) {};
		\node [style=none] (82) at (-3.75, -3.75) {$=$};
		\node [style=rmat] (83) at (-1.25, -3.75) {$mn$};
		\node [style=none] (84) at (-2.75, -3.75) {};
		\node [style=none] (85) at (0.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (5.center) to (3);
		\draw (3) to (4.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw (12.center) to (10);
		\draw (10) to (11.center);
		\draw [in=-180, out=45] (13) to (8.center);
		\draw [in=180, out=-45] (13) to (11.center);
		\draw [in=135, out=0] (9.center) to (14);
		\draw [in=0, out=-135] (14) to (12.center);
		\draw (15.center) to (13);
		\draw (16.center) to (14);
		\draw (20.center) to (18);
		\draw (18) to (19.center);
		\draw (23.center) to (21);
		\draw (21) to (22.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (28);
		\draw (28) to (29.center);
		\draw (42.center) to (40);
		\draw (43.center) to (41);
		\draw (44) to (45.center);
		\draw (46) to (47.center);
		\draw [in=-180, out=45] (48) to (45.center);
		\draw [in=180, out=-45] (48) to (47.center);
		\draw (49.center) to (48);
		\draw (50.center) to (44);
		\draw (46) to (51.center);
		\draw [in=-180, out=45] (57) to (54.center);
		\draw [in=180, out=-45] (57) to (56.center);
		\draw (58.center) to (57);
		\draw (54.center) to (59.center);
		\draw (56.center) to (60.center);
		\draw (61) to (62.center);
		\draw (63) to (64.center);
		\draw [in=-180, out=45] (65) to (62.center);
		\draw [in=180, out=-45] (65) to (64.center);
		\draw (66.center) to (65);
		\draw (67.center) to (61);
		\draw (63) to (68.center);
		\draw [in=-180, out=45] (73) to (71.center);
		\draw [in=180, out=-45] (73) to (72.center);
		\draw (74.center) to (73);
		\draw (71.center) to (75.center);
		\draw (72.center) to (76.center);
		\draw (79.center) to (77);
		\draw (80) to (81.center);
		\draw (77) to (80);
		\draw (85.center) to (83);
		\draw (83) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplier-zero-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-2.5, 0) {$0$};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$\defeq$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=gn] (9) at (2.25, 0) {};
		\node [style=rn] (10) at (3.25, 0) {};
		\node [style=none] (11) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (4.center) to (9);
		\draw (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-hat-proof-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-5, 1.5) {$\delta_0$};
		\node [style=fn] (1) at (-5, 0.75) {};
		\node [style=lsplit] (2) at (-6.25, 0) {};
		\node [style=rmerge] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (-7.25, 0) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-1.75, 0) {$=$};
		\node [style={fn_phase}] (7) at (2, 0.75) {$\delta_0$};
		\node [style=lsplit] (9) at (0.25, 0) {};
		\node [style=rmerge] (10) at (2.5, 0) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style={fn_phase}] (13) at (0.75, 0.75) {$\delta_0$};
		\node [style=none] (14) at (4.5, 0) {$=$};
		\node [style=none] (18) at (5.5, 0) {};
		\node [style=none] (19) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=60, out=-150] (1) to (2);
		\draw [in=330, out=120] (3) to (1);
		\draw [bend left=60, looseness=0.25] (3) to (2);
		\draw (4.center) to (2);
		\draw (5.center) to (3);
		\draw [bend left=60, looseness=0.25] (10) to (9);
		\draw (11.center) to (9);
		\draw (12.center) to (10);
		\draw [in=60, out=-120] (13) to (9);
		\draw [in=120, out=-60] (7) to (10);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-hat-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-4.25, 5.25) {$\delta_1$};
		\node [style=fn] (1) at (-4.25, 4.25) {};
		\node [style=lsplit] (2) at (-5.5, 3.5) {};
		\node [style=rmerge] (3) at (-3, 3.5) {};
		\node [style=none] (4) at (-6.5, 3.5) {};
		\node [style=none] (5) at (-2, 3.5) {};
		\node [style=none] (24) at (-7.5, 3.5) {$=$};
		\node [style={fn_phase}] (25) at (-10, 4.25) {$\delta_1$};
		\node [style=lsplit] (26) at (-11.75, 3.5) {};
		\node [style=rmerge] (27) at (-9.5, 3.5) {};
		\node [style=none] (28) at (-12.75, 3.5) {};
		\node [style=none] (29) at (-8.5, 3.5) {};
		\node [style={fn_phase}] (30) at (-11.25, 4.25) {$\delta_1$};
		\node [style=fn] (37) at (-4.25, 3.075) {};
		\node [style=none] (54) at (6.5, 3.5) {$=$};
		\node [style={fn_phase}] (55) at (9, 4.25) {$\delta_1$};
		\node [style={fn_phase}] (56) at (11.25, 4.25) {$\sqrt{n!}$};
		\node [style=rmerge] (57) at (12.75, 2.75) {};
		\node [style=rmerge] (58) at (12.75, 4.25) {};
		\node [style=none] (59) at (8, 2.75) {};
		\node [style=none] (60) at (14, 3.5) {};
		\node [style=none] (61) at (13, 1.75) {};
		\node [style={fn_phase}] (62) at (11.25, 2.75) {$\sqrt{n!}$};
		\node [style=fn] (63) at (9, 2.75) {};
		\node [style=none] (64) at (14.5, 3.5) {};
		\node [style=none] (65) at (7.5, 3.5) {};
		\node [style={fn_phase}] (66) at (10, 2.75) {$\frac{1}{\sqrt{n!}}$};
		\node [style={fn_phase}] (67) at (10, 4.25) {$\frac{1}{\sqrt{n!}}$};
		\node [style=none] (68) at (-1, 3.5) {$=$};
		\node [style={fn_phase}] (69) at (1.25, 4.25) {$\delta_1$};
		\node [style=fn] (70) at (2.25, 4.25) {};
		\node [style=rmerge] (71) at (3.75, 2.75) {};
		\node [style=rmerge] (72) at (3.75, 4.25) {};
		\node [style=none] (73) at (0.25, 2.75) {};
		\node [style=none] (74) at (5, 3.5) {};
		\node [style=none] (75) at (4, 1.75) {};
		\node [style=fn] (76) at (2.25, 2.75) {};
		\node [style=fn] (77) at (1.25, 2.75) {};
		\node [style=none] (78) at (5.5, 3.5) {};
		\node [style=none] (79) at (-0.25, 3.5) {};
		\node [style=none] (80) at (-13.75, 0) {$=$};
		\node [style={fn_phase}] (81) at (-11, 0.75) {$\delta_1$};
		\node [style={fn_phase}] (82) at (-9.75, 0.75) {$\sqrt{n!}$};
		\node [style=rmerge] (83) at (-8.25, -0.75) {};
		\node [style=rmerge] (84) at (-8.25, 0.75) {};
		\node [style=none] (85) at (-12.25, -0.75) {};
		\node [style=none] (86) at (-7, 0) {};
		\node [style=none] (87) at (-8, -1.75) {};
		\node [style={fn_phase}] (88) at (-9.75, -0.75) {$\sqrt{n!}$};
		\node [style=none] (90) at (-6.5, 0) {};
		\node [style=none] (91) at (-12.75, 0) {};
		\node [style={fn_phase}] (92) at (-11, -0.75) {$\frac{1}{\sqrt{n!}}$};
		\node [style=none] (93) at (-5.5, 0) {$=$};
		\node [style={fn_phase}] (94) at (-2.75, 0.75) {$\delta_1$};
		\node [style=none] (98) at (-4, -0.75) {};
		\node [style=none] (99) at (1.25, 0) {};
		\node [style=none] (100) at (0.25, -1.75) {};
		\node [style=none] (102) at (1.75, 0) {};
		\node [style=none] (103) at (-4.5, 0) {};
		\node [style={fn_phase}] (104) at (-2.75, -0.75) {$\frac{1}{\sqrt{n!}}$};
		\node [style={fn_phase}] (105) at (0, 0) {$\sqrt{n!}$};
		\node [style=rmerge] (106) at (-1.5, 0) {};
		\node [style=none] (107) at (2.75, 0) {$=$};
		\node [style=none] (109) at (4.25, -0.75) {};
		\node [style=none] (110) at (8.5, 0) {};
		\node [style=none] (111) at (7.5, -1.75) {};
		\node [style=none] (112) at (9, 0) {};
		\node [style=none] (113) at (3.75, 0) {};
		\node [style={fn_phase}] (115) at (7.25, 0) {$\sqrt{n!}$};
		\node [style={fn_phase}] (116) at (5.75, 0) {$\frac{\hat{n}}{\sqrt{n!}}$};
		\node [style=none] (117) at (10, 0) {$=$};
		\node [style=none] (121) at (14, 0) {};
		\node [style=none] (122) at (11, 0) {};
		\node [style={fn_phase}] (124) at (12.5, 0) {$\hat{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=60, out=-150] (1) to (2);
		\draw [in=330, out=120] (3) to (1);
		\draw [bend left=60, looseness=0.25] (3) to (2);
		\draw (4.center) to (2);
		\draw (5.center) to (3);
		\draw [bend left=60, looseness=0.25] (27) to (26);
		\draw (28.center) to (26);
		\draw (29.center) to (27);
		\draw [in=60, out=-120] (30) to (26);
		\draw [in=120, out=-60] (25) to (27);
		\draw (55) to (56);
		\draw (64.center)
			 to (60.center)
			 to [in=0, out=-180, looseness=0.75] (58);
		\draw (65.center)
			 to [in=105, out=15] (59.center)
			 to [in=-165, out=-75] (61.center)
			 to [in=0, out=15, looseness=2.00] (57);
		\draw (63) to (62);
		\draw [in=-120, out=60, looseness=0.75] (62) to (58);
		\draw [in=-60, out=120, looseness=0.75] (57) to (56);
		\draw [bend left=75, looseness=0.25] (56) to (58);
		\draw [bend left=60, looseness=0.25] (57) to (62);
		\draw (69) to (70);
		\draw (78.center)
			 to (74.center)
			 to [in=0, out=-180, looseness=0.75] (72);
		\draw (79.center)
			 to [in=105, out=15] (73.center)
			 to [in=-165, out=-75] (75.center)
			 to [in=0, out=15, looseness=2.00] (71);
		\draw (77) to (76);
		\draw [in=-120, out=60, looseness=0.75] (76) to (72);
		\draw [in=-60, out=120, looseness=0.75] (71) to (70);
		\draw [bend left=75, looseness=0.25] (70) to (72);
		\draw [bend left=60, looseness=0.25] (71) to (76);
		\draw (81) to (82);
		\draw (90.center)
			 to (86.center)
			 to [in=0, out=-180, looseness=0.75] (84);
		\draw (91.center)
			 to [in=105, out=15] (85.center)
			 to [in=-165, out=-75] (87.center)
			 to [in=0, out=15, looseness=2.00] (83);
		\draw [in=-120, out=60, looseness=0.75] (88) to (84);
		\draw [in=-60, out=120, looseness=0.75] (83) to (82);
		\draw [bend left=75, looseness=0.25] (82) to (84);
		\draw [bend left=60, looseness=0.25] (83) to (88);
		\draw (92) to (88);
		\draw (102.center) to (99.center);
		\draw [in=105, out=15] (103.center) to (98.center);
		\draw [in=-165, out=-75] (98.center) to (100.center);
		\draw (105) to (99.center);
		\draw [in=0, out=-120, looseness=0.50] (106) to (104);
		\draw [in=0, out=120, looseness=0.50] (106) to (94);
		\draw (106) to (105);
		\draw [in=-15, out=15, looseness=2.00] (100.center) to (105);
		\draw (112.center) to (110.center);
		\draw [in=105, out=15] (113.center) to (109.center);
		\draw [in=-165, out=-75] (109.center) to (111.center);
		\draw (115) to (110.center);
		\draw (116) to (115);
		\draw [in=-15, out=15, looseness=2.00] (111.center) to (115);
		\draw (122.center) to (124);
		\draw (124) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n-hat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-3.25, 1.75) {$\delta_1$};
		\node [style=fn] (1) at (-3.25, 0.75) {};
		\node [style=lsplit] (2) at (-4.5, 0) {};
		\node [style=rmerge] (3) at (-2, 0) {};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (117) at (0, 0) {$=$};
		\node [style=none] (121) at (4, 0) {};
		\node [style=none] (122) at (1, 0) {};
		\node [style={fn_phase}] (124) at (2.5, 0) {$\hat{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=60, out=-150] (1) to (2);
		\draw [in=330, out=120] (3) to (1);
		\draw [bend left=60, looseness=0.25] (3) to (2);
		\draw (4.center) to (2);
		\draw (5.center) to (3);
		\draw (122.center) to (124);
		\draw (124) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/no-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 0) {};
		\node [style=lsplit] (1) at (-13.25, 0) {};
		\node [style=rmerge] (2) at (-10.75, 0) {};
		\node [style=none] (3) at (-10, 0) {};
		\node [style=none] (4) at (-12.5, -0.75) {};
		\node [style=none] (5) at (-12.5, 0.125) {};
		\node [style=none] (6) at (-11.5, 0.125) {};
		\node [style=none] (7) at (-11.5, -0.75) {};
		\node [style=none] (8) at (-12.25, 0.75) {};
		\node [style=none] (9) at (-11.75, 0.75) {};
		\node [style={fn_phase}] (10) at (-12, 0.75) {$0^{\hat{n}}\!$};
		\node [style=none] (11) at (-12.75, -0.25) {$\rotatebox{90}{...}$};
		\node [style=none] (12) at (-11.25, -0.25) {$\rotatebox{90}{...}$};
		\node [style=none] (13) at (-8, 0) {};
		\node [style=lsplit] (14) at (-7.25, 0) {};
		\node [style=rmerge] (15) at (-4.75, 0) {};
		\node [style=none] (16) at (-4, 0) {};
		\node [style=none] (17) at (-6.5, -0.75) {};
		\node [style=none] (18) at (-6.5, 0.125) {};
		\node [style=none] (19) at (-5.5, 0.125) {};
		\node [style=none] (20) at (-5.5, -0.75) {};
		\node [style=none] (21) at (-6.25, 0.75) {};
		\node [style=none] (22) at (-5.75, 0.75) {};
		\node [style={fn_phase}] (23) at (-6, 0.75) {$\delta_0$};
		\node [style=none] (24) at (-6.75, -0.25) {$\rotatebox{90}{...}$};
		\node [style=none] (25) at (-5.25, -0.25) {$\rotatebox{90}{...}$};
		\node [style=none] (26) at (-9, 0) {$=$};
		\node [style=none] (27) at (-2, 0) {};
		\node [style=lsplit] (28) at (-1.25, 0) {};
		\node [style=rmerge] (29) at (1.25, 0) {};
		\node [style=none] (30) at (2, 0) {};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (-0.5, 0.125) {};
		\node [style=none] (33) at (0.5, 0.125) {};
		\node [style=none] (34) at (0.5, -0.75) {};
		\node [style=none] (35) at (-0.25, 0.75) {};
		\node [style=none] (36) at (0.25, 0.75) {};
		\node [style=fn] (37) at (0, 0.75) {};
		\node [style=none] (38) at (-0.75, -0.25) {$\rotatebox{90}{...}$};
		\node [style=none] (39) at (0.75, -0.25) {$\rotatebox{90}{...}$};
		\node [style=none] (40) at (4, 0) {};
		\node [style=lsplit] (41) at (4.75, 0) {};
		\node [style=rmerge] (42) at (7.25, 0) {};
		\node [style=none] (43) at (8, 0) {};
		\node [style=none] (44) at (5.5, -0.75) {};
		\node [style=none] (45) at (5.5, 0.125) {};
		\node [style=none] (46) at (6.5, 0.125) {};
		\node [style=none] (47) at (6.5, -0.75) {};
		\node [style={fn_phase}] (48) at (5.5, 0.75) {$\delta_0$};
		\node [style={fn_phase}] (49) at (6.5, 0.75) {$\delta_0$};
		\node [style=none] (51) at (5.25, -0.25) {$\rotatebox{90}{...}$};
		\node [style=none] (52) at (6.75, -0.25) {$\rotatebox{90}{...}$};
		\node [style=none] (53) at (3, 0) {$=$};
		\node [style=none] (54) at (-3, 0) {$=$};
		\node [style={fn_phase}] (55) at (0, 1.5) {$\delta_0$};
		\node [style=none] (56) at (10, 0) {};
		\node [style=lsplit] (57) at (10.75, 0) {};
		\node [style=rmerge] (58) at (13.25, 0) {};
		\node [style=none] (59) at (14, 0) {};
		\node [style=none] (60) at (11.5, -0.75) {};
		\node [style=none] (61) at (11.5, 0.125) {};
		\node [style=none] (62) at (12.5, 0.125) {};
		\node [style=none] (63) at (12.5, -0.75) {};
		\node [style=none] (66) at (11.25, -0.25) {$\rotatebox{90}{...}$};
		\node [style=none] (67) at (12.75, -0.25) {$\rotatebox{90}{...}$};
		\node [style=none] (68) at (9, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2)
			 to [in=0, out=120] (9.center)
			 to (10.center)
			 to (8.center)
			 to [in=60, out=-180] (1);
		\draw [in=15, out=-180] (5.center) to (1);
		\draw (0.center) to (1);
		\draw [in=165, out=-60, looseness=0.75] (1) to (4.center);
		\draw [in=-120, out=15, looseness=0.75] (7.center) to (2);
		\draw (2) to (3.center);
		\draw [in=360, out=165] (2) to (6.center);
		\draw (15)
			 to [in=0, out=120] (22.center)
			 to (23.center)
			 to (21.center)
			 to [in=60, out=-180] (14);
		\draw [in=15, out=-180] (18.center) to (14);
		\draw (13.center) to (14);
		\draw [in=165, out=-60, looseness=0.75] (14) to (17.center);
		\draw [in=-120, out=15, looseness=0.75] (20.center) to (15);
		\draw (15) to (16.center);
		\draw [in=360, out=165] (15) to (19.center);
		\draw (29)
			 to [in=0, out=120] (36.center)
			 to (37.center)
			 to (35.center)
			 to [in=60, out=-180] (28);
		\draw [in=15, out=-180] (32.center) to (28);
		\draw (27.center) to (28);
		\draw [in=165, out=-60, looseness=0.75] (28) to (31.center);
		\draw [in=-120, out=15, looseness=0.75] (34.center) to (29);
		\draw (29) to (30.center);
		\draw [in=360, out=165] (29) to (33.center);
		\draw [in=-30, out=120, looseness=0.75] (42) to (49);
		\draw [in=60, out=-150, looseness=0.75] (48) to (41);
		\draw [in=15, out=-180] (45.center) to (41);
		\draw (40.center) to (41);
		\draw [in=165, out=-60, looseness=0.75] (41) to (44.center);
		\draw [in=-120, out=15, looseness=0.75] (47.center) to (42);
		\draw (42) to (43.center);
		\draw [in=360, out=165] (42) to (46.center);
		\draw (55) to (37);
		\draw [in=15, out=-180] (61.center) to (57);
		\draw (56.center) to (57);
		\draw [in=165, out=-60, looseness=0.75] (57) to (60.center);
		\draw [in=-120, out=15, looseness=0.75] (63.center) to (58);
		\draw (58) to (59.center);
		\draw [in=360, out=165] (58) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/null-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, 0) {$=$};
		\node [style=gn] (3) at (0, 0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (6) at (0.75, 0.5) {\footnotesize $0$};
		\node [style=none] (7) at (2.25, 0) {$=$};
		\node [style={rn_phase}] (8) at (3.5, 0) {$\mathcal{F}(1)$};
		\node [style=none] (9) at (4.75, 0) {};
		\node [style=none] (10) at (4.25, 0.5) {\footnotesize $0$};
		\node [style=fn] (11) at (-12, 0) {};
		\node [style=none] (12) at (-10.75, 0) {};
		\node [style=none] (13) at (-9.75, 0) {$=$};
		\node [style={gn_phase}] (14) at (-7.75, 0) {$\sum_{n} \psi_n(\hat{x})$};
		\node [style=none] (15) at (-6, 0) {};
		\node [style=none] (16) at (-11.25, 0.5) {\footnotesize $0$};
		\node [style=none] (17) at (-6.5, 0.5) {\footnotesize $0$};
		\node [style=none] (18) at (-5, 0) {$=$};
		\node [style={gn_phase}] (19) at (-3.75, 0) {$0$};
		\node [style=none] (20) at (-2.5, 0) {};
		\node [style=none] (21) at (5.75, 0) {$=$};
		\node [style={rn_phase}] (22) at (7, 0) {$0$};
		\node [style=none] (23) at (8.25, 0) {};
		\node [style=none] (25) at (9.25, 0) {$=$};
		\node [style=rn] (26) at (10.5, 0) {};
		\node [style=none] (27) at (11.75, 0) {};
		\node [style=none] (28) at (11.25, 0.5) {\footnotesize $0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (8) to (9.center);
		\draw (11) to (12.center);
		\draw (14) to (15.center);
		\draw (19) to (20.center);
		\draw (22) to (23.center);
		\draw (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/null.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=fn] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-1.75, 0) {$=$};
		\node [style=gn] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-3.25, 0.5) {\footnotesize $0$};
		\node [style=none] (6) at (0.25, 0.5) {\footnotesize $0$};
		\node [style=none] (7) at (1.75, 0) {$=$};
		\node [style=rn] (8) at (3, 0) {};
		\node [style=none] (9) at (4.25, 0) {};
		\node [style=none] (10) at (3.75, 0.5) {\footnotesize $0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
		\draw (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (0.75, 0.375) {};
		\node [style=none] (5) at (-0.75, 0) {$1$};
		\node [style=none] (10) at (0.75, -0.375) {};
		\node [style=none] (11) at (1.5, -0.375) {};
		\node [style=none] (12) at (1.5, 0.375) {};
		\node [style=none] (14) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (12.center)
			 to (1.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p-hat-proof-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-10.75, 3.25) {$\delta_0$};
		\node [style=vsplit] (1) at (-10.75, 1.5) {};
		\node [style=lsplit] (2) at (-12, 0) {};
		\node [style=rmerge] (3) at (-9.5, 0) {};
		\node [style=none] (4) at (-13, 0) {};
		\node [style=none] (5) at (-8.5, 0) {};
		\node [style=none] (6) at (-7.5, 0) {$=$};
		\node [style={fn_phase}] (18) at (-11.5, 0.825) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (19) at (-10.75, 2.4) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (20) at (-4.25, 2.5) {$\delta_1$};
		\node [style=vsplit] (21) at (-4.25, 1.5) {};
		\node [style=lsplit] (22) at (-5.5, 0) {};
		\node [style=rmerge] (23) at (-3, 0) {};
		\node [style=none] (24) at (-6.5, 0) {};
		\node [style=none] (25) at (-2, 0) {};
		\node [style={fn_phase}] (26) at (-5, 0.825) {$(\minu 1)^{\hat{n}}$};
		\node [style=none] (31) at (-1, 0) {$=$};
		\node [style={fn_phase}] (33) at (2.75, 1.75) {$\delta_0$};
		\node [style=lsplit] (34) at (1, 0) {};
		\node [style=rmerge] (35) at (3.5, 0) {};
		\node [style=none] (36) at (0, 0) {};
		\node [style=none] (37) at (4.5, 0) {};
		\node [style={fn_phase}] (38) at (1.75, 1.75) {$\delta_0$};
		\node [style={fn_phase}] (42) at (1.35, 0.875) {$(\minu 1)^{\hat{n}}$};
		\node [style=none] (43) at (5.5, 0) {$=$};
		\node [style={fn_phase}] (44) at (9.25, 0.75) {$\delta_0$};
		\node [style=lsplit] (45) at (7.5, 0) {};
		\node [style=rmerge] (46) at (9.75, 0) {};
		\node [style=none] (47) at (6.5, 0) {};
		\node [style=none] (48) at (10.75, 0) {};
		\node [style={fn_phase}] (49) at (8, 0.75) {$\delta_0$};
		\node [style=none] (50) at (11.75, 0) {$=$};
		\node [style=none] (51) at (12.75, 0) {};
		\node [style=none] (52) at (14.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=60, out=-150] (1) to (2);
		\draw [in=330, out=120] (3) to (1);
		\draw [bend left=60, looseness=0.25] (3) to (2);
		\draw (4.center) to (2);
		\draw (5.center) to (3);
		\draw (20) to (21);
		\draw [in=60, out=-150] (21) to (22);
		\draw [in=330, out=120] (23) to (21);
		\draw [bend left=60, looseness=0.25] (23) to (22);
		\draw (24.center) to (22);
		\draw (25.center) to (23);
		\draw [bend left=60, looseness=0.25] (35) to (34);
		\draw (36.center) to (34);
		\draw (37.center) to (35);
		\draw [in=60, out=-120] (38) to (34);
		\draw [in=120, out=-60] (33) to (35);
		\draw [bend left=60, looseness=0.25] (46) to (45);
		\draw (47.center) to (45);
		\draw (48.center) to (46);
		\draw [in=60, out=-120] (49) to (45);
		\draw [in=120, out=-60] (44) to (46);
		\draw (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p-hat-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-7.875, 3.25) {$\delta_1$};
		\node [style=vsplit] (1) at (-7.875, 1.5) {};
		\node [style=lsplit] (2) at (-9.125, 0) {};
		\node [style=rmerge] (3) at (-6.625, 0) {};
		\node [style=none] (4) at (-10.125, 0) {};
		\node [style=none] (5) at (-5.625, 0) {};
		\node [style=none] (6) at (-4.5, 0) {$=$};
		\node [style={gn_phase}] (7) at (-2.875, -1.5) {$\hat{x} e^{\minu \frac{\hat{x}^2}{2}}$};
		\node [style=none] (11) at (-3.375, -3) {};
		\node [style=none] (12) at (0.125, -3) {};
		\node [style={rn_phase}] (13) at (-1.375, -3) {$e^{\frac{\hat{p}^2}{2}}$};
		\node [style=none] (14) at (1.125, -3) {$=$};
		\node [style=none] (15) at (7.625, -3) {};
		\node [style=none] (16) at (10.125, -3) {};
		\node [style={rn_phase}] (17) at (8.875, -3) {$\hat{p}$};
		\node [style={fn_phase}] (18) at (-8.625, 0.825) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (19) at (-7.875, 2.4) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (20) at (-1.125, 3.25) {$\delta_1$};
		\node [style=vsplit] (21) at (-1.125, 1.5) {};
		\node [style=lsplit] (22) at (-2.375, 0) {};
		\node [style=rmerge] (23) at (0.125, 0) {};
		\node [style=none] (24) at (-3.375, 0) {};
		\node [style=none] (25) at (4.125, 0) {};
		\node [style={fn_phase}] (26) at (-1.875, 0.825) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (27) at (-1.125, 2.4) {$i^{\hat{n}}$};
		\node [style=none] (28) at (-4.5, -3) {$\overset{\ruleref{Triforce}}{=}$};
		\node [style={fn_phase}] (29) at (1.375, 0) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (30) at (3.125, 0) {$(\minu 1)^{\hat{n}}$};
		\node [style=none] (31) at (5.125, 0) {$=$};
		\node [style={fn_phase}] (32) at (8.625, 3.25) {$\delta_1$};
		\node [style=vsplit] (33) at (8.625, 1.5) {};
		\node [style=lsplit] (34) at (7.125, 0) {};
		\node [style=rmerge] (35) at (10.125, 0) {};
		\node [style=none] (36) at (6.125, 0) {};
		\node [style=none] (37) at (12.375, 0) {};
		\node [style={fn_phase}] (38) at (7.625, 0.825) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (39) at (8.625, 2.4) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (40) at (11.375, 0) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (43) at (9.625, 0.825) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (44) at (8.625, -0.375) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (45) at (-2.075, -2.3) {$i^{\hat{n}}$};
		\node [style={rn_phase}] (46) at (3.125, -2) {$\hat{p} e^{\minu \frac{\hat{p}^2}{2}}$};
		\node [style=none] (47) at (2.125, -3) {};
		\node [style=none] (48) at (5.625, -3) {};
		\node [style={rn_phase}] (49) at (4.125, -3) {$e^{\frac{\hat{p}^2}{2}}$};
		\node [style=none] (50) at (6.625, -3) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=60, out=-150] (1) to (2);
		\draw [in=330, out=120] (3) to (1);
		\draw [bend left=60, looseness=0.25] (3) to (2);
		\draw (4.center) to (2);
		\draw (5.center) to (3);
		\draw (7) to (13);
		\draw (13) to (11.center);
		\draw (13) to (12.center);
		\draw (17) to (15.center);
		\draw (17) to (16.center);
		\draw (20) to (21);
		\draw [in=60, out=-150] (21) to (22);
		\draw [in=330, out=120] (23) to (21);
		\draw [bend left=60, looseness=0.25] (23) to (22);
		\draw (24.center) to (22);
		\draw (25.center) to (23);
		\draw (32) to (33);
		\draw [in=60, out=-150] (33) to (34);
		\draw [in=330, out=120] (35) to (33);
		\draw [bend left=60, looseness=0.25] (35) to (34);
		\draw (36.center) to (34);
		\draw (37.center) to (35);
		\draw (46) to (49);
		\draw (49) to (47.center);
		\draw (49) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p-hat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-3.25, 3.25) {$\delta_1$};
		\node [style=vsplit] (1) at (-3.25, 1.5) {};
		\node [style=lsplit] (2) at (-4.5, 0) {};
		\node [style=rmerge] (3) at (-2, 0) {};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style={fn_phase}] (18) at (-4, 0.825) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (19) at (-3.25, 2.4) {$i^{\hat{n}}$};
		\node [style=none] (50) at (0, 0) {$=$};
		\node [style=none] (51) at (1, 0) {};
		\node [style=none] (52) at (3.5, 0) {};
		\node [style={rn_phase}] (53) at (2.25, 0) {$\hat{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=60, out=-150] (1) to (2);
		\draw [in=330, out=120] (3) to (1);
		\draw [bend left=60, looseness=0.25] (3) to (2);
		\draw (4.center) to (2);
		\draw (5.center) to (3);
		\draw (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perfect-matching-bialg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graphv] (0) at (-4.75, 0.75) {$\star$};
		\node [style=graphv] (1) at (-3, 0.75) {$\star$};
		\node [style=graphv] (2) at (-4.75, -0.75) {$\star$};
		\node [style=graphv] (3) at (-3, -0.75) {$\star$};
		\node [style=none] (6) at (-5.75, 1.5) {};
		\node [style=none] (7) at (10.75, 1.5) {};
		\node [style=none] (8) at (0, 2.75) {};
		\node [style=none] (21) at (-3, 2.25) {Graph};
		\node [style=none] (22) at (5.75, 2.25) {All its perfect matchings};
		\node [style=graphv] (23) at (2.25, 0.75) {$\star$};
		\node [style=graphv] (24) at (4, 0.75) {$\star$};
		\node [style=graphv] (25) at (2.25, -0.75) {$\star$};
		\node [style=graphv] (26) at (4, -0.75) {$\star$};
		\node [style=graphv] (27) at (7.5, 0.75) {$\star$};
		\node [style=graphv] (28) at (9.25, 0.75) {$\star$};
		\node [style=graphv] (29) at (7.5, -0.75) {$\star$};
		\node [style=graphv] (30) at (9.25, -0.75) {$\star$};
		\node [style=none] (31) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (2);
		\draw (6.center) to (7.center);
		\draw (0) to (3);
		\draw (2) to (1);
		\draw [style=blue-edge] (23) to (24);
		\draw [style=blue-edge, in=360, out=180] (26) to (25);
		\draw [style=dotsedge] (23) to (26);
		\draw [style=dotsedge] (25) to (24);
		\draw [style=dotsedge] (27) to (28);
		\draw [style=dotsedge] (30) to (29);
		\draw [style=blue-edge] (27) to (30);
		\draw [style=blue-edge] (29) to (28);
		\draw (8.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perfect-matching-exs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=graphv] (0) at (-6.25, 2.25) {$\star$};
		\node [style=graphv] (1) at (-4.5, 2.25) {$\star$};
		\node [style=graphv] (2) at (-6, 1.25) {$\star$};
		\node [style=graphv] (3) at (-4.75, 1.25) {$\star$};
		\node [style=graphv] (4) at (-3.5, 3) {$\star$};
		\node [style=graphv] (5) at (-2.25, 3.25) {$\star$};
		\node [style=none] (6) at (-7.25, 4) {};
		\node [style=none] (7) at (9.25, 4) {};
		\node [style=none] (8) at (-1.5, 5.25) {};
		\node [style=none] (9) at (-1.5, -2.75) {};
		\node [style=graphv] (23) at (-5.25, 0) {$\star$};
		\node [style=graphv] (24) at (-5.875, -1) {$\star$};
		\node [style=graphv] (25) at (-4.625, -1) {$\star$};
		\node [style=graphv] (27) at (-6.5, -2) {$\star$};
		\node [style=graphv] (28) at (-5.25, -2) {$\star$};
		\node [style=graphv] (29) at (-4, -2) {$\star$};
		\node [style=graphv] (30) at (1.75, 0) {$\star$};
		\node [style=graphv] (31) at (1.125, -1) {$\star$};
		\node [style=graphv] (32) at (2.375, -1) {$\star$};
		\node [style=graphv] (33) at (0.5, -2) {$\star$};
		\node [style=graphv] (34) at (1.75, -2) {$\star$};
		\node [style=graphv] (35) at (3, -2) {$\star$};
		\node [style=graphv] (72) at (6.5, 0) {$\star$};
		\node [style=graphv] (73) at (5.875, -1) {$\star$};
		\node [style=graphv] (74) at (7.125, -1) {$\star$};
		\node [style=graphv] (75) at (5.25, -2) {$\star$};
		\node [style=graphv] (76) at (6.5, -2) {$\star$};
		\node [style=graphv] (77) at (7.75, -2) {$\star$};
		\node [style=graphv] (88) at (-0.5, 2.25) {$\star$};
		\node [style=graphv] (89) at (1.25, 2.25) {$\star$};
		\node [style=graphv] (90) at (-0.25, 1.25) {$\star$};
		\node [style=graphv] (91) at (1, 1.25) {$\star$};
		\node [style=graphv] (92) at (2.25, 3) {$\star$};
		\node [style=graphv] (93) at (3.5, 3.25) {$\star$};
		\node [style=graphv] (94) at (4.5, 2.25) {$\star$};
		\node [style=graphv] (95) at (6.25, 2.25) {$\star$};
		\node [style=graphv] (96) at (4.75, 1.25) {$\star$};
		\node [style=graphv] (97) at (6, 1.25) {$\star$};
		\node [style=graphv] (98) at (7.25, 3) {$\star$};
		\node [style=graphv] (99) at (8.5, 3.25) {$\star$};
		\node [style=none] (100) at (-4.5, 4.75) {Graph};
		\node [style=none] (101) at (4.25, 4.75) {All perfect matchings};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (5) to (4);
		\draw (4) to (1);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (2) to (0);
		\draw (6.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw (23) to (25);
		\draw (25) to (24);
		\draw (24) to (23);
		\draw (28) to (27);
		\draw (24) to (27);
		\draw (24) to (28);
		\draw (28) to (25);
		\draw (25) to (29);
		\draw (29) to (28);
		\draw [style=dotsedge] (30) to (32);
		\draw [style=dotsedge] (32) to (31);
		\draw [style=blue-edge, in=240, out=60, looseness=1.25] (31) to (30);
		\draw [style=blue-edge, in=360, out=180] (34) to (33);
		\draw [style=dotsedge] (31) to (33);
		\draw [style=dotsedge] (31) to (34);
		\draw [style=dotsedge] (34) to (32);
		\draw [style=blue-edge, in=120, out=-60] (32) to (35);
		\draw [style=dotsedge] (35) to (34);
		\draw [style=blue-edge] (72) to (74);
		\draw [style=dotsedge] (74) to (73);
		\draw [style=dotsedge] (73) to (72);
		\draw [style=dotsedge] (76) to (75);
		\draw [style=blue-edge] (73) to (75);
		\draw [style=dotsedge] (73) to (76);
		\draw [style=dotsedge] (76) to (74);
		\draw [style=dotsedge] (74) to (77);
		\draw [style=blue-edge] (77) to (76);
		\draw [style=blue-edge] (88) to (89);
		\draw [style=blue-edge] (93) to (92);
		\draw [style=dotsedge] (92) to (89);
		\draw [style=dotsedge] (89) to (91);
		\draw [style=blue-edge] (91) to (90);
		\draw [style=dotsedge] (90) to (88);
		\draw [style=dotsedge] (94) to (95);
		\draw [style=blue-edge] (99) to (98);
		\draw [style=dotsedge] (98) to (95);
		\draw [style=blue-edge] (95) to (97);
		\draw [style=dotsedge] (97) to (96);
		\draw [style=blue-edge] (96) to (94);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perfect-matching-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {\footnotesize $s$};
		\node [style=none] (1) at (0.825, 0) {$\rvdots$};
		\node [style=rmerge] (2) at (0.575, 0.875) {};
		\node [style=rmerge] (3) at (0.575, -0.875) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (-0.875, 0) {$A$};
		\node [style=none] (9) at (-0.5, -0.75) {$\rotatebox{30}{...}$};
		\node [style=none] (10) at (-0.5, 0.75) {$\rotatebox{-30}{...}$};
		\node [style={fn_phase}] (11) at (1.75, 0.875) {$\delta_1$};
		\node [style={fn_phase}] (12) at (1.75, -0.875) {$\delta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-45, looseness=0.50] (5.center) to (3);
		\draw [in=-75, out=-120, looseness=0.75] (3) to (4.center);
		\draw [in=-120, out=45, looseness=0.50] (7.center) to (2);
		\draw [in=60, out=120, looseness=0.75] (2) to (6.center);
		\draw (3) to (12);
		\draw (2) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perfect-matching-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-12.75, 1.125) {$\delta_1$};
		\node [style={fn_phase}] (1) at (-12.75, -1.125) {$\delta_1$};
		\node [style={fn_phase}] (2) at (-9, 1.125) {$\delta_1$};
		\node [style={fn_phase}] (3) at (-9, -1.125) {$\delta_1$};
		\node [style=lsplit] (4) at (-11.875, 1.125) {};
		\node [style=lsplit] (5) at (-11.875, -1.125) {};
		\node [style=rmerge] (6) at (-9.875, 1.125) {};
		\node [style=rmerge] (7) at (-9.875, -1.125) {};
		\node [style=none] (8) at (-8, 0) {$\overset{\eqref{eq:w-split}}{=}$};
		\node [style={fn_phase}] (10) at (-7, -1.125) {$\delta_1$};
		\node [style={fn_phase}] (11) at (-3.25, 1.125) {$\delta_1$};
		\node [style={fn_phase}] (12) at (-3.25, -1.125) {$\delta_1$};
		\node [style=lsplit] (14) at (-6.125, -1.125) {};
		\node [style=rmerge] (15) at (-4.125, 1.125) {};
		\node [style=rmerge] (16) at (-4.125, -1.125) {};
		\node [style={fn_phase}] (17) at (-5.75, 0.625) {$\delta_1$};
		\node [style={fn_phase}] (18) at (-5.75, 1.5) {$\delta_0$};
		\node [style=none] (21) at (-2.5, 0) {$+$};
		\node [style={fn_phase}] (22) at (-1.75, -1.125) {$\delta_1$};
		\node [style={fn_phase}] (23) at (2, 1.125) {$\delta_1$};
		\node [style={fn_phase}] (24) at (2, -1.125) {$\delta_1$};
		\node [style=lsplit] (25) at (-0.875, -1.125) {};
		\node [style=rmerge] (26) at (1.125, 1.125) {};
		\node [style=rmerge] (27) at (1.125, -1.125) {};
		\node [style={fn_phase}] (28) at (-0.5, 0.625) {$\delta_0$};
		\node [style={fn_phase}] (29) at (-0.5, 1.5) {$\delta_1$};
		\node [style=none] (30) at (3, 0) {$\overset{\eqref{eq:w-split}}{=}$};
		\node [style=none] (31) at (8, 0) {\large $\sum\limits_{a,b,c,d=0}^1$};
		\node [style={fn_phase}] (36) at (10, 0.875) {$\delta_{\neg a}$};
		\node [style={fn_phase}] (37) at (10, 1.75) {$\delta_a$};
		\node [style={fn_phase}] (38) at (10, -1.75) {$\delta_{\neg b}$};
		\node [style={fn_phase}] (39) at (10, -0.875) {$\delta_b$};
		\node [style={fn_phase}] (40) at (12, 0.875) {$\delta_{\neg c}$};
		\node [style={fn_phase}] (41) at (12, 1.75) {$\delta_c$};
		\node [style={fn_phase}] (42) at (12, -1.75) {$\delta_{\neg d}$};
		\node [style={fn_phase}] (43) at (12, -0.875) {$\delta_d$};
		\node [style=none] (44) at (6, 0) {$\overset{\eqref{eq:w-split}}{=}$};
		\node [style=none] (45) at (4.5, -0.25) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw [bend left=60, looseness=0.25] (4) to (6);
		\draw (6) to (2);
		\draw (3) to (7);
		\draw [bend left=60, looseness=0.25] (7) to (5);
		\draw (5) to (1);
		\draw [in=-120, out=60, looseness=0.50] (5) to (6);
		\draw [in=-60, out=120, looseness=0.50] (7) to (4);
		\draw (15) to (11);
		\draw (12) to (16);
		\draw [bend left=60, looseness=0.25] (16) to (14);
		\draw (14) to (10);
		\draw [in=-120, out=60, looseness=0.50] (14) to (15);
		\draw (18) to (15);
		\draw (17) to (16);
		\draw (26) to (23);
		\draw (24) to (27);
		\draw [bend left=60, looseness=0.25] (27) to (25);
		\draw (25) to (22);
		\draw [in=-120, out=60, looseness=0.50] (25) to (26);
		\draw (29) to (26);
		\draw (28) to (27);
		\draw (37) to (41);
		\draw (40) to (39);
		\draw (36) to (43);
		\draw (38) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perfect-matching-split2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {$=$};
		\node [style={fn_phase}] (1) at (-2.75, 0.875) {$\delta_0$};
		\node [style={fn_phase}] (2) at (-2.75, 1.75) {$\delta_1$};
		\node [style={fn_phase}] (3) at (-2.75, -1.75) {$\delta_1$};
		\node [style={fn_phase}] (4) at (-2.75, -0.875) {$\delta_0$};
		\node [style={fn_phase}] (5) at (-0.75, 0.875) {$\delta_0$};
		\node [style={fn_phase}] (6) at (-0.75, 1.75) {$\delta_1$};
		\node [style={fn_phase}] (7) at (-0.75, -1.75) {$\delta_1$};
		\node [style={fn_phase}] (8) at (-0.75, -0.875) {$\delta_0$};
		\node [style=none] (9) at (0, 0) {$+$};
		\node [style={fn_phase}] (10) at (0.75, 0.875) {$\delta_1$};
		\node [style={fn_phase}] (11) at (0.75, 1.75) {$\delta_0$};
		\node [style={fn_phase}] (12) at (0.75, -1.75) {$\delta_0$};
		\node [style={fn_phase}] (13) at (0.75, -0.875) {$\delta_1$};
		\node [style={fn_phase}] (14) at (2.75, 0.875) {$\delta_1$};
		\node [style={fn_phase}] (15) at (2.75, 1.75) {$\delta_0$};
		\node [style={fn_phase}] (16) at (2.75, -1.75) {$\delta_0$};
		\node [style={fn_phase}] (17) at (2.75, -0.875) {$\delta_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (5) to (4);
		\draw (1) to (8);
		\draw (3) to (7);
		\draw (11) to (15);
		\draw (14) to (13);
		\draw (10) to (17);
		\draw (12) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perfect-matching-weighted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-12.75, 1.125) {$\delta_1$};
		\node [style={fn_phase}] (1) at (-12.75, -1.125) {$\delta_1$};
		\node [style={fn_phase}] (2) at (-9, 1.125) {$\delta_1$};
		\node [style={fn_phase}] (3) at (-9, -1.125) {$\delta_1$};
		\node [style=lsplit] (4) at (-11.875, 1.125) {};
		\node [style=lsplit] (5) at (-11.875, -1.125) {};
		\node [style=rmerge] (6) at (-9.875, 1.125) {};
		\node [style=rmerge] (7) at (-9.875, -1.125) {};
		\node [style=none] (8) at (-8, 0) {$\overset{\eqref{eq:w-split}}{=}$};
		\node [style=none] (31) at (-5.75, 0) {\large $\sum\limits_{a,b,c,d=0}^1$};
		\node [style={fn_phase}] (36) at (-4, 1) {$\delta_{\neg a}$};
		\node [style={fn_phase}] (37) at (-4, 1.875) {$\delta_a$};
		\node [style={fn_phase}] (38) at (-4, -1.875) {$\delta_{\neg b}$};
		\node [style={fn_phase}] (39) at (-4, -1) {$\delta_b$};
		\node [style={fn_phase}] (40) at (-1, 1) {$\delta_{\neg c}$};
		\node [style={fn_phase}] (41) at (-1, 1.875) {$\delta_c$};
		\node [style={fn_phase}] (42) at (-1, -1.875) {$\delta_{\neg d}$};
		\node [style={fn_phase}] (43) at (-1, -1) {$\delta_d$};
		\node [style={fn_phase}] (46) at (-10.875, 1.5) {$u_{\!1\!,\!1\!}^{\hat{n}}$};
		\node [style={fn_phase}] (47) at (-10.875, -1.5) {$u_{\!2\!,\!2\!}^{\hat{n}}$};
		\node [style={fn_phase}] (48) at (-11.25, 0.5) {$u_{\!1\!,\!2\!}^{\hat{n}}$};
		\node [style={fn_phase}] (49) at (-11.25, -0.5) {$u_{\!2\!,\!1\!}^{\hat{n}}$};
		\node [style={fn_phase}] (50) at (-2.5, 1.875) {$u_{\!1\!,\!1\!}^{\hat{n}}$};
		\node [style={fn_phase}] (51) at (-2.5, -1.875) {$u_{\!2\!,\!2\!}^{\hat{n}}$};
		\node [style={fn_phase}] (52) at (-3.125, 0.5) {$u_{\!1\!,\!2\!}^{\hat{n}}$};
		\node [style={fn_phase}] (53) at (-3.125, -0.5) {$u_{\!2\!,\!1\!}^{\hat{n}}$};
		\node [style=none] (54) at (0, 0) {$=$};
		\node [style={fn_phase}] (55) at (1.25, 0.875) {$\delta_0$};
		\node [style={fn_phase}] (56) at (1.25, 1.875) {$\delta_1$};
		\node [style={fn_phase}] (57) at (1.25, -1.875) {$\delta_1$};
		\node [style={fn_phase}] (58) at (1.25, -0.875) {$\delta_0$};
		\node [style={fn_phase}] (59) at (4.25, 0.875) {$\delta_0$};
		\node [style={fn_phase}] (60) at (4.25, 1.875) {$\delta_1$};
		\node [style={fn_phase}] (61) at (4.25, -1.875) {$\delta_1$};
		\node [style={fn_phase}] (62) at (4.25, -0.875) {$\delta_0$};
		\node [style=none] (63) at (5, 0) {$+$};
		\node [style={fn_phase}] (64) at (5.75, 0.875) {$\delta_1$};
		\node [style={fn_phase}] (65) at (5.75, 1.875) {$\delta_0$};
		\node [style={fn_phase}] (66) at (5.75, -1.875) {$\delta_0$};
		\node [style={fn_phase}] (67) at (5.75, -0.875) {$\delta_1$};
		\node [style={fn_phase}] (68) at (8.75, 0.875) {$\delta_1$};
		\node [style={fn_phase}] (69) at (8.75, 1.875) {$\delta_0$};
		\node [style={fn_phase}] (70) at (8.75, -1.875) {$\delta_0$};
		\node [style={fn_phase}] (71) at (8.75, -0.875) {$\delta_1$};
		\node [style={fn_phase}] (72) at (2.75, 1.875) {$u_{\!1\!,\!1\!}^{\hat{n}}$};
		\node [style={fn_phase}] (73) at (2.75, -1.875) {$u_{\!2\!,\!2\!}^{\hat{n}}$};
		\node [style={fn_phase}] (74) at (2.125, 0.5) {$u_{\!1\!,\!2\!}^{\hat{n}}$};
		\node [style={fn_phase}] (75) at (2.125, -0.5) {$u_{\!2\!,\!1\!}^{\hat{n}}$};
		\node [style={fn_phase}] (76) at (7.25, 1.875) {$u_{\!1\!,\!1\!}^{\hat{n}}$};
		\node [style={fn_phase}] (77) at (7.25, -1.875) {$u_{\!2\!,\!2\!}^{\hat{n}}$};
		\node [style={fn_phase}] (78) at (6.625, 0.5) {$u_{\!1\!,\!2\!}^{\hat{n}}$};
		\node [style={fn_phase}] (79) at (6.625, -0.5) {$u_{\!2\!,\!1\!}^{\hat{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw [bend left=60, looseness=0.25] (4) to (6);
		\draw (6) to (2);
		\draw (3) to (7);
		\draw [bend left=60, looseness=0.25] (7) to (5);
		\draw (5) to (1);
		\draw [in=-120, out=60, looseness=0.50] (5) to (6);
		\draw [in=-60, out=120, looseness=0.50] (7) to (4);
		\draw (37) to (41);
		\draw (40) to (39);
		\draw (36) to (43);
		\draw (38) to (42);
		\draw (56) to (60);
		\draw (59) to (58);
		\draw (55) to (62);
		\draw (57) to (61);
		\draw (65) to (69);
		\draw (68) to (67);
		\draw (64) to (71);
		\draw (66) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-free-spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.75, 0.25) {$\vdots$};
		\node [style=none] (1) at (-12.75, 0.25) {$\vdots$};
		\node [style=none] (2) at (-13, 0.75) {};
		\node [style=none] (3) at (-13, -0.75) {};
		\node [style=gn] (4) at (-11.75, 0) {};
		\node [style=none] (5) at (-10.5, 0.75) {};
		\node [style=none] (6) at (-10.5, -0.75) {};
		\node [style=none] (7) at (-6.25, 0.25) {$\vdots$};
		\node [style=none] (8) at (-8.25, 0.25) {$\vdots$};
		\node [style=none] (9) at (-8.5, 0.75) {};
		\node [style=none] (10) at (-8.5, -0.75) {};
		\node [style={gn_phase}] (11) at (-7.25, 0) {$1$};
		\node [style=none] (12) at (-6, 0.75) {};
		\node [style=none] (13) at (-6, -0.75) {};
		\node [style=none] (14) at (-9.5, 0) {$\defeq$};
		\node [style=none] (15) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (16) at (-3.25, 0.25) {$\vdots$};
		\node [style=none] (17) at (-3.5, 0.75) {};
		\node [style=none] (18) at (-3.5, -0.75) {};
		\node [style=rn] (19) at (-2.25, 0) {};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (3.25, 0.25) {$\vdots$};
		\node [style=none] (23) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style={rn_phase}] (26) at (2.25, 0) {$1$};
		\node [style=none] (27) at (3.5, 0.75) {};
		\node [style=none] (28) at (3.5, -0.75) {};
		\node [style=none] (29) at (0, 0) {$\defeq$};
		\node [style=none] (30) at (8.25, 0.25) {$\vdots$};
		\node [style=none] (31) at (6.25, 0.25) {$\vdots$};
		\node [style=none] (32) at (6, 0.75) {};
		\node [style=none] (33) at (6, -0.75) {};
		\node [style=fn] (34) at (7.25, 0) {};
		\node [style=none] (35) at (8.5, 0.75) {};
		\node [style=none] (36) at (8.5, -0.75) {};
		\node [style=none] (37) at (12.75, 0.25) {$\vdots$};
		\node [style=none] (38) at (10.75, 0.25) {$\vdots$};
		\node [style=none] (39) at (10.5, 0.75) {};
		\node [style=none] (40) at (10.5, -0.75) {};
		\node [style={fn_phase}] (41) at (11.75, 0) {$1$};
		\node [style=none] (42) at (13, 0.75) {};
		\node [style=none] (43) at (13, -0.75) {};
		\node [style=none] (44) at (9.5, 0) {$\defeq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=135, out=0] (2.center) to (4);
		\draw [style=none, in=180, out=45] (4) to (5.center);
		\draw [style=none, in=-135, out=0] (3.center) to (4);
		\draw [style=none, in=180, out=-45] (4) to (6.center);
		\draw [style=none, in=135, out=0] (9.center) to (11);
		\draw [style=none, in=180, out=45] (11) to (12.center);
		\draw [style=none, in=-135, out=0] (10.center) to (11);
		\draw [style=none, in=180, out=-45] (11) to (13.center);
		\draw [style=none, in=135, out=0] (17.center) to (19);
		\draw [style=none, in=180, out=45] (19) to (20.center);
		\draw [style=none, in=-135, out=0] (18.center) to (19);
		\draw [style=none, in=180, out=-45] (19) to (21.center);
		\draw [style=none, in=135, out=0] (24.center) to (26);
		\draw [style=none, in=180, out=45] (26) to (27.center);
		\draw [style=none, in=-135, out=0] (25.center) to (26);
		\draw [style=none, in=180, out=-45] (26) to (28.center);
		\draw [style=none, in=135, out=0] (32.center) to (34);
		\draw [style=none, in=180, out=45] (34) to (35.center);
		\draw [style=none, in=-135, out=0] (33.center) to (34);
		\draw [style=none, in=180, out=-45] (34) to (36.center);
		\draw [style=none, in=135, out=0] (39.center) to (41);
		\draw [style=none, in=180, out=45] (41) to (42.center);
		\draw [style=none, in=-135, out=0] (40.center) to (41);
		\draw [style=none, in=180, out=-45] (41) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plusL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (2.25, 0) {$\mathcal{F}(0_L)$};
		\node [style=none] (1) at (4.25, 0) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-2, 0) {$\ket{+_L}$};
		\node [style={rn_phase}] (4) at (6.75, 0) {$0_L$};
		\node [style=none] (5) at (8.75, 0) {};
		\node [style=none] (6) at (5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plusOne-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 0) {};
		\node [style=none] (1) at (-7.75, 0) {};
		\node [style=rmat] (2) at (-8.75, 0) {$1$};
		\node [style=none] (3) at (-6.75, 0) {$=$};
		\node [style=none] (29) at (-1.75, 0) {$=$};
		\node [style=none] (30) at (-0.75, 0) {};
		\node [style={fn_phase}] (31) at (0.25, 0) {$(\minu 1)^{\hat{n}}$};
		\node [style=none] (32) at (2.75, 0) {};
		\node [style=none] (37) at (-2.75, 0) {};
		\node [style=rmat] (38) at (-3.625, 0) {$\minu1$};
		\node [style=none] (39) at (-5.75, 0) {};
		\node [style=rmat] (40) at (-4.875, 0) {$\minu1$};
		\node [style=none] (41) at (3.75, 0) {$=$};
		\node [style=none] (42) at (4.75, 0) {};
		\node [style=none] (43) at (6.25, 0) {};
		\node [style={fn_phase}] (44) at (1.75, 0) {$(\minu 1)^{\hat{n}}$};
		\node [style=none] (45) at (7.25, 0) {$=$};
		\node [style=none] (46) at (8.25, 0) {};
		\node [style=none] (47) at (9.75, 0) {};
		\node [style=fn] (48) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (30.center) to (32.center);
		\draw (37.center) to (38);
		\draw (40) to (39.center);
		\draw (40) to (38);
		\draw (42.center) to (43.center);
		\draw (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plusOne.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=rmat] (2) at (-2, 0) {$1$};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (25) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/propagator-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vacuum] (0) at (2.75, 1.625) {};
		\node [style=vacuum] (1) at (8.5, 1.625) {};
		\node [style={gn_phase}] (2) at (2.25, 2.75) {$\delta_y$};
		\node [style={gn_phase}] (3) at (9, 2.75) {$\delta_x$};
		\node [style=lembed] (4) at (14.75, 2) {};
		\node [style=rembed] (5) at (16.25, 2) {};
		\node [style={gn_phase}] (6) at (17.75, 2) {$\delta_x$};
		\node [style={gn_phase}] (7) at (13.25, 2) {$\delta_y$};
		\node [style=none] (8) at (11, 2) {$\overset{\ruleref{W-Unit}}{=}$};
		\node [style=th rmerge] (9) at (4.75, 2) {};
		\node [style=lembed] (10) at (3.5, 2.75) {};
		\node [style=none] (11) at (3.5, 1.625) {};
		\node [style=th lsplit] (12) at (6.5, 2) {};
		\node [style=rembed] (13) at (7.75, 2.75) {};
		\node [style=none] (14) at (7.75, 1.625) {};
		\node [style=th rmerge] (15) at (-0.25, 5.25) {};
		\node [style=none] (16) at (-1, 4.875) {};
		\node [style=th lsplit] (17) at (-2.75, 5.25) {};
		\node [style=vacuum] (18) at (-4, 5.25) {};
		\node [style=none] (19) at (-2, 4.875) {};
		\node [style=th dsplit] (21) at (-1.5, 6.25) {};
		\node [style=lembed] (22) at (-2.5, 7) {};
		\node [style={gn_phase}] (23) at (-3.75, 7) {$\delta_y$};
		\node [style=th lsplit] (24) at (1.5, 5.25) {};
		\node [style=none] (25) at (0.5, 5.25) {};
		\node [style=none] (26) at (2.25, 4.875) {};
		\node [style=th rmerge] (27) at (4, 5.25) {};
		\node [style=vacuum] (28) at (5.25, 5.25) {};
		\node [style=none] (29) at (3.25, 4.875) {};
		\node [style=th dsplit] (31) at (2.75, 6.25) {};
		\node [style=rembed] (32) at (3.5, 7) {};
		\node [style={gn_phase}] (33) at (4.75, 7) {$\delta_x$};
		\node [style=th rmerge] (34) at (12.5, 5.25) {};
		\node [style=none] (35) at (11.5, 4.875) {};
		\node [style=vacuum] (36) at (10, 5.75) {};
		\node [style=th dsplit] (39) at (11.25, 6.25) {};
		\node [style=lembed] (40) at (10.25, 7) {};
		\node [style={gn_phase}] (41) at (9, 7) {$\delta_y$};
		\node [style=th lsplit] (42) at (14.25, 5.25) {};
		\node [style=none] (43) at (13.5, 5.25) {};
		\node [style=none] (44) at (15.25, 4.875) {};
		\node [style=rembed] (46) at (16.5, 7) {};
		\node [style={gn_phase}] (47) at (17.75, 7) {$\delta_x$};
		\node [style=vacuum] (48) at (10.25, 4.875) {};
		\node [style=vacuum] (49) at (16.75, 5.75) {};
		\node [style=th dsplit] (51) at (15.5, 6.25) {};
		\node [style=vacuum] (52) at (16.5, 4.875) {};
		\node [style=none] (53) at (-5.75, 5.5) {$=$};
		\node [style=none] (54) at (-9.25, 5.5) {$\bra{0} \phi(x) \phi(y) \ket{0}$};
		\node [style=none] (55) at (7.25, 5.5) {$\overset{\ruleref{Vacuum-Copy}}{=}$};
		\node [style=none] (56) at (0, 2) {$\overset{\ruleref{W-Unit}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (5) to (4);
		\draw (6) to (5);
		\draw (7) to (4);
		\draw [style=thick, in=-120, out=0, looseness=0.50] (11.center) to (9);
		\draw [style=thick, in=0, out=120, looseness=0.50] (9) to (10);
		\draw [style=thick, in=-60, out=180, looseness=0.50] (14.center) to (12);
		\draw [style=thick, in=-180, out=60, looseness=0.75] (12) to (13);
		\draw [style=thick] (9) to (12);
		\draw (3) to (13);
		\draw [style=thick] (0) to (11.center);
		\draw (2) to (10);
		\draw [style=thick] (14.center) to (1);
		\draw [style=thick] (17)
			 to [in=180, out=-60, looseness=0.25] (19.center)
			 to (16.center)
			 to [in=-120, out=0, looseness=0.25] (15);
		\draw [style=thick] (18) to (17);
		\draw [style=thick, in=90, out=0] (22) to (21);
		\draw (23) to (22);
		\draw [style=thick, in=210, out=60, looseness=0.50] (17) to (21);
		\draw [style=thick, in=120, out=-30, looseness=0.50] (21) to (15);
		\draw [style=thick] (24)
			 to [in=180, out=-60, looseness=0.25] (26.center)
			 to (29.center)
			 to [in=-120, out=0, looseness=0.25] (27);
		\draw [style=thick] (25.center) to (24);
		\draw [style=thick] (28) to (27);
		\draw [style=thick, in=90, out=180] (32) to (31);
		\draw (33) to (32);
		\draw [style=thick, in=-30, out=120, looseness=0.50] (27) to (31);
		\draw [style=thick, in=60, out=-150, looseness=0.50] (31) to (24);
		\draw [style=thick] (25.center) to (15);
		\draw [style=thick] (48)
			 to (35.center)
			 to [in=-120, out=0, looseness=0.25] (34);
		\draw [style=thick, in=90, out=0] (40) to (39);
		\draw (41) to (40);
		\draw [style=thick, in=120, out=-30, looseness=0.50] (39) to (34);
		\draw [style=thick] (42)
			 to [in=180, out=-60, looseness=0.25] (44.center)
			 to (52);
		\draw [style=thick] (43.center) to (42);
		\draw (47) to (46);
		\draw [style=thick] (43.center) to (34);
		\draw [style=thick, in=-150, out=15, looseness=0.75] (36) to (39);
		\draw [style=thick, in=-30, out=165, looseness=0.75] (49) to (51);
		\draw [style=thick, in=90, out=180] (46) to (51);
		\draw [style=thick, in=60, out=-150, looseness=0.50] (51) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/propagator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lembed] (8) at (-0.75, 0) {};
		\node [style=rembed] (10) at (0.75, 0) {};
		\node [style={gn_phase}] (12) at (2.25, 0) {$\delta_x$};
		\node [style={gn_phase}] (13) at (-2.25, 0) {$\delta_y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (10) to (8);
		\draw (12) to (10);
		\draw (13) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quasi-special-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style=gn] (1) at (-6, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=gn] (3) at (-4, 0) {};
		\node [style=none] (6) at (-1.5, 0) {$\overset{\ruleref{Identity}}{=}$};
		\node [style=none] (7) at (0, 0) {};
		\node [style=gn] (8) at (1, 0) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=gn] (10) at (3, 0) {};
		\node [style=rn] (11) at (2, 0.5) {};
		\node [style=rn] (12) at (2, -0.5) {};
		\node [style=none] (13) at (5.75, 0) {$\overset{\ruleref{X-Symmetry}}{=}$};
		\node [style=none] (14) at (7.5, 0) {};
		\node [style=gn] (15) at (8.5, 0) {};
		\node [style=none] (16) at (11.5, 0) {};
		\node [style=rn] (18) at (10, -0.25) {};
		\node [style=rn] (19) at (9.75, 0.5) {};
		\node [style=box] (20) at (9.25, 0) {$\scriptstyle -$};
		\node [style=box] (21) at (9.375, -0.875) {$\scriptstyle -$};
		\node [style=gn] (22) at (8.5, -0.75) {};
		\node [style=none] (23) at (8, -1) {};
		\node [style=none] (24) at (10.25, -1) {};
		\node [style=none] (25) at (13, 0) {$\overset{\ruleref{Fusion}}{=}$};
		\node [style=none] (26) at (14.5, 0) {};
		\node [style=gn] (27) at (15.5, 0) {};
		\node [style=none] (28) at (18.5, 0) {};
		\node [style=rn] (29) at (17, -0.25) {};
		\node [style=rn] (30) at (16.75, 0.5) {};
		\node [style=gn] (33) at (15.75, -0.75) {};
		\node [style=none] (34) at (14.5, -1) {};
		\node [style=none] (35) at (17.25, -1) {};
		\node [style=box] (36) at (15, -0.75) {$\scriptstyle -$};
		\node [style=rn] (37) at (17.5, 0) {};
		\node [style=rn] (38) at (17.25, 0.75) {};
		\node [style=none] (39) at (-6.75, -4) {$\overset{\ruleref{Bialgebra}}{=}$};
		\node [style=none] (40) at (-5.25, -4) {};
		\node [style=none] (41) at (-4.25, -4) {};
		\node [style=none] (42) at (-1.25, -4) {};
		\node [style=gn] (43) at (-3, -4) {};
		\node [style=none] (45) at (-4.5, -4.75) {};
		\node [style=none] (46) at (-5.25, -5) {};
		\node [style=none] (47) at (-2.5, -5) {};
		\node [style=box] (48) at (-4.75, -4.75) {$\scriptstyle -$};
		\node [style=rn] (49) at (-2.25, -4) {};
		\node [style=rn] (50) at (-2.625, -3.25) {};
		\node [style=rn] (51) at (-3.75, -4.25) {};
		\node [style=none] (52) at (0.25, -4) {$\overset{\ruleref{X-Symmetry}}{=}$};
		\node [style=none] (53) at (2, -4) {};
		\node [style=none] (55) at (5.5, -4) {};
		\node [style=gn] (56) at (3.75, -3.5) {};
		\node [style=rn] (61) at (4.5, -3.5) {};
		\node [style=rn] (62) at (4.125, -2.75) {};
		\node [style=rn] (63) at (3, -4) {};
		\node [style=none] (64) at (7, -4) {$\overset{\ruleref{Copy}}{=}$};
		\node [style=none] (65) at (9, -4) {};
		\node [style=none] (66) at (12.5, -4) {};
		\node [style=rn] (68) at (11.75, -3.25) {};
		\node [style=rn] (70) at (10, -4) {};
		\node [style=rn] (71) at (10.25, -3.5) {};
		\node [style=rn] (72) at (11.25, -3.25) {};
		\node [style=none] (73) at (14, -4) {$\overset{\ruleref{Fusion}}{=}$};
		\node [style=none] (74) at (15.5, -4) {};
		\node [style=none] (75) at (18.5, -4) {};
		\node [style=rn] (79) at (17, -3.25) {};
		\node [style=none] (80) at (13, 0.625) {$\ruleref{Antipode}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none] (2.center) to (3);
		\draw [bend left] (1) to (3);
		\draw [bend right] (1) to (3);
		\draw [style=none] (7.center) to (8);
		\draw [style=none] (9.center) to (10);
		\draw [bend right=330, looseness=0.75] (12) to (8);
		\draw [bend right, looseness=0.75] (12) to (10);
		\draw [bend left, looseness=0.75] (8) to (11);
		\draw [bend left, looseness=0.75] (11) to (10);
		\draw [style=none] (14.center) to (15);
		\draw [bend left=330, looseness=0.75] (19) to (15);
		\draw [bend right, looseness=0.75] (15) to (18);
		\draw (20) to (19);
		\draw [in=-105, out=15] (21) to (18);
		\draw (22) to (20);
		\draw [in=-165, out=-30] (22) to (21);
		\draw [in=-180, out=90] (23.center) to (22);
		\draw [in=-135, out=-90, looseness=0.75] (23.center) to (24.center);
		\draw [in=-180, out=45] (24.center) to (16.center);
		\draw [style=none] (26.center) to (27);
		\draw [bend left=330, looseness=0.75] (30) to (27);
		\draw [bend right, looseness=0.75] (27) to (29);
		\draw [in=-135, out=-90, looseness=0.75] (34.center) to (35.center);
		\draw [in=-180, out=45] (35.center) to (28.center);
		\draw (36) to (33);
		\draw [in=90, out=-180, looseness=1.25] (36) to (34.center);
		\draw (33) to (30);
		\draw [bend right] (33) to (29);
		\draw (38) to (30);
		\draw (37) to (29);
		\draw [style=none] (40.center) to (41.center);
		\draw [in=-135, out=-90, looseness=0.75] (46.center) to (47.center);
		\draw [in=-180, out=45] (47.center) to (42.center);
		\draw (48) to (45.center);
		\draw [in=90, out=-180, looseness=1.25] (48) to (46.center);
		\draw (49) to (43);
		\draw (50) to (43);
		\draw [in=0, out=-135, looseness=0.75] (51) to (45.center);
		\draw [in=0, out=150, looseness=0.75] (51) to (41.center);
		\draw (51) to (43);
		\draw (61) to (56);
		\draw (62) to (56);
		\draw (63) to (56);
		\draw (63) to (55.center);
		\draw (63) to (53.center);
		\draw (70) to (66.center);
		\draw (70) to (65.center);
		\draw (70) to (71);
		\draw (72) to (68);
		\draw (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quasi-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-11, 0) {};
		\node [style=gn] (4) at (-10, 0) {};
		\node [style=none] (7) at (-7, 0) {};
		\node [style=gn] (8) at (-8, 0) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (12) at (-6, 0) {$=$};
		\node [style=rn] (13) at (-3.5, 0.5) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=rn] (15) at (2, 0) {};
		\node [style=none] (16) at (5, 0) {};
		\node [style=rn] (17) at (4, 0) {};
		\node [style=none] (18) at (7, 0) {};
		\node [style=none] (19) at (10, 0) {};
		\node [style=none] (20) at (6, 0) {$=$};
		\node [style=gn] (21) at (8.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (4);
		\draw [style=none] (7.center) to (8);
		\draw [bend left] (4) to (8);
		\draw [bend right] (4) to (8);
		\draw (9.center) to (10.center);
		\draw [style=none] (14.center) to (15);
		\draw [style=none] (16.center) to (17);
		\draw [bend left] (15) to (17);
		\draw [bend right] (15) to (17);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rotation-cv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-3, 0) {$e^{\minu i k^2 \pi \tan \frac{\theta}{2}}$};
		\node [style=none] (1) at (-5, 0) {};
		\node [style={rn_phase}] (3) at (0, 0) {$e^{\minu i k^2 \pi \sin \theta}$};
		\node [style={gn_phase}] (5) at (3, 0) {$e^{\minu i k^2 \pi \tan \frac{\theta}{2}}$};
		\node [style=none] (6) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (0);
		\draw (6.center) to (5);
		\draw (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rotation-fourier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-2.5, 0) {$e^{\minu i \frac{\pi}{2} \hat{n}}$};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style={fn_phase}] (4) at (2.5, 0) {$(\minu i)^{\hat{n}}$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (5, 0) {$=$};
		\node [style={gn_phase}] (8) at (7.75, 0) {$e^{i \pi \hat{x}^2}$};
		\node [style=none] (9) at (6.25, 0) {};
		\node [style={rn_phase}] (10) at (9.75, 0) {$e^{i \pi \hat{p}^2}$};
		\node [style={gn_phase}] (11) at (11.75, 0) {$e^{i \pi \hat{x}^2}$};
		\node [style=none] (12) at (13.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (6.center) to (4);
		\draw (4) to (5.center);
		\draw (8) to (9.center);
		\draw (10) to (8);
		\draw (12.center) to (11);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squeezed-vacuum-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (-2, 0) {};
		\node [style={fn_phase}] (1) at (-3.75, 0) {$\frac{\textsf{tanh}^{\hat{n}} r}{2^{\hat{n}}}$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=rmerge] (4) at (4.5, 0) {};
		\node [style={fn_phase}] (5) at (3, 0) {$2^{\minu \hat{n}}$};
		\node [style=none] (6) at (7.25, 0) {};
		\node [style={fn_phase}] (7) at (6, 0) {$\textsf{tanh}^{\frac{\hat{n}}{2}} r$};
		\node [style=none] (8) at (8.25, 0) {$=$};
		\node [style=gn] (9) at (11, 0) {};
		\node [style=none] (11) at (13.75, 0) {};
		\node [style={fn_phase}] (12) at (12.5, 0) {$\textsf{tanh}^{\frac{\hat{n}}{2}} r$};
		\node [style=none] (13) at (9.75, 0) {\footnotesize $\frac{1}{\sqrt{\textsf{cosh}\,r}}$};
		\node [style=none] (14) at (14.75, 0) {$=$};
		\node [style={fn_phase}] (15) at (18.75, 0) {$\int \psi_{\hat{n}}(x) dx$};
		\node [style=none] (16) at (22.5, 0) {};
		\node [style={fn_phase}] (17) at (21.25, 0) {$\textsf{tanh}^{\frac{\hat{n}}{2}} r$};
		\node [style=none] (18) at (16.5, 0) {\footnotesize $\frac{1}{\sqrt{\textsf{cosh}\,r}}$};
		\node [style={fn_phase}] (19) at (-3, -2) {$\frac{1}{\sqrt{\textsf{cosh}\,r}}\int \psi_{\hat{n}}(x) \textsf{tanh}^{\frac{\hat{n}}{2}} r dx$};
		\node [style=none] (20) at (0.5, -2) {};
		\node [style=none] (23) at (-6.5, -2) {$=$};
		\node [style={gn_phase}] (24) at (5.75, -2) {$\frac{1}{\sqrt{\textsf{cosh}\,r}}\sum_n  \psi_n(\hat{x}) \int \psi_{n}(x) \textsf{tanh}^{\frac{n}{2}} r dx$};
		\node [style=none] (25) at (10.5, -2) {};
		\node [style=none] (27) at (1.25, -2) {$=$};
		\node [style={gn_phase}] (28) at (12.75, -2) {$e^{\frac{\minu \pi \hat{x}^2}{r^2}}$};
		\node [style=none] (29) at (14, -2) {};
		\node [style=none] (30) at (11.25, -2) {$=$};
		\node [style=none] (31) at (1.5, 0) {\footnotesize $\frac{1}{\sqrt{\textsf{cosh}\,r}}$};
		\node [style=none] (32) at (-5.75, 0) {\footnotesize $\frac{1}{\sqrt{\textsf{cosh}\,r}}$};
		\node [style={gn_phase}] (33) at (16.25, -2) {$e^{\minu \pi \hat{x}^2}$};
		\node [style=none] (34) at (18.25, -2) {};
		\node [style=none] (35) at (14.75, -2) {$=$};
		\node [style=rmat] (36) at (17.5, -2) {$r$};
		\node [style={fn_phase}] (37) at (20.5, -2) {$\delta_0$};
		\node [style=none] (38) at (22.5, -2) {};
		\node [style=none] (39) at (19.25, -2) {$=$};
		\node [style=rmat] (40) at (21.5, -2) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=0.75] (1) to (0);
		\draw [bend right=60, looseness=0.75] (1) to (0);
		\draw (2.center) to (0);
		\draw [bend left=60, looseness=0.75] (5) to (4);
		\draw [bend right=60, looseness=0.75] (5) to (4);
		\draw (6.center) to (4);
		\draw (11.center) to (9);
		\draw [in=360, out=180] (16.center) to (15);
		\draw (20.center) to (19);
		\draw (25.center) to (24);
		\draw (29.center) to (28);
		\draw (34.center) to (33);
		\draw (38.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/squeezed-vacuum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (5.5, 0) {};
		\node [style={fn_phase}] (1) at (3.75, 0) {$\frac{\textsf{tanh}^{\hat{n}} r}{2^{\hat{n}}}$};
		\node [style=none] (2) at (6.5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style={fn_phase}] (4) at (-3, 0) {$\delta_0$};
		\node [style=rmat] (5) at (-2, 0) {$r$};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (1.75, 0) {\footnotesize $\frac{1}{\sqrt{\textsf{cosh}\,r}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=0.75] (1) to (0);
		\draw [bend right=60, looseness=0.75] (1) to (0);
		\draw (2.center) to (0);
		\draw (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/syndrome-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6, 0.75) {$=$};
		\node [style=none] (3) at (-7, 0.75) {};
		\node [style=gn] (4) at (-8, 0.75) {};
		\node [style=none] (5) at (-9, 0.75) {};
		\node [style={fn_phase}] (6) at (-8, -0.05) {$\minu i^{\hat{n}}$};
		\node [style={gn_phase}] (7) at (-7, -1) {$\chi_s$};
		\node [style=gn] (8) at (-8, -1) {};
		\node [style={gn_phase}] (9) at (-9, -1) {$0_L$};
		\node [style=none] (10) at (-3, 0.75) {};
		\node [style=gn] (11) at (-4, 0.75) {};
		\node [style=none] (12) at (-5, 0.75) {};
		\node [style={fn_phase}] (13) at (-4.25, -0.05) {$\minu i^{\hat{n}}$};
		\node [style={gn_phase}] (15) at (-4.5, -1) {$0_L \chi_s$};
		\node [style=none] (16) at (-2, 0.75) {$=$};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=gn] (18) at (0, 0.75) {};
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style={rn_phase}] (20) at (-0.25, -0.05) {$\chi_s$};
		\node [style={rn_phase}] (21) at (-0.5, -1) {$0_L$};
		\node [style=none] (22) at (2, 0.75) {$=$};
		\node [style=none] (23) at (6.5, 0.75) {};
		\node [style=gn] (24) at (4.75, 0.75) {};
		\node [style=none] (25) at (3, 0.75) {};
		\node [style={rn_phase}] (26) at (3.75, 0.75) {$\chi_{\texttt{-}s}$};
		\node [style={rn_phase}] (27) at (4.25, -1) {$0_L$};
		\node [style={rn_phase}] (28) at (5.75, 0.75) {$\chi_s$};
		\node [style=none] (29) at (7.5, 0.75) {$=$};
		\node [style=none] (30) at (13, 0.75) {};
		\node [style={gn_phase}] (31) at (10.75, 0.75) {$\mathcal{F}(0_{L})$};
		\node [style=none] (32) at (8.5, 0.75) {};
		\node [style={rn_phase}] (33) at (9.25, 0.75) {$\chi_{\texttt{-}s}$};
		\node [style={rn_phase}] (35) at (12.25, 0.75) {$\chi_s$};
		\node [style=none] (36) at (14, 0.75) {$=$};
		\node [style=none] (37) at (19.5, 0.75) {};
		\node [style={gn_phase}] (38) at (17.25, 0.75) {$P$};
		\node [style=none] (39) at (15, 0.75) {};
		\node [style={rn_phase}] (40) at (16, 0.75) {$\chi_{\texttt{-}s}$};
		\node [style={rn_phase}] (41) at (18.5, 0.75) {$\chi_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (9) to (7);
		\draw (4) to (8);
		\draw (12.center) to (10.center);
		\draw (11) to (15);
		\draw (19.center) to (17.center);
		\draw (18) to (21);
		\draw (25.center) to (23.center);
		\draw (24) to (27);
		\draw (32.center) to (30.center);
		\draw (39.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/times.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (3.75, 0) {};
		\node [style=rmat] (3) at (2.25, 0) {$r\cdot s$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=rmat] (6) at (-1.625, 0) {$s$};
		\node [style=none] (7) at (-3.75, 0) {};
		\node [style=rmat] (9) at (-2.875, 0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw (3) to (1.center);
		\draw (5.center) to (6);
		\draw (9) to (7.center);
		\draw (9) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triforce-Kn-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (-11, 3.175) {};
		\node [style=none] (55) at (-11, 4.825) {};
		\node [style={gn_phase}] (69) at (-4.875, 4) {$e^{\frac{\hat{x}^2}{2}}\hspace{-0.2em}$};
		\node [style=none] (70) at (-6.25, 3.175) {};
		\node [style=none] (71) at (-3.5, 4) {};
		\node [style=none] (72) at (-6.25, 4.825) {};
		\node [style={gn_phase}] (73) at (-9.625, 4) {$e^{\hat{x}^2}\hspace{-0.2em}$};
		\node [style=none] (74) at (-8.25, 3.175) {};
		\node [style=none] (75) at (-8.25, 4.825) {};
		\node [style=none] (76) at (-7.25, 4) {$=$};
		\node [style={gn_phase}] (77) at (-3.5, 4) {$e^{\frac{\hat{x}^2}{2}}\hspace{-0.2em}$};
		\node [style=none] (78) at (-2.125, 3.175) {};
		\node [style=none] (79) at (-2.125, 4.825) {};
		\node [style=none] (80) at (-0.375, 4.875) {};
		\node [style=none] (81) at (-0.375, 3.125) {};
		\node [style=none] (82) at (1.875, 4.7) {\footnotesize $\pi^{\texttt{-}\frac{1}{2}}$};
		\node [style=none] (83) at (0.4, 4.6) {};
		\node [style=none] (84) at (0.4, 3.35) {};
		\node [style=none] (85) at (1.5, 4) {};
		\node [style=none] (86) at (1.05, 4.25) {};
		\node [style=none] (87) at (0.4, 4.1) {};
		\node [style=none] (88) at (0.4, 3.85) {};
		\node [style=none] (89) at (0.825, 3.6) {};
		\node [style=none] (90) at (1.05, 3.725) {};
		\node [style=none] (91) at (0.825, 4.35) {};
		\node [style=none] (93) at (4.05, 4.875) {};
		\node [style=none] (94) at (4.05, 3.125) {};
		\node [style=none] (95) at (3.275, 4.6) {};
		\node [style=none] (96) at (3.275, 3.35) {};
		\node [style=none] (97) at (2.175, 4) {};
		\node [style=none] (98) at (2.625, 4.25) {};
		\node [style=none] (99) at (3.275, 4.1) {};
		\node [style=none] (100) at (3.275, 3.85) {};
		\node [style=none] (101) at (2.85, 3.6) {};
		\node [style=none] (102) at (2.625, 3.725) {};
		\node [style=none] (103) at (2.85, 4.35) {};
		\node [style=none] (104) at (-1.25, 4) {$\overset{\ruleref{Triforce}}{=}$};
		\node [style=none] (105) at (5.925, 4.875) {};
		\node [style=none] (106) at (5.925, 3.125) {};
		\node [style=none] (107) at (8.5, 4.7) {\footnotesize $\pi^{\texttt{-}\frac{1}{2}}$};
		\node [style=none] (117) at (10.9, 4.875) {};
		\node [style=none] (118) at (10.9, 3.125) {};
		\node [style=none] (128) at (5.05, 4) {$=$};
		\node [style=lsplit] (129) at (6.675, 4.875) {};
		\node [style=lsplit] (131) at (6.675, 3.125) {};
		\node [style=lsplit] (135) at (6.675, 3.125) {};
		\node [style=rmerge] (136) at (7.85, 4) {};
		\node [style=rmerge] (137) at (10.15, 4.875) {};
		\node [style=rmerge] (139) at (10.15, 3.125) {};
		\node [style=lsplit] (140) at (8.975, 4) {};
		\node [style=none] (141) at (-9.725, 0.875) {};
		\node [style=none] (142) at (-9.725, -0.875) {};
		\node [style=none] (143) at (-7.15, 1.7) {\footnotesize $\pi^{\texttt{-}\frac{1}{2}}$};
		\node [style=none] (144) at (-4.75, 0.875) {};
		\node [style=none] (145) at (-4.75, -0.875) {};
		\node [style=none] (146) at (-10.6, 0) {$\overset{\ruleref{Bialgebra}}{=}$};
		\node [style=lsplit] (147) at (-8.975, 0.875) {};
		\node [style=lsplit] (148) at (-8.975, -0.875) {};
		\node [style=lsplit] (149) at (-8.975, -0.875) {};
		\node [style=rmerge] (151) at (-5.5, 0.875) {};
		\node [style=rmerge] (152) at (-5.5, -0.875) {};
		\node [style=lsplit] (154) at (-8, 0.75) {};
		\node [style=lsplit] (155) at (-8, -0.75) {};
		\node [style=rmerge] (156) at (-6.475, 0.75) {};
		\node [style=rmerge] (157) at (-6.475, -0.75) {};
		\node [style=none] (158) at (-2.875, 0.875) {};
		\node [style=none] (159) at (-2.875, -0.875) {};
		\node [style=none] (160) at (-1.05, 1.95) {\footnotesize $\pi^{\texttt{-}\frac{1}{2}}$};
		\node [style=none] (161) at (0.65, 0.875) {};
		\node [style=none] (162) at (0.65, -0.875) {};
		\node [style=none] (163) at (-3.75, 0) {$=$};
		\node [style=lsplit] (169) at (-2.125, 0.875) {};
		\node [style=lsplit] (170) at (-2.125, -0.875) {};
		\node [style=rmerge] (171) at (-0.0999996, 0.875) {};
		\node [style=rmerge] (172) at (-0.0999996, -0.875) {};
		\node [style=none] (173) at (2.525, 0.875) {};
		\node [style=none] (174) at (2.525, -0.875) {};
		\node [style=none] (175) at (4.35, 1.45) {\footnotesize $\pi^{\texttt{-}\frac{1}{2}}$};
		\node [style=none] (176) at (5.775, 0.875) {};
		\node [style=none] (177) at (5.775, -0.875) {};
		\node [style=none] (178) at (1.65, 0) {$=$};
		\node [style=none] (183) at (3.275, 0.875) {};
		\node [style=none] (186) at (4.025, 0.75) {};
		\node [style=none] (187) at (3.4, 0.125) {};
		\node [style=none] (188) at (5.025, 0.875) {};
		\node [style=none] (189) at (4.275, 0.75) {};
		\node [style=none] (190) at (4.9, 0.125) {};
		\node [style=none] (191) at (3.275, -0.875) {};
		\node [style=none] (192) at (4.025, -0.75) {};
		\node [style=none] (193) at (3.4, -0.125) {};
		\node [style=none] (194) at (5.025, -0.875) {};
		\node [style=none] (195) at (4.275, -0.75) {};
		\node [style=none] (196) at (4.9, -0.125) {};
		\node [style=none] (197) at (3.8, 0.525) {};
		\node [style=none] (198) at (3.6, 0.325) {};
		\node [style=none] (199) at (4.5, 0.525) {};
		\node [style=none] (200) at (4.7, 0.325) {};
		\node [style=none] (201) at (3.8, -0.525) {};
		\node [style=none] (202) at (3.6, -0.325) {};
		\node [style=none] (203) at (4.5, -0.525) {};
		\node [style=none] (204) at (4.7, -0.325) {};
		\node [style=none] (205) at (3.7, 0.425) {};
		\node [style=none] (206) at (4.6, -0.425) {};
		\node [style=none] (207) at (3.7, -0.425) {};
		\node [style=none] (208) at (4.6, 0.425) {};
		\node [style=none] (209) at (7.65, 0.875) {};
		\node [style=none] (210) at (7.65, -0.875) {};
		\node [style=none] (211) at (9.475, 1.45) {\footnotesize $\pi^{\texttt{-}\frac{1}{2}}$};
		\node [style=none] (212) at (10.9, 0.875) {};
		\node [style=none] (213) at (10.9, -0.875) {};
		\node [style=none] (214) at (6.775, 0) {$=$};
		\node [style=none] (215) at (8.4, 0.875) {};
		\node [style=none] (216) at (9.15, 0.75) {};
		\node [style=none] (217) at (8.525, 0.125) {};
		\node [style=none] (218) at (10.15, 0.875) {};
		\node [style=none] (219) at (9.4, 0.75) {};
		\node [style=none] (220) at (10.025, 0.125) {};
		\node [style=none] (221) at (8.4, -0.875) {};
		\node [style=none] (222) at (9.15, -0.75) {};
		\node [style=none] (223) at (8.525, -0.125) {};
		\node [style=none] (224) at (10.15, -0.875) {};
		\node [style=none] (225) at (9.4, -0.75) {};
		\node [style=none] (226) at (10.025, -0.125) {};
		\node [style=none] (227) at (8.925, 0.525) {};
		\node [style=none] (228) at (8.725, 0.325) {};
		\node [style=none] (229) at (9.625, 0.525) {};
		\node [style=none] (230) at (9.825, 0.325) {};
		\node [style=none] (231) at (8.925, -0.525) {};
		\node [style=none] (232) at (8.725, -0.325) {};
		\node [style=none] (233) at (9.625, -0.525) {};
		\node [style=none] (234) at (9.825, -0.325) {};
		\node [style=none] (235) at (8.825, 0.425) {};
		\node [style=none] (236) at (9.725, -0.425) {};
		\node [style=none] (237) at (8.825, -0.425) {};
		\node [style=none] (238) at (9.725, 0.425) {};
		\node [style=none] (239) at (8.9, 0.35) {\footnotesize $\rotatebox{-45}{-}$};
		\node [style=none] (240) at (8.9, -0.35) {\footnotesize $\rotatebox{45}{-}$};
		\node [style=none] (241) at (9.65, 0.375) {\footnotesize $\rotatebox{45}{-}$};
		\node [style=none] (242) at (9.675, -0.4) {\footnotesize $\rotatebox{-45}{-}$};
		\node [style=none] (243) at (9.25, 0) {$K_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (69) to (70.center);
		\draw [in=0, out=120, looseness=0.75] (69) to (72.center);
		\draw [in=180, out=-60, looseness=0.75] (73) to (74.center);
		\draw [in=180, out=60, looseness=0.75] (73) to (75.center);
		\draw [in=0, out=-120, looseness=0.75] (73) to (53.center);
		\draw [in=0, out=120, looseness=0.75] (73) to (55.center);
		\draw [in=180, out=-60, looseness=0.75] (77) to (78.center);
		\draw [in=180, out=60, looseness=0.75] (77) to (79.center);
		\draw (69) to (77);
		\draw (84.center) to (85.center);
		\draw (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (91.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (86.center) to (90.center);
		\draw [in=120, out=0, looseness=0.50] (80.center) to (83.center);
		\draw [in=0, out=-120, looseness=0.50] (84.center) to (81.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (103.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw (98.center) to (102.center);
		\draw [in=60, out=180, looseness=0.50] (93.center) to (95.center);
		\draw [in=180, out=-60, looseness=0.50] (96.center) to (94.center);
		\draw (97.center) to (85.center);
		\draw (105.center) to (129);
		\draw (106.center) to (131);
		\draw [bend right, looseness=1.25] (131) to (129);
		\draw [in=-120, out=-60] (135) to (136);
		\draw [in=120, out=60] (129) to (136);
		\draw [in=-60, out=-120] (139) to (140);
		\draw [in=60, out=120] (137) to (140);
		\draw (137) to (117.center);
		\draw (118.center) to (139);
		\draw (136) to (140);
		\draw [bend left, looseness=1.25] (139) to (137);
		\draw (141.center) to (147);
		\draw (142.center) to (148);
		\draw [bend right, looseness=1.25] (148) to (147);
		\draw (151) to (144.center);
		\draw (145.center) to (152);
		\draw [bend left, looseness=1.25] (152) to (151);
		\draw [in=180, out=60, looseness=1.25] (147) to (154);
		\draw [in=-180, out=-60, looseness=1.25] (149) to (155);
		\draw [in=120, out=0, looseness=1.25] (156) to (151);
		\draw [in=-120, out=0, looseness=1.25] (157) to (152);
		\draw [in=120, out=-60, looseness=0.75] (154) to (157);
		\draw [in=-120, out=60, looseness=0.75] (155) to (156);
		\draw [bend left=60, looseness=0.25] (157) to (155);
		\draw [bend left=60, looseness=0.25] (154) to (156);
		\draw [in=150, out=-30, looseness=0.75] (169) to (172);
		\draw [in=-150, out=30, looseness=0.75] (170) to (171);
		\draw [bend left=60, looseness=0.25] (172) to (170);
		\draw [bend left=60, looseness=0.25] (169) to (171);
		\draw (159.center) to (170);
		\draw (158.center) to (169);
		\draw [bend right, looseness=1.25] (170) to (169);
		\draw (171) to (161.center);
		\draw (162.center) to (172);
		\draw [bend left, looseness=1.25] (172) to (171);
		\draw [in=135, out=0] (173.center) to (183.center);
		\draw (183.center) to (187.center);
		\draw (187.center) to (186.center);
		\draw (186.center) to (183.center);
		\draw (188.center) to (190.center);
		\draw (190.center) to (189.center);
		\draw (189.center) to (188.center);
		\draw [in=180, out=45] (188.center) to (176.center);
		\draw (191.center) to (193.center);
		\draw (193.center) to (192.center);
		\draw (192.center) to (191.center);
		\draw [in=-135, out=0] (174.center) to (191.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw (195.center) to (194.center);
		\draw [in=-30, out=180] (177.center) to (194.center);
		\draw (197.center) to (199.center);
		\draw (200.center) to (204.center);
		\draw (203.center) to (201.center);
		\draw (198.center) to (202.center);
		\draw (205.center) to (206.center);
		\draw (207.center) to (208.center);
		\draw [in=135, out=0] (209.center) to (215.center);
		\draw (215.center) to (217.center);
		\draw (217.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (218.center) to (220.center);
		\draw (220.center) to (219.center);
		\draw (219.center) to (218.center);
		\draw [in=180, out=45] (218.center) to (212.center);
		\draw (221.center) to (223.center);
		\draw (223.center) to (222.center);
		\draw (222.center) to (221.center);
		\draw [in=-135, out=0] (210.center) to (221.center);
		\draw (224.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw [in=-30, out=180] (213.center) to (224.center);
		\draw (227.center) to (229.center);
		\draw (230.center) to (234.center);
		\draw (233.center) to (231.center);
		\draw (228.center) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triforce-Kn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-4.5, 0) {$\rvdots$};
		\node [style=none] (2) at (-1.25, 0) {$\rvdots$};
		\node [style=none] (3) at (-0.75, 0.825) {};
		\node [style={gn_phase}] (7) at (-2.875, 0) {$e^{\frac{(a\texttt{+}b\texttt{-}2)\hat{x}^2}{2}}\hspace{-0.2em}$};
		\node [style=none] (9) at (-5, -0.825) {};
		\node [style=none] (11) at (-0.75, -0.825) {};
		\node [style=none] (12) at (-5, 0.825) {};
		\node [style=none] (13) at (-4.875, 0) {\footnotesize $a$};
		\node [style=none] (14) at (-0.875, 0) {\footnotesize $b$};
		\node [style=none] (16) at (4, 0) {$\rvdots$};
		\node [style=none] (17) at (1.25, 0) {$\rvdots$};
		\node [style=none] (23) at (0.875, 0) {\footnotesize $a$};
		\node [style=none] (24) at (4.375, 0) {\footnotesize $b$};
		\node [style=lsplit] (25) at (1.375, 0.825) {};
		\node [style=none] (26) at (4.5, 0.825) {};
		\node [style=none] (27) at (4.5, -0.825) {};
		\node [style=rmerge] (29) at (3.875, 0.825) {};
		\node [style=none] (30) at (0.75, 0.825) {};
		\node [style=none] (31) at (0.75, -0.825) {};
		\node [style=lsplit] (33) at (1.375, -0.825) {};
		\node [style=rmerge] (34) at (3.875, -0.825) {};
		\node [style=rmerge] (35) at (3.875, 0.825) {};
		\node [style=lsplit] (36) at (1.375, 0.825) {};
		\node [style=rmerge] (37) at (3.875, -0.825) {};
		\node [style=lsplit] (38) at (1.375, -0.825) {};
		\node [style=none] (43) at (2.625, 0) {${K\hspace{-0.15em}}_{a\texttt{+}b}$};
		\node [style=none] (44) at (1.75, 1.7) {\footnotesize $\pi^{\texttt{-}\frac{a\texttt{+}b\texttt{-}2}{4}}$};
		\node [style=none] (47) at (3.225, -0.8) {$\rotatebox{60}{...}$};
		\node [style=none] (48) at (2, 0.775) {$\rotatebox{60}{...}$};
		\node [style=none] (49) at (2, -0.8) {$\rotatebox{120}{...}$};
		\node [style=none] (50) at (3.225, 0.775) {$\rotatebox{120}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (7) to (9.center);
		\draw [in=60, out=180, looseness=0.75] (3.center) to (7);
		\draw [in=0, out=120, looseness=0.75] (7) to (12.center);
		\draw [in=180, out=-60, looseness=0.75] (7) to (11.center);
		\draw (25) to (30.center);
		\draw (33) to (31.center);
		\draw (34) to (27.center);
		\draw (29) to (26.center);
		\draw [bend left=60, looseness=0.25] (25) to (29);
		\draw [bend left=60, looseness=0.25] (34) to (33);
		\draw [bend left, looseness=1.25] (36) to (38);
		\draw [bend right, looseness=1.25] (35) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triforce-shape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style={gn_phase}] (7) at (-2.375, 0) {$e^{\frac{\hat{x}^2}{2}}\hspace{-0.2em}$};
		\node [style=none] (9) at (-3.75, -0.825) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-3.75, 0.825) {};
		\node [style=none] (26) at (6.25, 0) {};
		\node [style=none] (30) at (2.25, 0.825) {};
		\node [style=none] (31) at (2.25, -0.825) {};
		\node [style=none] (44) at (1.5, 0.2) {\footnotesize $\pi^{\texttt{-}\frac{1}{4}}$};
		\node [style=none] (46) at (-6.25, 0) {};
		\node [style=none] (58) at (3.025, 0.55) {};
		\node [style=none] (59) at (3.025, -0.6) {};
		\node [style=none] (60) at (4.075, 0) {};
		\node [style=none] (61) at (3.575, 0.25) {};
		\node [style=none] (62) at (3.025, 0.025) {};
		\node [style=none] (63) at (3.025, -0.025) {};
		\node [style=none] (64) at (3.525, -0.3) {};
		\node [style=none] (65) at (3.575, -0.275) {};
		\node [style=none] (66) at (3.525, 0.275) {};
		\node [style=none] (67) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (7) to (9.center);
		\draw [in=0, out=120, looseness=0.75] (7) to (12.center);
		\draw (7) to (11.center);
		\draw (59.center)
			 to (60.center)
			 to (58.center)
			 to cycle;
		\draw (66.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (61.center) to (65.center);
		\draw [in=120, out=0, looseness=0.50] (30.center) to (58.center);
		\draw [in=0, out=-120, looseness=0.50] (59.center) to (31.center);
		\draw (67.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triforce.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style={gn_phase}] (7) at (2.625, 0) {$e^{\frac{\hat{x}^2}{2}}\hspace{-0.2em}$};
		\node [style=none] (9) at (1.25, -0.825) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=none] (12) at (1.25, 0.825) {};
		\node [style=none] (26) at (6.25, 0) {};
		\node [style=none] (30) at (-3.75, 0.875) {};
		\node [style=none] (31) at (-3.75, -0.875) {};
		\node [style=none] (44) at (-4.5, 0.2) {\footnotesize $\pi^{\texttt{-}\frac{1}{4}}$};
		\node [style=none] (46) at (-6.25, 0) {};
		\node [style=none] (58) at (-2.975, 0.6) {};
		\node [style=none] (59) at (-2.975, -0.65) {};
		\node [style=none] (60) at (-1.875, 0) {};
		\node [style=none] (61) at (-2.325, 0.25) {};
		\node [style=none] (62) at (-2.975, 0.1) {};
		\node [style=none] (63) at (-2.975, -0.15) {};
		\node [style=none] (64) at (-2.55, -0.4) {};
		\node [style=none] (65) at (-2.325, -0.275) {};
		\node [style=none] (66) at (-2.55, 0.35) {};
		\node [style=none] (67) at (-1.2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (7) to (9.center);
		\draw [in=0, out=120, looseness=0.75] (7) to (12.center);
		\draw (7) to (11.center);
		\draw (59.center)
			 to (60.center)
			 to (58.center)
			 to cycle;
		\draw (66.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (61.center) to (65.center);
		\draw [in=120, out=0, looseness=0.50] (30.center) to (58.center);
		\draw [in=0, out=-120, looseness=0.50] (59.center) to (31.center);
		\draw (67.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two-mode-squeezing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 5.5) {};
		\node [style=none] (1) at (2, 5.5) {};
		\node [style=none] (2) at (-8.5, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=gn] (4) at (-7.25, 5.5) {};
		\node [style=gn] (5) at (-7.25, 1) {};
		\node [style=rn] (6) at (-2.25, 5.5) {};
		\node [style=rn] (7) at (-2.25, 1) {};
		\node [style=rmat] (8) at (-4.5, 5.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=rmat] (9) at (-4.75, 1) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=rmat] (10) at (-5.5, 2.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=rmat] (11) at (-5.25, 4) {\tiny $\minu \frac{1}{\sqrt{2}}$};
		\node [style=none] (12) at (8.5, 5.5) {};
		\node [style=none] (13) at (8.5, 1) {};
		\node [style=gn] (14) at (7.25, 5.5) {};
		\node [style=gn] (15) at (7.25, 1) {};
		\node [style=rn] (16) at (2.25, 5.5) {};
		\node [style=rn] (17) at (2.25, 1) {};
		\node [style=lmat] (18) at (4.5, 5.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=lmat] (19) at (4.75, 1) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=lmat] (20) at (5.5, 2.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=lmat] (21) at (5.25, 4) {\tiny $\minu \frac{1}{\sqrt{2}}$};
		\node [style=rmat] (22) at (0, 5.5) {$z$};
		\node [style=rmat] (23) at (0, 1) {$\minu z$};
		\node [style=none] (24) at (-8.5, -1.75) {};
		\node [style=none] (25) at (2, -1.75) {};
		\node [style=none] (26) at (-8.5, -5.25) {};
		\node [style=none] (27) at (2, -5.25) {};
		\node [style=gn] (28) at (-7.25, -1.75) {};
		\node [style=gn] (29) at (-7.25, -5.25) {};
		\node [style=rn] (30) at (-3.25, -1.75) {};
		\node [style=rn] (31) at (-3.25, -5.25) {};
		\node [style=rmat] (32) at (-1.5, -1.75) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=rmat] (33) at (-6, -3.25) {\tiny $\minu 1$};
		\node [style=none] (34) at (8.5, -1.75) {};
		\node [style=none] (35) at (8.5, -5.25) {};
		\node [style=gn] (36) at (7.25, -1.75) {};
		\node [style=gn] (37) at (7.25, -5.25) {};
		\node [style=rn] (38) at (3.25, -1.75) {};
		\node [style=rn] (39) at (3.25, -5.25) {};
		\node [style=lmat] (40) at (1.75, -1.75) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=lmat] (41) at (6, -3.25) {\tiny $\minu 1$};
		\node [style=rmat] (42) at (0, -1.75) {$z$};
		\node [style=rmat] (43) at (0, -5.25) {$\minu z$};
		\node [style=none] (44) at (2, -5.25) {};
		\node [style=rmat] (45) at (-1.5, -5.25) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=lmat] (46) at (1.75, -5.25) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=none] (47) at (-10, -3.5) {$=$};
		\node [style=none] (48) at (-8.5, -8.25) {};
		\node [style=none] (49) at (-8.5, -11.25) {};
		\node [style=gn] (50) at (-7.25, -8.25) {};
		\node [style=gn] (51) at (-7.25, -11.25) {};
		\node [style=rn] (52) at (-3.25, -8.25) {};
		\node [style=rn] (53) at (-3.25, -11.25) {};
		\node [style=none] (54) at (6, -8.25) {};
		\node [style=none] (55) at (6, -11.25) {};
		\node [style=gn] (56) at (4.75, -8.25) {};
		\node [style=gn] (57) at (4.75, -11.25) {};
		\node [style=rn] (58) at (0.75, -8.25) {};
		\node [style=rn] (59) at (0.75, -11.25) {};
		\node [style=rmat] (60) at (-1.25, -8.25) {$z$};
		\node [style=rmat] (61) at (-1.25, -11.25) {$\minu z$};
		\node [style=none] (62) at (-10, -10) {$=$};
		\node [style=box] (63) at (-6.25, -9) {$\scriptstyle -$};
		\node [style=box] (64) at (3.75, -9) {$\scriptstyle -$};
		\node [style=none] (65) at (-8.5, -14.25) {};
		\node [style=none] (66) at (-8.5, -17.25) {};
		\node [style=gn] (67) at (-7.25, -14.25) {};
		\node [style=gn] (68) at (-7.25, -17.25) {};
		\node [style=rn] (69) at (-3.25, -14.25) {};
		\node [style=rn] (70) at (-3.25, -17.25) {};
		\node [style=none] (71) at (3.75, -14.25) {};
		\node [style=none] (72) at (3.75, -17.25) {};
		\node [style=gn] (73) at (0.75, -14.25) {};
		\node [style=gn] (74) at (0.75, -17.25) {};
		\node [style=rmat] (77) at (2.5, -14.25) {$z$};
		\node [style=rmat] (78) at (2.5, -17.25) {$z$};
		\node [style=none] (79) at (-10, -16) {$=$};
		\node [style=box] (80) at (-6.25, -15) {$\scriptstyle -$};
		\node [style=box] (81) at (-1.25, -17.25) {$\scriptstyle -$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw [in=-180, out=60, looseness=1.25] (5) to (10);
		\draw [in=-135, out=0, looseness=0.75] (10) to (6);
		\draw [in=-180, out=-60, looseness=1.25] (4) to (11);
		\draw [in=135, out=0, looseness=0.75] (11) to (7);
		\draw [in=0, out=120, looseness=1.25] (15) to (20);
		\draw [in=-45, out=180, looseness=0.75] (20) to (16);
		\draw [in=0, out=-120, looseness=1.25] (14) to (21);
		\draw [in=45, out=180, looseness=0.75] (21) to (17);
		\draw (13.center) to (3.center);
		\draw (12.center) to (1.center);
		\draw (26.center) to (27.center);
		\draw (24.center) to (25.center);
		\draw [in=-180, out=-60, looseness=1.25] (28) to (33);
		\draw [in=135, out=0, looseness=0.75] (33) to (31);
		\draw [in=0, out=-120, looseness=1.25] (36) to (41);
		\draw [in=45, out=180, looseness=0.75] (41) to (39);
		\draw (35.center) to (27.center);
		\draw (34.center) to (25.center);
		\draw (29) to (30);
		\draw (38) to (37);
		\draw (51) to (52);
		\draw (58) to (57);
		\draw (51) to (52);
		\draw (58) to (57);
		\draw (50) to (53);
		\draw (59) to (56);
		\draw (48.center) to (54.center);
		\draw (49.center) to (55.center);
		\draw (68) to (69);
		\draw (68) to (69);
		\draw (67) to (70);
		\draw (65.center) to (71.center);
		\draw (66.center) to (72.center);
		\draw (69) to (74);
		\draw (69) to (74);
		\draw (70) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=th lsplit] (0) at (-4, 0) {};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=th lsplit] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=none] (5) at (-1.5, -0.05) {};
		\node [style=none] (6) at (-1.5, -0.95) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=th lsplit] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (3.75, -1) {};
		\node [style=th lsplit] (11) at (4, 0) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=none] (13) at (5.25, -0.45) {};
		\node [style=none] (14) at (5.25, 0.45) {};
		\node [style=none] (15) at (5.25, -1) {};
		\node [style=none] (16) at (0, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick, in=-180, out=60, looseness=0.75] (0) to (2.center);
		\draw [style=thick] (1.center) to (0);
		\draw [style=thick, in=660, out=-180, looseness=0.75] (6.center) to (3);
		\draw [style=thick, in=-180, out=60, looseness=0.75] (3) to (5.center);
		\draw [style=thick] (4.center) to (3);
		\draw [style=thick, in=660, out=180, looseness=0.75] (4.center) to (0);
		\draw [style=thick] (2.center) to (7.center);
		\draw [style=thick, in=180, out=-60, looseness=0.75] (8) to (10.center);
		\draw [style=thick] (9.center) to (8);
		\draw [style=thick, in=-660, out=180, looseness=0.75] (14.center) to (11);
		\draw [style=thick, in=180, out=-60, looseness=0.75] (11) to (13.center);
		\draw [style=thick] (12.center) to (11);
		\draw [style=thick, in=-660, out=-180, looseness=0.75] (12.center) to (8);
		\draw [style=thick] (10.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (-1.325, 0) {};
		\node [style=none] (1) at (-0.7, 0.625) {};
		\node [style=none] (2) at (-0.7, -0.625) {};
		\node [style=none] (3) at (-0.825, 0) {$\rvdots$};
		\node [style=rmerge] (6) at (-2.325, 0) {};
		\node [style=none] (7) at (-2.95, 0.625) {};
		\node [style=none] (8) at (-2.95, -0.625) {};
		\node [style=none] (9) at (-2.825, 0) {$\rvdots$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=lsplit] (13) at (1.575, 0.625) {};
		\node [style=none] (14) at (3.2, 0.625) {};
		\node [style=none] (15) at (3.2, -0.625) {};
		\node [style=none] (16) at (2.825, 0) {$\rvdots$};
		\node [style=rmerge] (17) at (2.575, 0.625) {};
		\node [style=none] (18) at (0.95, 0.625) {};
		\node [style=none] (19) at (0.95, -0.625) {};
		\node [style=none] (20) at (1.325, 0) {$\rvdots$};
		\node [style=lsplit] (21) at (1.575, -0.625) {};
		\node [style=rmerge] (22) at (2.575, -0.625) {};
		\node [style=none] (23) at (3.825, 0) {};
		\node [style=none] (25) at (-3.825, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-60, out=180, looseness=0.75] (2.center) to (0);
		\draw [in=60, out=180, looseness=0.75] (1.center) to (0);
		\draw [in=-120, out=0, looseness=0.75] (8.center) to (6);
		\draw [in=0, out=120, looseness=0.75] (6) to (7.center);
		\draw (6) to (0);
		\draw (13) to (18.center);
		\draw (21) to (19.center);
		\draw (22) to (15.center);
		\draw (17) to (14.center);
		\draw [bend left=60, looseness=0.25] (13) to (17);
		\draw [in=120, out=-60, looseness=0.25] (13) to (22);
		\draw [bend left=60, looseness=0.25] (22) to (21);
		\draw [in=-120, out=60, looseness=0.25] (21) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-3.5, 0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (0, 0) {$\defeq$};
		\node [style=rn] (5) at (5, 0) {};
		\node [style=none] (6) at (10, 0) {};
		\node [style=none] (7) at (4, 0.75) {};
		\node [style=none] (8) at (4, -0.75) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (2.5, -0.75) {};
		\node [style={gn_phase}] (11) at (3.75, 0.75) {$e^{\frac{\minu \hat{x}^2}{2}}$};
		\node [style={gn_phase}] (12) at (3.75, -0.75) {$e^{\frac{\minu \hat{x}^2}{2}}$};
		\node [style=lmat] (13) at (6.25, 0) {$\scriptstyle \sqrt{2}$};
		\node [style={fn_phase}] (14) at (9, 0) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (15) at (7.75, 0) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (16) at (1.75, 0) {\footnotesize $\pi^{\minu \frac{1}{4}}$};
		\node [style=rmerge] (17) at (-2.25, 2.25) {};
		\node [style=none] (18) at (-1, 2.25) {};
		\node [style=none] (20) at (-3.5, 2.25) {};
		\node [style=none] (21) at (0, 2.25) {$\defeq$};
		\node [style=none] (22) at (2.5, 2.25) {};
		\node [style=none] (23) at (5.5, 2.25) {};
		\node [style=rmerge] (24) at (-2.75, 3.75) {};
		\node [style=none] (25) at (-1, 3.75) {};
		\node [style=none] (26) at (0, 3.75) {$\defeq$};
		\node [style={fn_phase}] (27) at (2.75, 3.75) {$\delta_0$};
		\node [style=none] (28) at (5.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0] (3.center) to (0);
		\draw [in=0, out=120] (0) to (2.center);
		\draw (0) to (1.center);
		\draw [in=-120, out=0] (8.center) to (5);
		\draw [in=0, out=120] (5) to (7.center);
		\draw (5) to (6.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (20.center) to (17);
		\draw (17) to (18.center);
		\draw (23.center) to (22.center);
		\draw (24) to (25.center);
		\draw (28.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (-1.625, 0) {};
		\node [style=none] (1) at (-0.75, 0.375) {};
		\node [style=none] (2) at (-0.75, -0.375) {};
		\node [style=none] (3) at (-1, 0) {$\rvdots$};
		\node [style=lsplit] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-3.25, 0) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (-0.75, -1.5) {};
		\node [style=none] (8) at (-1, 1.125) {$\rvdots$};
		\node [style=none] (11) at (-1, -1.125) {$\rvdots$};
		\node [style=none] (13) at (-0.75, -0.75) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=lsplit] (17) at (1.5, 0) {};
		\node [style=none] (18) at (3, 0.375) {};
		\node [style=none] (19) at (3, -0.375) {};
		\node [style=none] (20) at (2.75, 0) {$\rvdots$};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (2.75, 1.125) {$\rvdots$};
		\node [style=none] (27) at (2.75, -1.125) {$\rvdots$};
		\node [style=none] (29) at (3, -0.75) {};
		\node [style=none] (31) at (3, 0.75) {};
		\node [style=none] (32) at (3.825, 0) {};
		\node [style=none] (34) at (-3.825, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=300, out=180, looseness=0.50] (2.center) to (0);
		\draw [in=180, out=60, looseness=0.50] (0) to (1.center);
		\draw [in=300, out=180, looseness=0.75] (7.center) to (4);
		\draw [in=180, out=60, looseness=0.75] (4) to (6.center);
		\draw (5.center) to (4);
		\draw (4) to (0);
		\draw [in=-45, out=180, looseness=0.75] (13.center) to (4);
		\draw [in=180, out=45, looseness=0.75] (4) to (15.center);
		\draw [in=-15, out=180, looseness=0.75] (19.center) to (17);
		\draw [in=15, out=180, looseness=0.75] (18.center) to (17);
		\draw [in=60, out=180, looseness=0.75] (22.center) to (17);
		\draw [in=300, out=180, looseness=0.75] (23.center) to (17);
		\draw [in=-45, out=180, looseness=0.75] (29.center) to (17);
		\draw [in=45, out=180, looseness=0.75] (31.center) to (17);
		\draw (21.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w-loop-green-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (-3, 0) {};
		\node [style={fn_phase}] (1) at (-4.25, 0) {$2^{\minu \hat{n}}$};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=rmerge] (4) at (1.25, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (3.25, 0) {};
		\node [style={fn_phase}] (7) at (2.375, 0) {$2^{\minu \frac{\hat{n}}{2}}$};
		\node [style=none] (8) at (4.25, 0) {$=$};
		\node [style=rn] (13) at (7.5, 0) {};
		\node [style=none] (15) at (6.5, 0.5) {};
		\node [style=none] (16) at (6.5, -0.5) {};
		\node [style=none] (17) at (5.75, 0.5) {};
		\node [style=none] (18) at (5.75, -0.5) {};
		\node [style={gn_phase}] (19) at (6.25, 0.5) {$e^{\minu\frac{\hat{x}^2}{2}}$};
		\node [style={gn_phase}] (20) at (6.25, -0.5) {$e^{\minu\frac{\hat{x}^2}{2}}$};
		\node [style=lmat] (21) at (8.5, 0) {$\scriptstyle \sqrt{2}$};
		\node [style={fn_phase}] (22) at (11, 0) {$2^{\frac{\hat{n}}{2}}$};
		\node [style={gn_phase}] (23) at (9.75, 0) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (25) at (13.125, 0) {};
		\node [style={fn_phase}] (26) at (12.25, 0) {$2^{\minu\frac{\hat{n}}{2}}$};
		\node [style=none] (27) at (14.125, 0) {$=$};
		\node [style=rn] (28) at (16.875, 0) {};
		\node [style={gn_phase}] (34) at (15.625, 0) {$e^{\minu \hat{x}^2}$};
		\node [style=lmat] (35) at (17.875, 0) {$\scriptstyle \sqrt{2}$};
		\node [style={gn_phase}] (37) at (19.125, 0) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (39) at (20.125, 0) {};
		\node [style=none] (40) at (-1, -2.25) {$=$};
		\node [style=rn] (41) at (2.75, -2.25) {};
		\node [style=gn] (42) at (1.75, -2.25) {};
		\node [style=lmat] (43) at (3.75, -2.25) {$\scriptstyle \sqrt{2}$};
		\node [style={gn_phase}] (44) at (5, -2.25) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (46) at (6, -2.25) {};
		\node [style={gn_phase}] (47) at (0.75, -2.25) {$e^{\minu \hat{x}^2}$};
		\node [style=none] (48) at (7, -2.25) {$=$};
		\node [style=lmat] (51) at (11, -2.25) {$\scriptstyle \sqrt{2}$};
		\node [style={gn_phase}] (52) at (12.25, -2.25) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (54) at (13.25, -2.25) {};
		\node [style={gn_phase}] (55) at (8.5, -2.25) {$e^{\minu \hat{x}^2}$};
		\node [style=rmat] (56) at (9.75, -2.25) {$2$};
		\node [style=lmat] (57) at (17.5, -2.25) {$\scriptstyle \frac{1}{\sqrt{2}}$};
		\node [style={gn_phase}] (58) at (19, -2.25) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (60) at (20, -2.25) {};
		\node [style={gn_phase}] (61) at (15.75, -2.25) {$e^{\minu \hat{x}^2}$};
		\node [style=none] (62) at (14.25, -2.25) {$=$};
		\node [style={gn_phase}] (64) at (2.5, -4) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (66) at (3.75, -4) {};
		\node [style={gn_phase}] (67) at (0.75, -4) {$e^{\minu\frac{\hat{x}^2}{2}}$};
		\node [style=none] (68) at (-1, -4) {$=$};
		\node [style=none] (71) at (7.75, -4) {};
		\node [style=gn] (72) at (6.25, -4) {};
		\node [style=none] (73) at (4.75, -4) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=0.75] (1) to (0);
		\draw [bend right=60, looseness=0.75] (1) to (0);
		\draw (2.center) to (0);
		\draw [in=120, out=90, looseness=0.75] (5.center) to (4);
		\draw [in=240, out=-90, looseness=0.75] (5.center) to (4);
		\draw (6.center) to (4);
		\draw [in=-120, out=0] (16.center) to (13);
		\draw [in=0, out=120] (13) to (15.center);
		\draw (17.center) to (15.center);
		\draw (18.center) to (16.center);
		\draw (13) to (26);
		\draw (26) to (25.center);
		\draw [bend left=90, looseness=1.50] (18.center) to (17.center);
		\draw (39.center) to (28);
		\draw [bend left=75] (34) to (28);
		\draw [bend right=75] (34) to (28);
		\draw (46.center) to (41);
		\draw [bend left=75] (42) to (41);
		\draw [bend right=75] (42) to (41);
		\draw (47) to (42);
		\draw (55) to (54.center);
		\draw (61) to (60.center);
		\draw (67) to (66.center);
		\draw (72) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w-loop-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (-2, 0) {};
		\node [style={fn_phase}] (1) at (-3.25, 0) {$2^{\minu\hat{n}}$};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=gn] (4) at (1.25, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=0.75] (1) to (0);
		\draw [bend right=60, looseness=0.75] (1) to (0);
		\draw (2.center) to (0);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w-node-any-legs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (5) at (-1.625, 0) {\footnotesize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=0, out=120, looseness=0.75] (0) to (2.center);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w-node-transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (5) at (-1.125, 0) {\footnotesize $k$};
		\node [style=none] (6) at (0, 0) {$\defeq$};
		\node [style=rmerge] (7) at (3.875, 0.5) {};
		\node [style=none] (8) at (4.375, 0.5) {};
		\node [style=none] (9) at (2.625, 1) {};
		\node [style=none] (10) at (2.625, 0) {};
		\node [style=none] (11) at (2.875, 0.5) {$\rvdots$};
		\node [style=none] (12) at (2.5, 0.5) {\footnotesize $k$};
		\node [style=none] (13) at (2.75, 1.5) {};
		\node [style=none] (14) at (4.375, 1.5) {};
		\node [style=none] (15) at (2.625, -0.75) {};
		\node [style=none] (16) at (2.625, -1.5) {};
		\node [style=none] (17) at (5.75, 0) {};
		\node [style=none] (18) at (5.75, -0.75) {};
		\node [style=none] (19) at (5.25, -0.375) {$\rvdots$};
		\node [style=none] (20) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-60, out=180, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=60, looseness=0.75] (0) to (2.center);
		\draw (0) to (1.center);
		\draw (18.center)
			 to [in=0, out=-180] (16.center)
			 to [bend left=90, looseness=1.25] (10.center)
			 to [in=-120, out=0, looseness=0.75] (7);
		\draw (7)
			 to [in=0, out=120, looseness=0.75] (9.center)
			 to [bend right=90] (15.center)
			 to [in=-180, out=0] (17.center);
		\draw (7)
			 to (8.center)
			 to [bend right=90, looseness=1.25] (14.center)
			 to (13.center);
		\draw [in=180, out=0] (20.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w-node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-3.75, 1) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=none] (4) at (-3.5, 0.25) {$\vdots$};
		\node [style=rmerge] (5) at (2, 0.875) {};
		\node [style=none] (7) at (1, 1.375) {};
		\node [style=none] (8) at (1, 0.375) {};
		\node [style=rmerge] (9) at (3.25, 0.375) {};
		\node [style=none] (10) at (4, 0.375) {};
		\node [style=none] (11) at (2.5, 0.875) {};
		\node [style=none] (12) at (2.5, -0.125) {};
		\node [style=rmerge] (13) at (5.5, -0.875) {};
		\node [style=none] (14) at (6.25, -0.875) {};
		\node [style=none] (15) at (4.75, -0.375) {};
		\node [style=none] (16) at (4.75, -1.375) {};
		\node [style=none] (17) at (4.25, 0.125) {$\ddots$};
		\node [style=none] (18) at (0, 0) {$\defeq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=0, out=120, looseness=0.75] (0) to (2.center);
		\draw (0) to (1.center);
		\draw [in=-120, out=0, looseness=0.75] (8.center) to (5);
		\draw [in=0, out=120, looseness=0.75] (5) to (7.center);
		\draw [in=-120, out=0, looseness=0.75] (12.center) to (9);
		\draw [in=0, out=120, looseness=0.75] (9) to (11.center);
		\draw (9) to (10.center);
		\draw (5) to (11.center);
		\draw [in=-120, out=0, looseness=0.75] (16.center) to (13);
		\draw [in=0, out=120, looseness=0.75] (13) to (15.center);
		\draw (13) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-1.375, 0.5) {};
		\node [style=none] (2) at (-1.375, -0.5) {};
		\node [style={fn_phase}] (4) at (-3.75, 0) {$\delta_1$};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style={fn_phase}] (9) at (1.5, 0.5) {$\delta_0$};
		\node [style={fn_phase}] (10) at (1.5, -0.5) {$\delta_1$};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (4, 0) {$+$};
		\node [style={fn_phase}] (14) at (5.25, 0.5) {$\delta_1$};
		\node [style={fn_phase}] (15) at (5.25, -0.5) {$\delta_0$};
		\node [style=none] (16) at (6.75, 0.5) {};
		\node [style=none] (17) at (6.75, -0.5) {};
		\node [style=none] (20) at (-4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0)
			 to [in=180, out=-60, looseness=0.75] (2.center)
			 to (7.center);
		\draw (6.center)
			 to (1.center)
			 to [in=60, out=180, looseness=0.75] (0);
		\draw (4) to (0);
		\draw (9) to (11.center);
		\draw (10) to (12.center);
		\draw (14) to (16.center);
		\draw (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w-symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-3.5, 0.875) {};
		\node [style=none] (2) at (-3.5, -0.875) {};
		\node [style=none] (3) at (-3.75, 0.25) {$\vdots$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-4, 0.875) {};
		\node [style=none] (6) at (-4, -0.875) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=rmerge] (8) at (3, 0) {};
		\node [style=none] (9) at (1.75, 1.15) {};
		\node [style=none] (10) at (1.75, -1.15) {};
		\node [style=none] (11) at (1.25, 0.825) {$\rvdots$};
		\node [style=none] (12) at (4.25, 0) {};
		\node [style=none] (13) at (1, 1.15) {};
		\node [style=none] (14) at (1, -1.15) {};
		\node [style=none] (15) at (1.25, -0.825) {$\rvdots$};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=none] (20) at (2, 0.225) {};
		\node [style=none] (21) at (2, -0.225) {};
		\node [style=none] (22) at (1.25, 0.225) {};
		\node [style=none] (23) at (1.25, -0.225) {};
		\node [style=none] (24) at (1, 0.225) {};
		\node [style=none] (25) at (1, -0.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center)
			 to (2.center)
			 to [in=-120, out=0] (0);
		\draw (5.center)
			 to (1.center)
			 to [in=120, out=0] (0);
		\draw (4.center) to (0);
		\draw (14.center)
			 to (10.center)
			 to [in=-120, out=0] (8);
		\draw (13.center)
			 to (9.center)
			 to [in=120, out=0] (8);
		\draw (12.center) to (8);
		\draw (8)
			 to [in=0, out=135] (16.center)
			 to (17.center);
		\draw (19.center)
			 to (18.center)
			 to [in=-135, out=0] (8);
		\draw (25.center)
			 to (23.center)
			 to [in=180, out=0, looseness=1.25] (20.center)
			 to [in=165, out=0, looseness=0.75] (8);
		\draw (8)
			 to [in=0, out=-165, looseness=0.75] (21.center)
			 to [in=0, out=180, looseness=1.25] (22.center)
			 to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w-unit-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style={fn_phase}] (2) at (-4.25, 0.75) {$\delta_0$};
		\node [style=none] (3) at (-5.25, -0.375) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (14.25, 0) {};
		\node [style=none] (6) at (17.25, 0) {};
		\node [style=rmerge] (7) at (3.75, 0) {};
		\node [style=none] (8) at (5.25, 0) {};
		\node [style=rmerge] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (1.5, -0.375) {};
		\node [style=none] (11) at (6.75, 0) {$=$};
		\node [style=rmerge] (12) at (9.75, 0) {};
		\node [style=none] (13) at (11.25, 0) {};
		\node [style=none] (15) at (8.25, 0) {};
		\node [style=none] (16) at (12.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0, looseness=0.25] (3.center) to (0);
		\draw [in=-15, out=120, looseness=0.75] (0) to (2);
		\draw (1.center) to (0);
		\draw (5.center) to (6.center);
		\draw [in=-120, out=0, looseness=0.25] (10.center) to (7);
		\draw [in=0, out=120, looseness=0.75] (7) to (9);
		\draw (8.center) to (7);
		\draw (15.center) to (12);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmerge] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style={fn_phase}] (2) at (-3.75, 0.5) {$\delta_0$};
		\node [style=none] (3) at (-4.5, -0.375) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0, looseness=0.25] (3.center) to (0);
		\draw [in=0, out=120, looseness=0.50] (0) to (2);
		\draw (0) to (1.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w-vacuum-copy-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (9.25, 0.625) {};
		\node [style=rmerge] (8) at (7.75, 0.625) {};
		\node [style=none] (9) at (9.25, -0.625) {};
		\node [style=rmerge] (10) at (7.75, -0.625) {};
		\node [style=none] (11) at (-0.25, 0) {$=$};
		\node [style=lsplit] (12) at (2.5, 0) {};
		\node [style=none] (13) at (3.75, 0.625) {};
		\node [style=none] (14) at (3.75, -0.625) {};
		\node [style=rmerge] (15) at (1, 0) {};
		\node [style=none] (18) at (5.75, 0) {$\overset{\ruleref{Bialgebra}}{=}$};
		\node [style=lsplit] (24) at (-2.5, 0) {};
		\node [style=none] (25) at (-1.25, 0.625) {};
		\node [style=none] (26) at (-1.25, -0.625) {};
		\node [style={fn_phase}] (27) at (-3.75, 0) {$\delta_0$};
		\node [style=none] (28) at (10.25, 0) {$=$};
		\node [style=none] (29) at (13, 0.625) {};
		\node [style=none] (30) at (13, -0.625) {};
		\node [style={fn_phase}] (31) at (11.5, -0.625) {$\delta_0$};
		\node [style={fn_phase}] (32) at (11.5, 0.625) {$\delta_0$};
		\node [style=none] (33) at (-1.5, 0) {$\rvdots$};
		\node [style=none] (34) at (12.75, 0) {$\rvdots$};
		\node [style=none] (35) at (3.5, 0) {$\rvdots$};
		\node [style=none] (36) at (9, 0) {$\rvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7.center);
		\draw (10) to (9.center);
		\draw [in=-60, out=180] (14.center) to (12);
		\draw [in=180, out=60] (12) to (13.center);
		\draw (15) to (12);
		\draw [in=-60, out=180] (26.center) to (24);
		\draw [in=180, out=60] (24) to (25.center);
		\draw (27) to (24);
		\draw (31) to (30.center);
		\draw (32) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/w-vacuum-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-1.5, 0.625) {};
		\node [style=none] (2) at (-1.5, -0.625) {};
		\node [style={fn_phase}] (4) at (-4, 0) {$\delta_0$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (3, 0.625) {};
		\node [style=none] (10) at (3, -0.625) {};
		\node [style={fn_phase}] (11) at (1.5, -0.625) {$\delta_0$};
		\node [style={fn_phase}] (12) at (1.5, 0.625) {$\delta_0$};
		\node [style=none] (13) at (-1.75, 0) {$\rvdots$};
		\node [style=none] (14) at (2.75, 0) {$\rvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-60, out=180] (2.center) to (0);
		\draw [in=180, out=60] (0) to (1.center);
		\draw (4) to (0);
		\draw (11) to (10.center);
		\draw (12) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-antipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.25) {$\vdots$};
		\node [style=none] (1) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (2) at (-1.25, 0.625) {};
		\node [style=none] (3) at (-1.25, -0.625) {};
		\node [style={rn_phase}] (4) at (-2.25, 0) {$f$};
		\node [style=box] (5) at (-3.25, 0.625) {$\scriptstyle -$};
		\node [style=box] (6) at (-3.25, -0.625) {$\scriptstyle -$};
		\node [style=none] (7) at (-4, 0.625) {};
		\node [style=none] (8) at (-4, -0.625) {};
		\node [style=none] (9) at (-1, 0.625) {};
		\node [style=none] (10) at (-1, -0.625) {};
		\node [style=none] (11) at (3.75, 0.25) {$\vdots$};
		\node [style=none] (12) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (13) at (1.25, 0.625) {};
		\node [style=none] (14) at (1.25, -0.625) {};
		\node [style={rn_phase}] (15) at (2.25, 0) {$f_{x\to \minu x}$};
		\node [style=box] (16) at (3.25, 0.625) {$\scriptstyle -$};
		\node [style=box] (17) at (3.25, -0.625) {$\scriptstyle -$};
		\node [style=none] (18) at (4, 0.625) {};
		\node [style=none] (19) at (4, -0.625) {};
		\node [style=none] (20) at (1, 0.625) {};
		\node [style=none] (21) at (1, -0.625) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (23) at (-5, 0) {};
		\node [style=none] (24) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=60, out=180] (2.center) to (4);
		\draw [style=none, in=0, out=120] (4) to (5);
		\draw [style=none, in=-60, out=180] (3.center) to (4);
		\draw [style=none, in=0, out=-120] (4) to (6);
		\draw (7.center) to (5);
		\draw (8.center) to (6);
		\draw (2.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw [style=none, in=120, out=0] (13.center) to (15);
		\draw [style=none, in=180, out=60] (15) to (16);
		\draw [style=none, in=-120, out=0] (14.center) to (15);
		\draw [style=none, in=180, out=-60] (15) to (17);
		\draw (18.center) to (16);
		\draw (19.center) to (17);
		\draw (13.center) to (20.center);
		\draw (14.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-basis-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-3.5, 0) {$\delta_p$};
		\node [style=rn] (1) at (-2.375, 0) {};
		\node [style=none] (2) at (-1, 0.625) {};
		\node [style=none] (3) at (-1, -0.625) {};
		\node [style={rn_phase}] (4) at (1.25, 0.625) {$\delta_p$};
		\node [style=none] (5) at (2.75, 0.625) {};
		\node [style=none] (6) at (2.75, -0.625) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style={rn_phase}] (8) at (1.25, -0.625) {$\delta_p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1);
		\draw [style=none, in=180, out=60] (1) to (2.center);
		\draw [style=none, in=180, out=-60] (1) to (3.center);
		\draw (4) to (5.center);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-character-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-2.95, 0) {$\bar{\chi}_p$};
		\node [style={rn_phase}] (1) at (-1.825, 0) {$f$};
		\node [style=none] (2) at (-0.7, 0.625) {};
		\node [style=none] (3) at (-0.7, -0.625) {};
		\node [style={gn_phase}] (4) at (2.3, 0.575) {$\bar{\chi}_p$};
		\node [style=none] (5) at (3.425, 0.575) {};
		\node [style=none] (6) at (3.425, -0.575) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style={gn_phase}] (8) at (2.3, -0.575) {$\bar{\chi}_p$};
		\node [style=none] (21) at (1.25, 0) {\scriptsize $f(p)$};
		\node [style=none] (22) at (-0.95, 0) {$\rvdots$};
		\node [style=none] (23) at (3.175, 0) {$\rvdots$};
		\node [style=none] (24) at (3.825, 0) {};
		\node [style=none] (26) at (-3.825, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1);
		\draw [style=none, in=180, out=60] (1) to (2.center);
		\draw [style=none, in=180, out=-60] (1) to (3.center);
		\draw (4) to (5.center);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-3.25, 0) {$\chi_x$};
		\node [style=gn] (1) at (-2.125, 0) {};
		\node [style=none] (2) at (-1, 0.625) {};
		\node [style=none] (3) at (-1, -0.625) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (9) at (-4.25, 0) {};
		\node [style=gn] (11) at (1.875, 0) {};
		\node [style=none] (13) at (3, -0.625) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style={rn_phase}] (15) at (3, 0.625) {$\chi_x$};
		\node [style={rn_phase}] (16) at (3, -0.625) {$\chi_x$};
		\node [style=none] (17) at (3.75, 0.625) {};
		\node [style=none] (18) at (3.75, -0.625) {};
		\node [style=none] (19) at (-5, 0) {};
		\node [style=none] (20) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1);
		\draw [style=none, in=180, out=60] (1) to (2.center);
		\draw [style=none, in=180, out=-60] (1) to (3.center);
		\draw (9.center) to (0);
		\draw [style=none, in=180, out=-60] (11) to (13.center);
		\draw [style=none, in=180, out=60] (11) to (15);
		\draw (16) to (18.center);
		\draw (15) to (17.center);
		\draw (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-fusion-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (8.75, 1.325) {$\rvdots$};
		\node [style=none] (20) at (6.5, 1.325) {$\rvdots$};
		\node [style=none] (21) at (6.25, 1.95) {};
		\node [style=none] (22) at (6.25, 0.7) {};
		\node [style=none] (23) at (8.75, -1.325) {$\rvdots$};
		\node [style=none] (24) at (6.5, -1.325) {$\rvdots$};
		\node [style={rn_phase}] (25) at (7.625, 0) {$f_1f_2$};
		\node [style=none] (26) at (9, -0.7) {};
		\node [style=none] (27) at (9, -1.95) {};
		\node [style=none] (28) at (6.25, -0.7) {};
		\node [style=none] (29) at (6.25, -1.95) {};
		\node [style=none] (30) at (9, 1.95) {};
		\node [style=none] (31) at (9, 0.7) {};
		\node [style=none] (86) at (-13.025, 1.325) {$\rvdots$};
		\node [style=none] (87) at (-15.275, 1.325) {$\rvdots$};
		\node [style=none] (88) at (-15.525, 1.95) {};
		\node [style=none] (89) at (-15.525, 0.7) {};
		\node [style={rn_phase}] (90) at (-14.65, 1.325) {$f_1$};
		\node [style=none] (91) at (-13.65, 1.95) {};
		\node [style=none] (92) at (-13.65, 0.7) {};
		\node [style=none] (93) at (-13.025, -1.325) {$\rvdots$};
		\node [style=none] (94) at (-15.275, -1.325) {$\rvdots$};
		\node [style=none] (95) at (-14.65, -0.7) {};
		\node [style=none] (96) at (-14.65, -1.95) {};
		\node [style={rn_phase}] (97) at (-13.65, -1.325) {$f_2$};
		\node [style=none] (98) at (-12.775, -0.7) {};
		\node [style=none] (99) at (-12.775, -1.95) {};
		\node [style=none] (100) at (-15.525, -0.7) {};
		\node [style=none] (101) at (-15.525, -1.95) {};
		\node [style=none] (102) at (-12.775, 1.95) {};
		\node [style=none] (103) at (-12.775, 0.7) {};
		\node [style=none] (104) at (-12.025, 0) {$=$};
		\node [style=none] (105) at (3.975, 1.325) {$\rvdots$};
		\node [style=none] (106) at (1.725, 1.325) {$\rvdots$};
		\node [style=none] (107) at (1.475, 1.95) {};
		\node [style=none] (108) at (1.475, 0.7) {};
		\node [style=none] (109) at (3.975, -1.325) {$\rvdots$};
		\node [style=none] (110) at (1.725, -1.325) {$\rvdots$};
		\node [style={gn_phase}] (111) at (2.85, 0) {$f_1f_2$};
		\node [style=none] (112) at (4.225, -0.7) {};
		\node [style=none] (113) at (4.225, -1.95) {};
		\node [style=none] (114) at (1.475, -0.7) {};
		\node [style=none] (115) at (1.475, -1.95) {};
		\node [style=none] (116) at (4.225, 1.95) {};
		\node [style=none] (117) at (4.225, 0.7) {};
		\node [style=none] (118) at (-7.8, 1.325) {$\rvdots$};
		\node [style=none] (119) at (-10.05, 1.325) {$\rvdots$};
		\node [style={fn_phase}] (120) at (-10.55, 1.95) {$(\minu i)^{\hat{n}}$};
		\node [style={fn_phase}] (121) at (-10.55, 0.7) {$(\minu i)^{\hat{n}}$};
		\node [style={gn_phase}] (122) at (-9.425, 1.325) {$f_1$};
		\node [style=none] (123) at (-8.425, 1.95) {};
		\node [style=none] (124) at (-8.425, 0.7) {};
		\node [style=none] (125) at (-7.8, -1.325) {$\rvdots$};
		\node [style=none] (126) at (-10.05, -1.325) {$\rvdots$};
		\node [style=none] (127) at (-9.425, -0.7) {};
		\node [style=none] (128) at (-9.425, -1.95) {};
		\node [style={gn_phase}] (129) at (-8.425, -1.325) {$f_2$};
		\node [style={fn_phase}] (130) at (-7.3, -0.7) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (131) at (-7.3, -1.95) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (132) at (-10.55, -0.7) {$(\minu i)^{\hat{n}}$};
		\node [style={fn_phase}] (133) at (-10.55, -1.95) {$(\minu i)^{\hat{n}}$};
		\node [style={fn_phase}] (134) at (-7.3, 1.95) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (135) at (-7.3, 0.7) {$i^{\hat{n}}$};
		\node [style=none] (136) at (-11.4, 1.95) {};
		\node [style=none] (137) at (-11.4, 0.7) {};
		\node [style=none] (138) at (-11.4, -0.7) {};
		\node [style=none] (139) at (-11.4, -1.95) {};
		\node [style=none] (140) at (-6.65, 1.95) {};
		\node [style=none] (141) at (-6.65, 0.7) {};
		\node [style=none] (142) at (-6.65, -0.7) {};
		\node [style=none] (143) at (-6.65, -1.95) {};
		\node [style={fn_phase}] (144) at (1.45, 1.95) {$(\minu i)^{\hat{n}}$};
		\node [style={fn_phase}] (145) at (1.45, 0.7) {$(\minu i)^{\hat{n}}$};
		\node [style={fn_phase}] (146) at (1.45, -0.7) {$(\minu i)^{\hat{n}}$};
		\node [style={fn_phase}] (147) at (1.45, -1.95) {$(\minu i)^{\hat{n}}$};
		\node [style=none] (148) at (0.6, 1.95) {};
		\node [style=none] (149) at (0.6, 0.7) {};
		\node [style=none] (150) at (0.6, -0.7) {};
		\node [style=none] (151) at (0.6, -1.95) {};
		\node [style={fn_phase}] (152) at (4.225, -0.7) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (153) at (4.225, -1.95) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (154) at (4.225, 1.95) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (155) at (4.225, 0.7) {$i^{\hat{n}}$};
		\node [style=none] (156) at (4.875, 1.95) {};
		\node [style=none] (157) at (4.875, 0.7) {};
		\node [style=none] (158) at (4.875, -0.7) {};
		\node [style=none] (159) at (4.875, -1.95) {};
		\node [style=none] (160) at (-6, 0) {$=$};
		\node [style=none] (161) at (5.625, 0) {$=$};
		\node [style={fn_phase}] (162) at (-9.175, 0.45) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (163) at (-8.625, -0.325) {$(\minu i)^{\hat{n}}$};
		\node [style=none] (164) at (-1.8, 1.325) {$\rvdots$};
		\node [style=none] (165) at (-4.05, 1.325) {$\rvdots$};
		\node [style={fn_phase}] (166) at (-4.55, 1.95) {$(\minu i)^{\hat{n}}$};
		\node [style={fn_phase}] (167) at (-4.55, 0.7) {$(\minu i)^{\hat{n}}$};
		\node [style={gn_phase}] (168) at (-3.425, 1.325) {$f_1$};
		\node [style=none] (169) at (-2.425, 1.95) {};
		\node [style=none] (170) at (-2.425, 0.7) {};
		\node [style=none] (171) at (-1.8, -1.325) {$\rvdots$};
		\node [style=none] (172) at (-4.05, -1.325) {$\rvdots$};
		\node [style=none] (173) at (-3.425, -0.7) {};
		\node [style=none] (174) at (-3.425, -1.95) {};
		\node [style={gn_phase}] (175) at (-2.425, -1.325) {$f_2$};
		\node [style={fn_phase}] (176) at (-1.3, -0.7) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (177) at (-1.3, -1.95) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (178) at (-4.55, -0.7) {$(\minu i)^{\hat{n}}$};
		\node [style={fn_phase}] (179) at (-4.55, -1.95) {$(\minu i)^{\hat{n}}$};
		\node [style={fn_phase}] (180) at (-1.3, 1.95) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (181) at (-1.3, 0.7) {$i^{\hat{n}}$};
		\node [style=none] (182) at (-5.4, 1.95) {};
		\node [style=none] (183) at (-5.4, 0.7) {};
		\node [style=none] (184) at (-5.4, -0.7) {};
		\node [style=none] (185) at (-5.4, -1.95) {};
		\node [style=none] (186) at (-0.65, 1.95) {};
		\node [style=none] (187) at (-0.65, 0.7) {};
		\node [style=none] (188) at (-0.65, -0.7) {};
		\node [style=none] (189) at (-0.65, -1.95) {};
		\node [style=none] (190) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-15] (25) to (26.center);
		\draw [in=-180, out=-60, looseness=0.75] (25) to (27.center);
		\draw [in=120, out=0, looseness=0.75] (21.center) to (25);
		\draw [in=165, out=0] (22.center) to (25);
		\draw [in=180, out=60, looseness=0.75] (25) to (30.center);
		\draw [in=-180, out=15] (25) to (31.center);
		\draw [in=0, out=-120, looseness=0.75] (25) to (29.center);
		\draw [in=195, out=0] (28.center) to (25);
		\draw [in=120, out=0, looseness=0.75] (88.center) to (90);
		\draw (90)
			 to [in=180, out=60, looseness=0.75] (91.center)
			 to (102.center);
		\draw [in=-120, out=0, looseness=0.75] (89.center) to (90);
		\draw (90)
			 to [in=180, out=-60, looseness=0.75] (92.center)
			 to (103.center);
		\draw (100.center)
			 to (95.center)
			 to [in=120, out=0, looseness=0.75] (97);
		\draw [in=180, out=60, looseness=0.75] (97) to (98.center);
		\draw (101.center)
			 to (96.center)
			 to [in=-120, out=0, looseness=0.75] (97);
		\draw [in=180, out=-60, looseness=0.75] (97) to (99.center);
		\draw [in=105, out=-75] (90) to (97);
		\draw [in=180, out=-15] (111) to (112.center);
		\draw [in=-180, out=-60, looseness=0.75] (111) to (113.center);
		\draw [in=120, out=0, looseness=0.75] (107.center) to (111);
		\draw [in=165, out=0] (108.center) to (111);
		\draw [in=180, out=60, looseness=0.75] (111) to (116.center);
		\draw [in=-180, out=15] (111) to (117.center);
		\draw [in=0, out=-120, looseness=0.75] (111) to (115.center);
		\draw [in=195, out=0] (114.center) to (111);
		\draw [in=120, out=0, looseness=0.75] (120) to (122);
		\draw [in=180, out=60, looseness=0.75] (122) to (123.center);
		\draw (123.center) to (134);
		\draw [in=-120, out=0, looseness=0.75] (121) to (122);
		\draw [in=180, out=-60, looseness=0.75] (122) to (124.center);
		\draw (124.center) to (135);
		\draw (132) to (127.center);
		\draw [in=120, out=0, looseness=0.75] (127.center) to (129);
		\draw [in=180, out=60, looseness=0.75] (129) to (130);
		\draw (133) to (128.center);
		\draw [in=-120, out=0, looseness=0.75] (128.center) to (129);
		\draw [in=180, out=-60, looseness=0.75] (129) to (131);
		\draw [in=105, out=-75] (122) to (129);
		\draw (136.center) to (120);
		\draw (137.center) to (121);
		\draw (138.center) to (132);
		\draw (133) to (139.center);
		\draw (143.center) to (131);
		\draw (142.center) to (130);
		\draw (141.center) to (135);
		\draw (140.center) to (134);
		\draw (148.center) to (144);
		\draw (149.center) to (145);
		\draw (150.center) to (146);
		\draw (147) to (151.center);
		\draw (159.center) to (153);
		\draw (158.center) to (152);
		\draw (157.center) to (155);
		\draw (156.center) to (154);
		\draw [in=120, out=0, looseness=0.75] (166) to (168);
		\draw [in=180, out=60, looseness=0.75] (168) to (169.center);
		\draw (169.center) to (180);
		\draw [in=-120, out=0, looseness=0.75] (167) to (168);
		\draw [in=180, out=-60, looseness=0.75] (168) to (170.center);
		\draw (170.center) to (181);
		\draw (178) to (173.center);
		\draw [in=120, out=0, looseness=0.75] (173.center) to (175);
		\draw [in=180, out=60, looseness=0.75] (175) to (176);
		\draw (179) to (174.center);
		\draw [in=-120, out=0, looseness=0.75] (174.center) to (175);
		\draw [in=180, out=-60, looseness=0.75] (175) to (177);
		\draw [in=105, out=-75] (168) to (175);
		\draw (182.center) to (166);
		\draw (183.center) to (167);
		\draw (184.center) to (178);
		\draw (179) to (185.center);
		\draw (189.center) to (177);
		\draw (188.center) to (176);
		\draw (187.center) to (181);
		\draw (186.center) to (180);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.825) {$\rvdots$};
		\node [style=none] (1) at (-3.25, 0.825) {$\rvdots$};
		\node [style=none] (2) at (-3.5, 1.325) {};
		\node [style=none] (3) at (-3.5, 0.325) {};
		\node [style={rn_phase}] (4) at (-2.625, 0.825) {$f_1$};
		\node [style=none] (5) at (-1.625, 1.325) {};
		\node [style=none] (6) at (-1.625, 0.325) {};
		\node [style=none] (7) at (-1, -0.825) {$\rvdots$};
		\node [style=none] (8) at (-3.25, -0.825) {$\rvdots$};
		\node [style=none] (9) at (-2.625, -0.325) {};
		\node [style=none] (10) at (-2.625, -1.325) {};
		\node [style={rn_phase}] (11) at (-1.625, -0.825) {$f_2$};
		\node [style=none] (12) at (-0.75, -0.325) {};
		\node [style=none] (13) at (-0.75, -1.325) {};
		\node [style=none] (14) at (-3.5, -0.325) {};
		\node [style=none] (15) at (-3.5, -1.325) {};
		\node [style=none] (16) at (-0.75, 1.325) {};
		\node [style=none] (17) at (-0.75, 0.325) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (3.25, 0.825) {$\rvdots$};
		\node [style=none] (20) at (1, 0.825) {$\rvdots$};
		\node [style=none] (21) at (0.75, 1.325) {};
		\node [style=none] (22) at (0.75, 0.325) {};
		\node [style=none] (23) at (3.25, -0.825) {$\rvdots$};
		\node [style=none] (24) at (1, -0.825) {$\rvdots$};
		\node [style={rn_phase}] (25) at (2.125, 0) {$f_1f_2$};
		\node [style=none] (26) at (3.5, -0.325) {};
		\node [style=none] (27) at (3.5, -1.325) {};
		\node [style=none] (28) at (0.75, -0.325) {};
		\node [style=none] (29) at (0.75, -1.325) {};
		\node [style=none] (30) at (3.5, 1.325) {};
		\node [style=none] (31) at (3.5, 0.325) {};
		\node [style=none] (32) at (3.825, 0) {};
		\node [style=none] (34) at (-3.825, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.75] (2.center) to (4);
		\draw (4)
			 to [in=180, out=60, looseness=0.75] (5.center)
			 to (16.center);
		\draw [in=-120, out=0, looseness=0.75] (3.center) to (4);
		\draw (4)
			 to [in=180, out=-60, looseness=0.75] (6.center)
			 to (17.center);
		\draw (14.center)
			 to (9.center)
			 to [in=120, out=0, looseness=0.75] (11);
		\draw [in=180, out=60, looseness=0.75] (11) to (12.center);
		\draw (15.center)
			 to (10.center)
			 to [in=-120, out=0, looseness=0.75] (11);
		\draw [in=180, out=-60, looseness=0.75] (11) to (13.center);
		\draw [in=105, out=-75] (4) to (11);
		\draw [in=180, out=-15] (25) to (26.center);
		\draw [in=-180, out=-60, looseness=0.75] (25) to (27.center);
		\draw [in=120, out=0, looseness=0.75] (21.center) to (25);
		\draw [in=165, out=0] (22.center) to (25);
		\draw [in=180, out=60, looseness=0.75] (25) to (30.center);
		\draw [in=-180, out=15] (25) to (31.center);
		\draw [in=0, out=-120, looseness=0.75] (25) to (29.center);
		\draw [in=195, out=0] (28.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-hat-proof-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-5, 1.75) {$\delta_0$};
		\node [style=vsplit] (1) at (-5, 0.75) {};
		\node [style=lsplit] (2) at (-6.25, 0) {};
		\node [style=rmerge] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (-7.25, 0) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-1.75, 0) {$=$};
		\node [style={fn_phase}] (7) at (2, 0.75) {$\delta_0$};
		\node [style=lsplit] (9) at (0.25, 0) {};
		\node [style=rmerge] (10) at (2.5, 0) {};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style={fn_phase}] (13) at (0.75, 0.75) {$\delta_0$};
		\node [style=none] (14) at (4.5, 0) {$=$};
		\node [style=none] (18) at (5.5, 0) {};
		\node [style=none] (19) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=60, out=-150] (1) to (2);
		\draw [in=330, out=120] (3) to (1);
		\draw [bend left=60, looseness=0.25] (3) to (2);
		\draw (4.center) to (2);
		\draw (5.center) to (3);
		\draw [bend left=60, looseness=0.25] (10) to (9);
		\draw (11.center) to (9);
		\draw (12.center) to (10);
		\draw [in=60, out=-120] (13) to (9);
		\draw [in=120, out=-60] (7) to (10);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-hat-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-6.125, 1.75) {$\delta_1$};
		\node [style=vsplit] (1) at (-6.125, 0.75) {};
		\node [style=lsplit] (2) at (-7.375, 0) {};
		\node [style=rmerge] (3) at (-4.875, 0) {};
		\node [style=none] (4) at (-8.375, 0) {};
		\node [style=none] (5) at (-3.875, 0) {};
		\node [style=none] (6) at (-2.25, 0) {$\overset{\ruleref{Triforce}}{=}$};
		\node [style={gn_phase}] (7) at (0.375, 1) {$\hat{x} e^{\minu \frac{\hat{x}^2}{2}}$};
		\node [style=none] (11) at (-0.625, 0) {};
		\node [style=none] (12) at (2.875, 0) {};
		\node [style={gn_phase}] (13) at (1.375, 0) {$e^{\frac{\hat{x}^2}{2}}$};
		\node [style=none] (14) at (3.875, 0) {$=$};
		\node [style=none] (15) at (4.875, 0) {};
		\node [style=none] (16) at (7.375, 0) {};
		\node [style={gn_phase}] (17) at (6.125, 0) {$\hat{x}$};
		\node [style=none] (18) at (9.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=60, out=-150] (1) to (2);
		\draw [in=330, out=120] (3) to (1);
		\draw [bend left=60, looseness=0.25] (3) to (2);
		\draw (4.center) to (2);
		\draw (5.center) to (3);
		\draw (7) to (13);
		\draw (13) to (11.center);
		\draw (13) to (12.center);
		\draw (17) to (15.center);
		\draw (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-hat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-3.25, 1.75) {$\delta_1$};
		\node [style=vsplit] (1) at (-3.25, 0.75) {};
		\node [style=lsplit] (2) at (-4.5, 0) {};
		\node [style=rmerge] (3) at (-2, 0) {};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (3.5, 0) {};
		\node [style={gn_phase}] (17) at (2.25, 0) {$\hat{x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=60, out=-150] (1) to (2);
		\draw [in=330, out=120] (3) to (1);
		\draw [bend left=60, looseness=0.25] (3) to (2);
		\draw (4.center) to (2);
		\draw (5.center) to (3);
		\draw (17) to (15.center);
		\draw (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-4.5, 0) {$\rvdots$};
		\node [style=none] (2) at (-1.25, 0) {$\rvdots$};
		\node [style=lmat] (3) at (-1.5, 0.575) {$r$};
		\node [style={rn_phase}] (4) at (-2.875, 0) {$f(\hat{p})$};
		\node [style=rmat] (5) at (-4.25, -0.575) {$r$};
		\node [style=lmat] (6) at (-1.5, -0.575) {$r$};
		\node [style=rmat] (7) at (-4.25, 0.575) {$r$};
		\node [style=none] (10) at (-5, 0.575) {};
		\node [style=none] (11) at (-5, -0.575) {};
		\node [style=none] (12) at (-0.75, 0.575) {};
		\node [style=none] (13) at (-0.75, -0.575) {};
		\node [style=none] (14) at (3.5, 0.575) {};
		\node [style={rn_phase}] (15) at (2.125, 0) {$f\big(\frac{\hat{p}}{r}\big)$};
		\node [style=none] (16) at (0.75, -0.575) {};
		\node [style=none] (17) at (3.5, -0.575) {};
		\node [style=none] (18) at (0.75, 0.575) {};
		\node [style=none] (19) at (1, 0) {$\rvdots$};
		\node [style=none] (20) at (3.25, 0) {$\rvdots$};
		\node [style=none] (22) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (4) to (5);
		\draw [in=60, out=180, looseness=0.75] (3) to (4);
		\draw [in=0, out=120, looseness=0.75] (4) to (7);
		\draw [in=180, out=-60, looseness=0.75] (4) to (6);
		\draw (10.center) to (7);
		\draw (5) to (11.center);
		\draw (13.center) to (6);
		\draw (12.center) to (3);
		\draw [in=0, out=-120, looseness=0.75] (15) to (16.center);
		\draw [in=60, out=180, looseness=0.75] (14.center) to (15);
		\draw [in=0, out=120, looseness=0.75] (15) to (18.center);
		\draw [in=180, out=-60, looseness=0.75] (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-multiplier-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (-4.5, 0) {$\rvdots$};
		\node [style=none] (14) at (-1.25, 0) {$\rvdots$};
		\node [style=none] (15) at (-1.5, 0.575) {};
		\node [style=rn] (16) at (-2.875, 0) {};
		\node [style=none] (17) at (-4.25, -0.575) {};
		\node [style=none] (18) at (-1.5, -0.575) {};
		\node [style=rmat] (19) at (-4.25, 0.575) {$r$};
		\node [style=none] (20) at (-5, 0.575) {};
		\node [style=none] (21) at (-5, -0.575) {};
		\node [style=none] (22) at (-0.75, 0.575) {};
		\node [style=none] (23) at (-0.75, -0.575) {};
		\node [style=none] (27) at (1.25, 0) {$\rvdots$};
		\node [style=none] (28) at (4.5, 0) {$\rvdots$};
		\node [style=rmat] (29) at (4.25, 0.575) {$r$};
		\node [style=rn] (30) at (2.875, 0) {};
		\node [style=lmat] (31) at (1.5, -0.575) {$r$};
		\node [style=rmat] (32) at (4.25, -0.575) {$r$};
		\node [style=none] (33) at (1.5, 0.575) {};
		\node [style=none] (34) at (0.75, 0.575) {};
		\node [style=none] (35) at (0.75, -0.575) {};
		\node [style=none] (36) at (5, 0.575) {};
		\node [style=none] (37) at (5, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (16) to (17.center);
		\draw [in=60, out=180, looseness=0.75] (15.center) to (16);
		\draw [in=0, out=120, looseness=0.75] (16) to (19);
		\draw [in=180, out=-60, looseness=0.75] (16) to (18.center);
		\draw (20.center) to (19);
		\draw (17.center) to (21.center);
		\draw (23.center) to (18.center);
		\draw (22.center) to (15.center);
		\draw [in=0, out=-120, looseness=0.75] (30) to (31);
		\draw [in=60, out=180, looseness=0.75] (29) to (30);
		\draw [in=0, out=120, looseness=0.75] (30) to (33.center);
		\draw [in=180, out=-60, looseness=0.75] (30) to (32);
		\draw (34.center) to (33.center);
		\draw (31) to (35.center);
		\draw (37.center) to (32);
		\draw (36.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-scalar-fixed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-3.25, 0) {$\rvdots$};
		\node [style=none] (2) at (-1, 0) {$\rvdots$};
		\node [style=none] (3) at (-0.75, 0.575) {};
		\node [style={rn_phase}] (4) at (-2.125, 0) {$f$};
		\node [style=none] (5) at (-3.5, -0.575) {};
		\node [style=none] (6) at (-0.75, -0.575) {};
		\node [style=none] (7) at (-3.5, 0.575) {};
		\node [style=none] (14) at (3.5, 0.575) {};
		\node [style={rn_phase}] (15) at (2.125, 0) {$kf$};
		\node [style=none] (16) at (0.75, -0.575) {};
		\node [style=none] (17) at (3.5, -0.575) {};
		\node [style=none] (18) at (0.75, 0.575) {};
		\node [style=none] (19) at (1, 0) {$\rvdots$};
		\node [style=none] (20) at (3.25, 0) {$\rvdots$};
		\node [style=none] (21) at (-2.125, 0.625) {\footnotesize $k$};
		\node [style=none] (23) at (-5, 0) {};
		\node [style=none] (24) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (4) to (5.center);
		\draw [in=60, out=180, looseness=0.75] (3.center) to (4);
		\draw [in=0, out=120, looseness=0.75] (4) to (7.center);
		\draw [in=180, out=-60, looseness=0.75] (4) to (6.center);
		\draw [in=0, out=-120, looseness=0.75] (15) to (16.center);
		\draw [in=60, out=180, looseness=0.75] (14.center) to (15);
		\draw [in=0, out=120, looseness=0.75] (15) to (18.center);
		\draw [in=180, out=-60, looseness=0.75] (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-spider-only.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -1.25) {};
		\node [style=none] (1) at (-5.5, 1) {};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-6, -0.125) {{\scriptsize $m$}};
		\node [style=none] (5) at (-1.25, -0.125) {{\scriptsize $n$}};
		\node [style=none] (6) at (-2.375, 0.125) {$\vdots$};
		\node [style=none] (7) at (-4.875, 0.125) {$\vdots$};
		\node [style=none] (8) at (-5.125, 0.875) {};
		\node [style=none] (9) at (-5.125, -1.125) {};
		\node [style={rn_phase}] (10) at (-3.625, -0.125) {$f$};
		\node [style=none] (11) at (-2.125, 0.875) {};
		\node [style=none] (12) at (-2.125, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (0.center) to (1.center);
		\draw [style=braceedge] (3.center) to (2.center);
		\draw [style=none, bend left] (8.center) to (10);
		\draw [style=none, bend left] (10) to (11.center);
		\draw [style=none, bend right] (9.center) to (10);
		\draw [style=none, bend right] (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.75, -0.125) {{\scriptsize $a$}};
		\node [style=none] (5) at (-1.5, -0.125) {{\scriptsize $b$}};
		\node [style=none] (6) at (-1.875, 0.125) {$\vdots$};
		\node [style=none] (7) at (-4.375, 0.125) {$\vdots$};
		\node [style=none] (8) at (-4.625, 0.875) {};
		\node [style=none] (9) at (-4.625, -1.125) {};
		\node [style={rn_phase}] (10) at (-3.125, -0.125) {$f$};
		\node [style=none] (11) at (-1.625, 0.875) {};
		\node [style=none] (12) at (-1.625, -1.125) {};
		\node [style=none] (17) at (1.75, -0.125) {{\scriptsize $a$}};
		\node [style=none] (18) at (6.5, -0.125) {{\scriptsize $b$}};
		\node [style=none] (20) at (2, 0.125) {$\vdots$};
		\node [style=none] (21) at (2.375, 0.875) {};
		\node [style=none] (22) at (2.375, -1.125) {};
		\node [style={fn_phase}] (26) at (2.5, 0.875) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (27) at (2.5, -1.125) {$ i^{\hat{n}}$};
		\node [style=none] (28) at (1.625, 0.875) {};
		\node [style=none] (29) at (1.625, -1.125) {};
		\node [style=none] (30) at (6.25, 0.125) {$\vdots$};
		\node [style=none] (31) at (5.875, 0.875) {};
		\node [style=none] (32) at (5.875, -1.125) {};
		\node [style={gn_phase}] (33) at (4.125, -0.125) {$f$};
		\node [style={fn_phase}] (34) at (5.75, 0.875) {$\minu i^{\hat{n}}$};
		\node [style={fn_phase}] (35) at (5.75, -1.125) {$\minu i^{\hat{n}}$};
		\node [style=none] (36) at (6.625, 0.875) {};
		\node [style=none] (37) at (6.625, -1.125) {};
		\node [style=none] (38) at (0, -0.125) {$\defeq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left] (8.center) to (10);
		\draw [style=none, bend left] (10) to (11.center);
		\draw [style=none, bend right] (9.center) to (10);
		\draw [style=none, bend right] (10) to (12.center);
		\draw (28.center) to (21.center);
		\draw (29.center) to (22.center);
		\draw [style=none, bend right] (31.center) to (33);
		\draw [style=none, bend left] (32.center) to (33);
		\draw (36.center) to (31.center);
		\draw (37.center) to (32.center);
		\draw [style=none, bend left] (21.center) to (33);
		\draw [style=none, bend right] (22.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 0.25) {$\vdots$};
		\node [style=none] (1) at (-8.75, 0.25) {$\vdots$};
		\node [style=none] (2) at (-8.5, 1.125) {};
		\node [style=none] (3) at (-8.5, -1.125) {};
		\node [style={rn_phase}] (4) at (-10, 0) {$f$};
		\node [style=none] (5) at (-11.5, 1.125) {};
		\node [style=none] (6) at (-11.5, -1.125) {};
		\node [style=none] (7) at (-6.25, -0.8) {$\vdots$};
		\node [style=none] (8) at (-3.75, 0.25) {$\vdots$};
		\node [style=none] (9) at (-3.5, 1.125) {};
		\node [style=none] (10) at (-3.5, -1.125) {};
		\node [style={rn_phase}] (11) at (-5, 0) {$f$};
		\node [style=none] (12) at (-6.5, 1.5) {};
		\node [style=none] (13) at (-6.5, -1.5) {};
		\node [style=none] (14) at (-6.5, 0.625) {};
		\node [style=none] (15) at (-6.5, -0.625) {};
		\node [style=none] (16) at (-6.25, 1.25) {$\vdots$};
		\node [style=none] (17) at (-5.75, -0.25) {};
		\node [style=none] (18) at (-5.75, 0.25) {};
		\node [style=none] (19) at (-6.5, 0.25) {};
		\node [style=none] (20) at (-6.5, -0.25) {};
		\node [style=none] (21) at (1.25, -0.8) {$\vdots$};
		\node [style=none] (22) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (23) at (-1.5, 1.125) {};
		\node [style=none] (24) at (-1.5, -1.125) {};
		\node [style={rn_phase}] (25) at (0, 0) {$f$};
		\node [style=none] (26) at (1.5, 1.5) {};
		\node [style=none] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (1.5, 0.625) {};
		\node [style=none] (29) at (1.5, -0.625) {};
		\node [style=none] (30) at (1.25, 1.25) {$\vdots$};
		\node [style=none] (31) at (0.75, -0.25) {};
		\node [style=none] (32) at (0.75, 0.25) {};
		\node [style=none] (33) at (1.5, 0.25) {};
		\node [style=none] (34) at (1.5, -0.25) {};
		\node [style=none] (35) at (3.75, 0.25) {$\vdots$};
		\node [style=none] (36) at (6.25, 0.25) {$\vdots$};
		\node [style=none] (37) at (6.5, 0.875) {};
		\node [style=none] (38) at (6.5, -0.875) {};
		\node [style={rn_phase}] (39) at (5, 0) {$f$};
		\node [style=none] (40) at (3.5, 0.875) {};
		\node [style=none] (41) at (3.5, -0.625) {};
		\node [style=none] (42) at (4.375, -0.75) {};
		\node [style=none] (43) at (4.375, -1.25) {};
		\node [style=none] (44) at (6.5, -1.25) {};
		\node [style=none] (45) at (11.25, 0.25) {$\vdots$};
		\node [style=none] (46) at (8.75, 0.25) {$\vdots$};
		\node [style=none] (47) at (8.5, 0.875) {};
		\node [style=none] (48) at (8.5, -0.875) {};
		\node [style={rn_phase}] (49) at (10, 0) {$f$};
		\node [style=none] (50) at (11.5, 0.875) {};
		\node [style=none] (51) at (11.5, -0.625) {};
		\node [style=none] (52) at (10.625, -0.75) {};
		\node [style=none] (53) at (10.625, -1.25) {};
		\node [style=none] (54) at (8.5, -1.25) {};
		\node [style=none] (55) at (-7.5, 0) {$=$};
		\node [style=none] (56) at (-2.5, 0) {$=$};
		\node [style=none] (57) at (2.5, 0) {$=$};
		\node [style=none] (58) at (7.5, 0) {$=$};
		\node [style=box] (59) at (5, -1.25) {$\scriptstyle -$};
		\node [style=box] (60) at (10, -1.25) {$\scriptstyle -$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=60, out=180] (2.center) to (4);
		\draw [style=none, in=0, out=120] (4) to (5.center);
		\draw [style=none, in=-60, out=180] (3.center) to (4);
		\draw [style=none, in=0, out=-120] (4) to (6.center);
		\draw [style=none, in=60, out=180] (9.center) to (11);
		\draw [style=none, in=0, out=120] (11) to (12.center);
		\draw [style=none, in=-60, out=180] (10.center) to (11);
		\draw [style=none, in=0, out=-120] (11) to (13.center);
		\draw [style=none, in=210, out=0, looseness=0.75] (15.center) to (11);
		\draw [style=none, in=150, out=0, looseness=0.75] (14.center) to (11);
		\draw [style=none, in=165, out=0, looseness=0.75] (18.center) to (11);
		\draw [style=none, in=195, out=0, looseness=0.75] (17.center) to (11);
		\draw [style=none, in=180, out=0] (20.center) to (18.center);
		\draw [style=none, in=180, out=0] (19.center) to (17.center);
		\draw [style=none, in=120, out=0] (23.center) to (25);
		\draw [style=none, in=180, out=60] (25) to (26.center);
		\draw [style=none, in=-120, out=0] (24.center) to (25);
		\draw [style=none, in=180, out=-60] (25) to (27.center);
		\draw [style=none, in=-30, out=180, looseness=0.75] (29.center) to (25);
		\draw [style=none, in=30, out=180, looseness=0.75] (28.center) to (25);
		\draw [style=none, in=15, out=180, looseness=0.75] (32.center) to (25);
		\draw [style=none, in=-15, out=180, looseness=0.75] (31.center) to (25);
		\draw [style=none, in=0, out=180] (34.center) to (32.center);
		\draw [style=none, in=0, out=180] (33.center) to (31.center);
		\draw [style=none, in=60, out=180] (37.center) to (39);
		\draw [style=none, in=0, out=120] (39) to (40.center);
		\draw [style=none, in=-60, out=180] (38.center) to (39);
		\draw [style=none, in=0, out=-120] (39) to (41.center);
		\draw [style=none, in=-105, out=0] (42.center) to (39);
		\draw [style=none, in=120, out=0] (47.center) to (49);
		\draw [style=none, in=180, out=60] (49) to (50.center);
		\draw [style=none, in=-120, out=0] (48.center) to (49);
		\draw [style=none, in=180, out=-60] (49) to (51.center);
		\draw [style=none, in=-75, out=180] (52.center) to (49);
		\draw [style=none, in=0, out=0, looseness=1.75] (52.center) to (53.center);
		\draw [style=none, in=180, out=-180, looseness=1.75] (42.center) to (43.center);
		\draw (59) to (43.center);
		\draw (59) to (44.center);
		\draw (60) to (53.center);
		\draw (60) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-triforce-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 3.5) {$=$};
		\node [style=none] (1) at (-10.5, 3.5) {$\rvdots$};
		\node [style=none] (2) at (-7.25, 3.5) {$\rvdots$};
		\node [style=none] (3) at (-6.75, 4.325) {};
		\node [style={rn_phase}] (7) at (-8.875, 3.5) {$e^{\frac{(a\texttt{+}b\texttt{-}2)\hat{p}^2}{2}}\hspace{-0.2em}$};
		\node [style=none] (9) at (-11, 2.675) {};
		\node [style=none] (11) at (-6.75, 2.675) {};
		\node [style=none] (12) at (-11, 4.325) {};
		\node [style=none] (13) at (-10.875, 3.5) {\footnotesize $a$};
		\node [style=none] (14) at (-6.875, 3.5) {\footnotesize $b$};
		\node [style=none] (52) at (-4, 3.5) {$\rvdots$};
		\node [style=none] (53) at (-0.75, 3.5) {$\rvdots$};
		\node [style={fn_phase}] (54) at (-0.5, 4.325) {$i^{\hat{n}}$};
		\node [style={gn_phase}] (55) at (-2.375, 3.5) {$e^{\frac{(a\texttt{+}b\texttt{-}2)\hat{x}^2}{2}}\hspace{-0.2em}$};
		\node [style={fn_phase}] (56) at (-4.25, 2.675) {$(\minu i)^{\hat{n}}$};
		\node [style={fn_phase}] (57) at (-0.5, 2.675) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (58) at (-4.25, 4.325) {$(\minu i)^{\hat{n}}$};
		\node [style=none] (59) at (-4.375, 3.5) {\footnotesize $a$};
		\node [style=none] (60) at (-0.375, 3.5) {\footnotesize $b$};
		\node [style=none] (61) at (-5.25, 2.675) {};
		\node [style=none] (62) at (-5.25, 4.325) {};
		\node [style=none] (63) at (0.25, 2.675) {};
		\node [style=none] (64) at (0.25, 4.325) {};
		\node [style=none] (81) at (1, 3.5) {$=$};
		\node [style=none] (82) at (8.5, 3.5) {$\rvdots$};
		\node [style=none] (83) at (5.75, 3.5) {$\rvdots$};
		\node [style=none] (84) at (5.375, 3.5) {\footnotesize $a$};
		\node [style=none] (85) at (8.875, 3.5) {\footnotesize $b$};
		\node [style=lsplit] (86) at (5.875, 4.325) {};
		\node [style=rmerge] (89) at (8.375, 4.325) {};
		\node [style=lsplit] (92) at (5.875, 2.675) {};
		\node [style=rmerge] (93) at (8.375, 2.675) {};
		\node [style=rmerge] (94) at (8.375, 4.325) {};
		\node [style=lsplit] (95) at (5.875, 4.325) {};
		\node [style=rmerge] (96) at (8.375, 2.675) {};
		\node [style=lsplit] (97) at (5.875, 2.675) {};
		\node [style=none] (98) at (6.5, 3.75) {};
		\node [style=none] (99) at (7.75, 3.75) {};
		\node [style=none] (100) at (6.5, 3.25) {};
		\node [style=none] (101) at (7.75, 3.25) {};
		\node [style=none] (102) at (7.125, 3.5) {${K\hspace{-0.15em}}_{a\texttt{+}b}$};
		\node [style=none] (103) at (2.5, 3.7) {\footnotesize $\pi^{\texttt{-}\frac{a\texttt{+}b\texttt{-}2}{4}}$};
		\node [style={fn_phase}] (71) at (4.5, 2.675) {$(\minu i)^{\hat{n}}$};
		\node [style={fn_phase}] (73) at (4.5, 4.325) {$(\minu i)^{\hat{n}}$};
		\node [style=none] (76) at (3.5, 2.675) {};
		\node [style={fn_phase}] (69) at (9.5, 4.325) {$i^{\hat{n}}$};
		\node [style={fn_phase}] (72) at (9.5, 2.675) {$i^{\hat{n}}$};
		\node [style=none] (78) at (10.25, 2.675) {};
		\node [style=none] (79) at (10.25, 4.325) {};
		\node [style=none] (104) at (3.5, 4.325) {};
		\node [style=none] (105) at (6, 0) {$=$};
		\node [style=none] (137) at (-6, 0) {$=$};
		\node [style=none] (138) at (13.5, 0) {$\rvdots$};
		\node [style=none] (139) at (9.25, 0) {$\rvdots$};
		\node [style=none] (140) at (8.875, 0) {\footnotesize $a$};
		\node [style=none] (141) at (13.875, 0) {\footnotesize $b$};
		\node [style=none] (142) at (15.75, 0.875) {};
		\node [style=none] (143) at (15.75, -0.875) {};
		\node [style=rmerge] (144) at (13.375, 0.875) {};
		\node [style=none] (145) at (8.5, 0.875) {};
		\node [style=none] (146) at (8.5, -0.875) {};
		\node [style=lsplit] (147) at (9.375, -0.875) {};
		\node [style=rmerge] (148) at (13.375, -0.875) {};
		\node [style=rmerge] (149) at (13.375, 0.875) {};
		\node [style=lsplit] (150) at (9.375, 0.875) {};
		\node [style=rmerge] (151) at (13.375, -0.875) {};
		\node [style=lsplit] (152) at (9.375, -0.875) {};
		\node [style=none] (153) at (11.5, 0.3) {};
		\node [style=none] (154) at (12.75, 0.3) {};
		\node [style=none] (155) at (11.5, -0.3) {};
		\node [style=none] (156) at (12.75, -0.3) {};
		\node [style=none] (157) at (12.125, 0) {${K\hspace{-0.15em}}_{a\texttt{+}b}$};
		\node [style=none] (158) at (7.5, 0.2) {\footnotesize $\pi^{\texttt{-}\frac{a\texttt{+}b\texttt{-}2}{4}}$};
		\node [style={fn_phase}] (159) at (10.625, 1.35) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (160) at (10.625, -1.35) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (161) at (14.75, 0.875) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (162) at (14.75, -0.875) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (163) at (10.625, 0.45) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (164) at (10.625, -0.45) {$(\minu 1)^{\hat{n}}$};
		\node [style=none] (165) at (1.5, 0) {$\rvdots$};
		\node [style=none] (166) at (-2.75, 0) {$\rvdots$};
		\node [style=none] (167) at (-3.125, 0) {\footnotesize $a$};
		\node [style=none] (168) at (1.875, 0) {\footnotesize $b$};
		\node [style=none] (169) at (5.25, 0.875) {};
		\node [style=none] (170) at (5.25, -0.875) {};
		\node [style=rmerge] (171) at (1.375, 0.875) {};
		\node [style=none] (172) at (-3.5, 0.875) {};
		\node [style=none] (173) at (-3.5, -0.875) {};
		\node [style=lsplit] (174) at (-2.625, -0.875) {};
		\node [style=rmerge] (175) at (1.375, -0.875) {};
		\node [style=rmerge] (176) at (1.375, 0.875) {};
		\node [style=lsplit] (177) at (-2.625, 0.875) {};
		\node [style=rmerge] (178) at (1.375, -0.875) {};
		\node [style=lsplit] (179) at (-2.625, -0.875) {};
		\node [style=none] (180) at (-0.5, 0.3) {};
		\node [style=none] (181) at (0.75, 0.3) {};
		\node [style=none] (182) at (-0.5, -0.3) {};
		\node [style=none] (183) at (0.75, -0.3) {};
		\node [style=none] (184) at (0.125, 0) {${K\hspace{-0.15em}}_{a\texttt{+}b}$};
		\node [style=none] (185) at (-4.5, 0.2) {\footnotesize $\pi^{\texttt{-}\frac{a\texttt{+}b\texttt{-}2}{4}}$};
		\node [style={fn_phase}] (186) at (-1.375, 1.35) {$(\minu i)^{\hat{n}}$};
		\node [style={fn_phase}] (187) at (-1.375, -1.35) {$(\minu i)^{\hat{n}}$};
		\node [style={fn_phase}] (190) at (-1.375, 0.45) {$(\minu i)^{\hat{n}}$};
		\node [style={fn_phase}] (191) at (-1.375, -0.45) {$(\minu i)^{\hat{n}}$};
		\node [style={fn_phase}] (193) at (4.25, 0.875) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (194) at (4.25, -0.875) {$(\minu 1)^{\hat{n}}$};
		\node [style=none] (195) at (5.25, -0.875) {};
		\node [style=none] (196) at (5.25, 0.875) {};
		\node [style={fn_phase}] (197) at (2.75, 0.875) {$(\minu i)^{\hat{n}}$};
		\node [style={fn_phase}] (198) at (2.75, -0.875) {$(\minu i)^{\hat{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (7) to (9.center);
		\draw [in=60, out=180, looseness=0.75] (3.center) to (7);
		\draw [in=0, out=120, looseness=0.75] (7) to (12.center);
		\draw [in=180, out=-60, looseness=0.75] (7) to (11.center);
		\draw [in=0, out=-120, looseness=0.75] (55) to (56);
		\draw [in=60, out=180, looseness=0.75] (54) to (55);
		\draw [in=0, out=120, looseness=0.75] (55) to (58);
		\draw [in=180, out=-60, looseness=0.75] (55) to (57);
		\draw (62.center) to (58);
		\draw (61.center) to (56);
		\draw (54) to (64.center);
		\draw (63.center) to (57);
		\draw (76.center) to (71);
		\draw (69) to (79.center);
		\draw (78.center) to (72);
		\draw [bend left=60, looseness=0.25] (86) to (89);
		\draw [bend left=60, looseness=0.25] (93) to (92);
		\draw [in=150, out=-60, looseness=0.75] (95) to (98.center);
		\draw [in=60, out=-150, looseness=0.75] (100.center) to (97);
		\draw [in=-30, out=120, looseness=0.75] (96) to (101.center);
		\draw [in=30, out=-120, looseness=0.75] (94) to (99.center);
		\draw (86) to (73);
		\draw (92) to (71);
		\draw (89) to (69);
		\draw (93) to (72);
		\draw (104.center) to (73);
		\draw (147) to (146.center);
		\draw (148) to (143.center);
		\draw (144) to (142.center);
		\draw [bend left=60, looseness=0.25] (148) to (147);
		\draw [in=150, out=-60, looseness=0.75] (150) to (153.center);
		\draw [in=60, out=-150, looseness=0.75] (155.center) to (152);
		\draw [in=-30, out=120, looseness=0.75] (151) to (156.center);
		\draw [in=30, out=-120, looseness=0.75] (149) to (154.center);
		\draw (150) to (145.center);
		\draw [bend left=60, looseness=0.25] (150) to (144);
		\draw (174) to (173.center);
		\draw [bend left=60, looseness=0.25] (175) to (174);
		\draw [in=150, out=-60, looseness=0.75] (177) to (180.center);
		\draw [in=60, out=-150, looseness=0.75] (182.center) to (179);
		\draw [in=-30, out=120, looseness=0.75] (178) to (183.center);
		\draw [in=30, out=-120, looseness=0.75] (176) to (181.center);
		\draw (177) to (172.center);
		\draw [bend left=60, looseness=0.25] (177) to (171);
		\draw (193) to (196.center);
		\draw (195.center) to (194);
		\draw (193) to (197);
		\draw (197) to (176);
		\draw (198) to (194);
		\draw (198) to (178);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-triforce.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.5, 0) {$\rvdots$};
		\node [style=none] (2) at (-1.25, 0) {$\rvdots$};
		\node [style=none] (3) at (-0.75, 0.875) {};
		\node [style={rn_phase}] (7) at (-2.875, 0) {$e^{\frac{(a\texttt{+}b\texttt{-}2)\hat{p}^2}{2}}\hspace{-0.2em}$};
		\node [style=none] (9) at (-5, -0.875) {};
		\node [style=none] (11) at (-0.75, -0.875) {};
		\node [style=none] (12) at (-5, 0.875) {};
		\node [style=none] (13) at (-4.875, 0) {\footnotesize $a$};
		\node [style=none] (14) at (-0.875, 0) {\footnotesize $b$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (5.75, 0) {$\rvdots$};
		\node [style=none] (17) at (1.5, 0) {$\rvdots$};
		\node [style=none] (18) at (1.125, 0) {\footnotesize $a$};
		\node [style=none] (19) at (6.125, 0) {\footnotesize $b$};
		\node [style=none] (20) at (8, 0.875) {};
		\node [style=none] (21) at (8, -0.875) {};
		\node [style=rmerge] (22) at (5.625, 0.875) {};
		\node [style=none] (23) at (0.75, 0.875) {};
		\node [style=none] (24) at (0.75, -0.875) {};
		\node [style=lsplit] (25) at (1.625, -0.875) {};
		\node [style=rmerge] (26) at (5.625, -0.875) {};
		\node [style=rmerge] (27) at (5.625, 0.875) {};
		\node [style=lsplit] (28) at (1.625, 0.875) {};
		\node [style=rmerge] (29) at (5.625, -0.875) {};
		\node [style=lsplit] (30) at (1.625, -0.875) {};
		\node [style=none] (31) at (3.75, 0.3) {};
		\node [style=none] (32) at (5, 0.3) {};
		\node [style=none] (33) at (3.75, -0.3) {};
		\node [style=none] (34) at (5, -0.3) {};
		\node [style=none] (35) at (4.375, 0) {${K\hspace{-0.15em}}_{a\texttt{+}b}$};
		\node [style=none] (36) at (1.5, 1.95) {\footnotesize $\pi^{\texttt{-}\frac{a\texttt{+}b\texttt{-}2}{4}}$};
		\node [style={fn_phase}] (37) at (2.875, 1.35) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (38) at (2.875, -1.35) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (39) at (7, 0.875) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (40) at (7, -0.875) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (41) at (2.875, 0.45) {$(\minu 1)^{\hat{n}}$};
		\node [style={fn_phase}] (42) at (2.875, -0.45) {$(\minu 1)^{\hat{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (7) to (9.center);
		\draw [in=60, out=180, looseness=0.75] (3.center) to (7);
		\draw [in=0, out=120, looseness=0.75] (7) to (12.center);
		\draw [in=180, out=-60, looseness=0.75] (7) to (11.center);
		\draw (25) to (24.center);
		\draw (26) to (21.center);
		\draw (22) to (20.center);
		\draw [bend left=60, looseness=0.25] (26) to (25);
		\draw [in=150, out=-60, looseness=0.75] (28) to (31.center);
		\draw [in=60, out=-150, looseness=0.75] (33.center) to (30);
		\draw [in=-30, out=120, looseness=0.75] (29) to (34.center);
		\draw [in=30, out=-120, looseness=0.75] (27) to (32.center);
		\draw (28) to (23.center);
		\draw [bend left=60, looseness=0.25] (28) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0.5) {};
		\node [style=none] (1) at (-7, 1) {};
		\node [style=none] (3) at (-6.25, -0.5) {};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=none] (5) at (-7, -1) {};
		\node [style=none] (6) at (-4, 0) {$=$};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (17) at (2.5, 0) {$=$};
		\node [style=none] (18) at (-8.5, -1) {};
		\node [style=none] (19) at (-5.5, 1) {};
		\node [style=none] (20) at (6.25, 0.5) {};
		\node [style=none] (21) at (5.5, 1) {};
		\node [style=none] (22) at (4.75, -0.5) {};
		\node [style=none] (23) at (5.5, 0) {};
		\node [style=none] (24) at (5.5, -1) {};
		\node [style=none] (25) at (7, -1) {};
		\node [style=none] (26) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center)
			 to (1.center)
			 to [in=90, out=180] (0.center)
			 to [in=180, out=-90] (4.center)
			 to [in=90, out=0] (3.center)
			 to [in=0, out=-90] (5.center)
			 to (18.center);
		\draw [in=-180, out=0] (11.center) to (8.center);
		\draw (26.center)
			 to (21.center)
			 to [in=90, out=0] (20.center)
			 to [in=0, out=-90] (23.center)
			 to [in=90, out=180] (22.center)
			 to [in=180, out=-90] (24.center)
			 to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-antipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.25) {$\vdots$};
		\node [style=none] (1) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (2) at (-1.25, 0.625) {};
		\node [style=none] (3) at (-1.25, -0.625) {};
		\node [style={gn_phase}] (4) at (-2.25, 0) {$f$};
		\node [style=box] (5) at (-3.25, 0.625) {$\scriptstyle -$};
		\node [style=box] (6) at (-3.25, -0.625) {$\scriptstyle -$};
		\node [style=none] (7) at (-4, 0.625) {};
		\node [style=none] (8) at (-4, -0.625) {};
		\node [style=none] (9) at (-1, 0.625) {};
		\node [style=none] (10) at (-1, -0.625) {};
		\node [style=none] (11) at (3.75, 0.25) {$\vdots$};
		\node [style=none] (12) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (13) at (1.25, 0.625) {};
		\node [style=none] (14) at (1.25, -0.625) {};
		\node [style={gn_phase}] (15) at (2.25, 0) {$f_{x\to \minu x}$};
		\node [style=box] (16) at (3.25, 0.625) {$\scriptstyle -$};
		\node [style=box] (17) at (3.25, -0.625) {$\scriptstyle -$};
		\node [style=none] (18) at (4, 0.625) {};
		\node [style=none] (19) at (4, -0.625) {};
		\node [style=none] (20) at (1, 0.625) {};
		\node [style=none] (21) at (1, -0.625) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (23) at (-5, 0) {};
		\node [style=none] (24) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=60, out=180] (2.center) to (4);
		\draw [style=none, in=0, out=120] (4) to (5);
		\draw [style=none, in=-60, out=180] (3.center) to (4);
		\draw [style=none, in=0, out=-120] (4) to (6);
		\draw (7.center) to (5);
		\draw (8.center) to (6);
		\draw (2.center) to (9.center);
		\draw (3.center) to (10.center);
		\draw [style=none, in=120, out=0] (13.center) to (15);
		\draw [style=none, in=180, out=60] (15) to (16);
		\draw [style=none, in=-120, out=0] (14.center) to (15);
		\draw [style=none, in=180, out=-60] (15) to (17);
		\draw (18.center) to (16);
		\draw (19.center) to (17);
		\draw (13.center) to (20.center);
		\draw (14.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-basis-copy-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-9.5, 0) {$\delta_x$};
		\node [style=gn] (1) at (-8.375, 0) {};
		\node [style=none] (2) at (-7, 0.625) {};
		\node [style=none] (3) at (-7, -0.625) {};
		\node [style={gn_phase}] (4) at (9.5, 0.625) {$\delta_x$};
		\node [style=none] (5) at (11, 0.625) {};
		\node [style=none] (6) at (11, -0.625) {};
		\node [style=none] (7) at (-5, 0) {$\overset{\ruleref{Fourier}}{=}$};
		\node [style={gn_phase}] (8) at (9.5, -0.625) {$\delta_x$};
		\node [style={rn_phase}] (9) at (-2.75, 0) {$\chi_x$};
		\node [style=gn] (10) at (-1.625, 0) {};
		\node [style=none] (11) at (-0.25, 0.625) {};
		\node [style=none] (12) at (-0.25, -0.625) {};
		\node [style={rn_phase}] (13) at (4, 0.625) {$\chi_x$};
		\node [style=none] (14) at (5.5, 0.625) {};
		\node [style=none] (15) at (5.5, -0.625) {};
		\node [style={rn_phase}] (16) at (4, -0.625) {$\chi_x$};
		\node [style=none] (17) at (1.75, 0) {$\overset{\ruleref{Copy}}{=}$};
		\node [style=none] (18) at (7.5, 0) {$\overset{\ruleref{Fourier}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1);
		\draw [style=none, in=180, out=60] (1) to (2.center);
		\draw [style=none, in=180, out=-60] (1) to (3.center);
		\draw (4) to (5.center);
		\draw (8) to (6.center);
		\draw [style=none] (9) to (10);
		\draw [style=none, in=180, out=60] (10) to (11.center);
		\draw [style=none, in=180, out=-60] (10) to (12.center);
		\draw (13) to (14.center);
		\draw (16) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-basis-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (1) at (-3.5, 0) {$\delta_x$};
		\node [style=gn] (3) at (-2.375, 0) {};
		\node [style=none] (4) at (-1, 0.625) {};
		\node [style=none] (5) at (-1, -0.625) {};
		\node [style={gn_phase}] (6) at (1.25, 0.625) {$\delta_x$};
		\node [style=none] (8) at (2.75, 0.625) {};
		\node [style=none] (9) at (2.75, -0.625) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style={gn_phase}] (11) at (1.25, -0.625) {$\delta_x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (3);
		\draw [style=none, in=180, out=60] (3) to (4.center);
		\draw [style=none, in=180, out=-60] (3) to (5.center);
		\draw (6) to (8.center);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-character-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (1) at (-2.95, 0) {$\chi_x$};
		\node [style={gn_phase}] (3) at (-1.825, 0) {$f$};
		\node [style=none] (4) at (-0.7, 0.625) {};
		\node [style=none] (5) at (-0.7, -0.625) {};
		\node [style={rn_phase}] (6) at (2.3, 0.575) {$\chi_x$};
		\node [style=none] (8) at (3.425, 0.575) {};
		\node [style=none] (9) at (3.425, -0.575) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style={rn_phase}] (11) at (2.3, -0.575) {$\chi_x$};
		\node [style=none] (12) at (1.25, 0) {\scriptsize $f(x)$};
		\node [style=none] (13) at (-0.95, 0) {$\rvdots$};
		\node [style=none] (14) at (3.175, 0) {$\rvdots$};
		\node [style=none] (15) at (3.825, 0) {};
		\node [style=none] (17) at (-3.825, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (3);
		\draw [style=none, in=180, out=60] (3) to (4.center);
		\draw [style=none, in=180, out=-60] (3) to (5.center);
		\draw (6) to (8.center);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-3.25, 0) {$\bar{\chi}_p$};
		\node [style=rn] (1) at (-2.125, 0) {};
		\node [style=none] (2) at (-1, 0.625) {};
		\node [style=none] (3) at (-1, -0.625) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=rn] (6) at (1.875, 0) {};
		\node [style={gn_phase}] (7) at (3, -0.625) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style={gn_phase}] (9) at (3, 0.625) {$\bar{\chi}_p$};
		\node [style={gn_phase}] (10) at (3, -0.625) {$\bar{\chi}_p$};
		\node [style=none] (11) at (3.75, 0.625) {};
		\node [style=none] (12) at (3.75, -0.625) {};
		\node [style=none] (13) at (-5, 0) {};
		\node [style=none] (14) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1);
		\draw [style=none, in=180, out=60] (1) to (2.center);
		\draw [style=none, in=180, out=-60] (1) to (3.center);
		\draw (5.center) to (0);
		\draw [style=none, in=180, out=-60] (6) to (7);
		\draw [style=none, in=180, out=60] (6) to (9);
		\draw (10) to (12.center);
		\draw (9) to (11.center);
		\draw (8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.825) {$\rvdots$};
		\node [style=none] (1) at (-3.25, 0.825) {$\rvdots$};
		\node [style=none] (2) at (-3.5, 1.325) {};
		\node [style=none] (3) at (-3.5, 0.325) {};
		\node [style={gn_phase}] (4) at (-2.625, 0.825) {$f_1$};
		\node [style=none] (5) at (-1.625, 1.325) {};
		\node [style=none] (6) at (-1.625, 0.325) {};
		\node [style=none] (7) at (-1, -0.825) {$\rvdots$};
		\node [style=none] (8) at (-3.25, -0.825) {$\rvdots$};
		\node [style=none] (9) at (-2.625, -0.325) {};
		\node [style=none] (10) at (-2.625, -1.325) {};
		\node [style={gn_phase}] (11) at (-1.625, -0.825) {$f_2$};
		\node [style=none] (12) at (-0.75, -0.325) {};
		\node [style=none] (13) at (-0.75, -1.325) {};
		\node [style=none] (14) at (-3.5, -0.325) {};
		\node [style=none] (15) at (-3.5, -1.325) {};
		\node [style=none] (16) at (-0.75, 1.325) {};
		\node [style=none] (17) at (-0.75, 0.325) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (3.25, 0.825) {$\rvdots$};
		\node [style=none] (20) at (1, 0.825) {$\rvdots$};
		\node [style=none] (21) at (0.75, 1.325) {};
		\node [style=none] (22) at (0.75, 0.325) {};
		\node [style=none] (23) at (3.25, -0.825) {$\rvdots$};
		\node [style=none] (24) at (1, -0.825) {$\rvdots$};
		\node [style={gn_phase}] (25) at (2.125, 0) {$f_1f_2$};
		\node [style=none] (26) at (3.5, -0.325) {};
		\node [style=none] (27) at (3.5, -1.325) {};
		\node [style=none] (28) at (0.75, -0.325) {};
		\node [style=none] (29) at (0.75, -1.325) {};
		\node [style=none] (30) at (3.5, 1.325) {};
		\node [style=none] (31) at (3.5, 0.325) {};
		\node [style=none] (32) at (3.825, 0) {};
		\node [style=none] (34) at (-3.825, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.75] (2.center) to (4);
		\draw (4)
			 to [in=180, out=60, looseness=0.75] (5.center)
			 to (16.center);
		\draw [in=-120, out=0, looseness=0.75] (3.center) to (4);
		\draw (4)
			 to [in=180, out=-60, looseness=0.75] (6.center)
			 to (17.center);
		\draw (14.center)
			 to (9.center)
			 to [in=120, out=0, looseness=0.75] (11);
		\draw [in=180, out=60, looseness=0.75] (11) to (12.center);
		\draw (15.center)
			 to (10.center)
			 to [in=-120, out=0, looseness=0.75] (11);
		\draw [in=180, out=-60, looseness=0.75] (11) to (13.center);
		\draw [in=105, out=-75] (4) to (11);
		\draw [in=180, out=-15] (25) to (26.center);
		\draw [in=-180, out=-60, looseness=0.75] (25) to (27.center);
		\draw [in=120, out=0, looseness=0.75] (21.center) to (25);
		\draw [in=165, out=0] (22.center) to (25);
		\draw [in=180, out=60, looseness=0.75] (25) to (30.center);
		\draw [in=-180, out=15] (25) to (31.center);
		\draw [in=0, out=-120, looseness=0.75] (25) to (29.center);
		\draw [in=195, out=0] (28.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-4.5, 0) {$\rvdots$};
		\node [style=none] (2) at (-1.25, 0) {$\rvdots$};
		\node [style=lmat] (3) at (-1.5, 0.575) {$r$};
		\node [style={gn_phase}] (4) at (-2.875, 0) {$f(\hat{x})$};
		\node [style=rmat] (5) at (-4.25, -0.575) {$r$};
		\node [style=lmat] (6) at (-1.5, -0.575) {$r$};
		\node [style=rmat] (7) at (-4.25, 0.575) {$r$};
		\node [style=none] (10) at (-5, 0.575) {};
		\node [style=none] (11) at (-5, -0.575) {};
		\node [style=none] (12) at (-0.75, 0.575) {};
		\node [style=none] (13) at (-0.75, -0.575) {};
		\node [style=none] (14) at (3.5, 0.575) {};
		\node [style={gn_phase}] (15) at (2.125, 0) {$f(r\hat{x})$};
		\node [style=none] (16) at (0.75, -0.575) {};
		\node [style=none] (17) at (3.5, -0.575) {};
		\node [style=none] (18) at (0.75, 0.575) {};
		\node [style=none] (19) at (1, 0) {$\rvdots$};
		\node [style=none] (20) at (3.25, 0) {$\rvdots$};
		\node [style=none] (23) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (4) to (5);
		\draw [in=60, out=180, looseness=0.75] (3) to (4);
		\draw [in=0, out=120, looseness=0.75] (4) to (7);
		\draw [in=180, out=-60, looseness=0.75] (4) to (6);
		\draw (10.center) to (7);
		\draw (5) to (11.center);
		\draw (13.center) to (6);
		\draw (12.center) to (3);
		\draw [in=0, out=-120, looseness=0.75] (15) to (16.center);
		\draw [in=60, out=180, looseness=0.75] (14.center) to (15);
		\draw [in=0, out=120, looseness=0.75] (15) to (18.center);
		\draw [in=180, out=-60, looseness=0.75] (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-3.25, 0) {$\rvdots$};
		\node [style=none] (2) at (-1, 0) {$\rvdots$};
		\node [style=none] (3) at (-0.75, 0.575) {};
		\node [style={gn_phase}] (4) at (-2.125, 0) {$f$};
		\node [style=none] (5) at (-3.5, -0.575) {};
		\node [style=none] (6) at (-0.75, -0.575) {};
		\node [style=none] (7) at (-3.5, 0.575) {};
		\node [style=none] (14) at (3.5, 0.575) {};
		\node [style={gn_phase}] (15) at (2.125, 0) {$kf$};
		\node [style=none] (16) at (0.75, -0.575) {};
		\node [style=none] (17) at (3.5, -0.575) {};
		\node [style=none] (18) at (0.75, 0.575) {};
		\node [style=none] (19) at (1, 0) {$\rvdots$};
		\node [style=none] (20) at (3.25, 0) {$\rvdots$};
		\node [style=none] (21) at (-2.125, 0.625) {\footnotesize $k$};
		\node [style=none] (23) at (-5, 0) {};
		\node [style=none] (24) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (4) to (5.center);
		\draw [in=60, out=180, looseness=0.75] (3.center) to (4);
		\draw [in=0, out=120, looseness=0.75] (4) to (7.center);
		\draw [in=180, out=-60, looseness=0.75] (4) to (6.center);
		\draw [in=0, out=-120, looseness=0.75] (15) to (16.center);
		\draw [in=60, out=180, looseness=0.75] (14.center) to (15);
		\draw [in=0, out=120, looseness=0.75] (15) to (18.center);
		\draw [in=180, out=-60, looseness=0.75] (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.75, -0.125) {{\scriptsize $a$}};
		\node [style=none] (5) at (1.5, -0.125) {{\scriptsize $b$}};
		\node [style=none] (6) at (1.125, 0.125) {$\vdots$};
		\node [style=none] (7) at (-1.375, 0.125) {$\vdots$};
		\node [style=none] (8) at (-1.625, 0.875) {};
		\node [style=none] (9) at (-1.625, -1.125) {};
		\node [style={gn_phase}] (10) at (-0.125, -0.125) {$f$};
		\node [style=none] (11) at (1.375, 0.875) {};
		\node [style=none] (12) at (1.375, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left] (8.center) to (10);
		\draw [style=none, bend left] (10) to (11.center);
		\draw [style=none, bend right] (9.center) to (10);
		\draw [style=none, bend right] (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.25, 0.25) {$\vdots$};
		\node [style=none] (1) at (-8.75, 0.25) {$\vdots$};
		\node [style=none] (2) at (-8.5, 1.125) {};
		\node [style=none] (3) at (-8.5, -1.125) {};
		\node [style={gn_phase}] (4) at (-10, 0) {$f$};
		\node [style=none] (5) at (-11.5, 1.125) {};
		\node [style=none] (6) at (-11.5, -1.125) {};
		\node [style=none] (7) at (-6.25, -0.8) {$\vdots$};
		\node [style=none] (8) at (-3.75, 0.25) {$\vdots$};
		\node [style=none] (9) at (-3.5, 1.125) {};
		\node [style=none] (10) at (-3.5, -1.125) {};
		\node [style={gn_phase}] (11) at (-5, 0) {$f$};
		\node [style=none] (12) at (-6.5, 1.5) {};
		\node [style=none] (13) at (-6.5, -1.5) {};
		\node [style=none] (14) at (-6.5, 0.625) {};
		\node [style=none] (15) at (-6.5, -0.625) {};
		\node [style=none] (16) at (-6.25, 1.25) {$\vdots$};
		\node [style=none] (17) at (-5.75, -0.25) {};
		\node [style=none] (18) at (-5.75, 0.25) {};
		\node [style=none] (19) at (-6.5, 0.25) {};
		\node [style=none] (20) at (-6.5, -0.25) {};
		\node [style=none] (21) at (1.25, -0.8) {$\vdots$};
		\node [style=none] (22) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (23) at (-1.5, 1.125) {};
		\node [style=none] (24) at (-1.5, -1.125) {};
		\node [style={gn_phase}] (25) at (0, 0) {$f$};
		\node [style=none] (26) at (1.5, 1.5) {};
		\node [style=none] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (1.5, 0.625) {};
		\node [style=none] (29) at (1.5, -0.625) {};
		\node [style=none] (30) at (1.25, 1.25) {$\vdots$};
		\node [style=none] (31) at (0.75, -0.25) {};
		\node [style=none] (32) at (0.75, 0.25) {};
		\node [style=none] (33) at (1.5, 0.25) {};
		\node [style=none] (34) at (1.5, -0.25) {};
		\node [style=none] (35) at (3.75, 0.25) {$\vdots$};
		\node [style=none] (36) at (6.25, 0.25) {$\vdots$};
		\node [style=none] (37) at (6.5, 0.875) {};
		\node [style=none] (38) at (6.5, -0.875) {};
		\node [style={gn_phase}] (39) at (5, 0) {$f$};
		\node [style=none] (40) at (3.5, 0.875) {};
		\node [style=none] (41) at (3.5, -0.625) {};
		\node [style=none] (42) at (4.375, -0.75) {};
		\node [style=none] (43) at (4.375, -1.25) {};
		\node [style=none] (44) at (6.5, -1.25) {};
		\node [style=none] (45) at (11.25, 0.25) {$\vdots$};
		\node [style=none] (46) at (8.75, 0.25) {$\vdots$};
		\node [style=none] (47) at (8.5, 0.875) {};
		\node [style=none] (48) at (8.5, -0.875) {};
		\node [style={gn_phase}] (49) at (10, 0) {$f$};
		\node [style=none] (50) at (11.5, 0.875) {};
		\node [style=none] (51) at (11.5, -0.625) {};
		\node [style=none] (52) at (10.625, -0.75) {};
		\node [style=none] (53) at (10.625, -1.25) {};
		\node [style=none] (54) at (8.5, -1.25) {};
		\node [style=none] (55) at (-7.5, 0) {$=$};
		\node [style=none] (56) at (-2.5, 0) {$=$};
		\node [style=none] (57) at (2.5, 0) {$=$};
		\node [style=none] (58) at (7.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=60, out=180] (2.center) to (4);
		\draw [style=none, in=0, out=120] (4) to (5.center);
		\draw [style=none, in=-60, out=180] (3.center) to (4);
		\draw [style=none, in=0, out=-120] (4) to (6.center);
		\draw [style=none, in=60, out=180] (9.center) to (11);
		\draw [style=none, in=0, out=120] (11) to (12.center);
		\draw [style=none, in=-60, out=180] (10.center) to (11);
		\draw [style=none, in=0, out=-120] (11) to (13.center);
		\draw [style=none, in=210, out=0, looseness=0.75] (15.center) to (11);
		\draw [style=none, in=150, out=0, looseness=0.75] (14.center) to (11);
		\draw [style=none] (20.center)
			 to [in=180, out=0] (18.center)
			 to [in=165, out=0, looseness=0.75] (11);
		\draw [style=none] (19.center)
			 to [in=180, out=0] (17.center)
			 to [in=195, out=0, looseness=0.75] (11);
		\draw [style=none, in=120, out=0] (23.center) to (25);
		\draw [style=none, in=180, out=60] (25) to (26.center);
		\draw [style=none, in=-120, out=0] (24.center) to (25);
		\draw [style=none, in=180, out=-60] (25) to (27.center);
		\draw [style=none, in=-30, out=180, looseness=0.75] (29.center) to (25);
		\draw [style=none, in=30, out=180, looseness=0.75] (28.center) to (25);
		\draw [style=none] (34.center)
			 to [in=0, out=180] (32.center)
			 to [in=15, out=180, looseness=0.75] (25);
		\draw [style=none] (33.center)
			 to [in=0, out=180] (31.center)
			 to [in=-15, out=180, looseness=0.75] (25);
		\draw [style=none, in=60, out=180] (37.center) to (39);
		\draw [style=none, in=0, out=120] (39) to (40.center);
		\draw [style=none, in=-60, out=180] (38.center) to (39);
		\draw [style=none, in=0, out=-120] (39) to (41.center);
		\draw [style=none] (44.center)
			 to (43.center)
			 to [in=-180, out=180, looseness=1.75] (42.center)
			 to [in=-105, out=0] (39);
		\draw [style=none, in=120, out=0] (47.center) to (49);
		\draw [style=none, in=180, out=60] (49) to (50.center);
		\draw [style=none, in=-120, out=0] (48.center) to (49);
		\draw [style=none, in=180, out=-60] (49) to (51.center);
		\draw [style=none] (54.center)
			 to (53.center)
			 to [in=0, out=0, looseness=1.75] (52.center)
			 to [in=-75, out=180] (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zw-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={fn_phase}] (0) at (-2.7, 0) {$\gamma_k$};
		\node [style=none] (1) at (-3.825, 0.65) {};
		\node [style=none] (2) at (-3.825, -0.65) {};
		\node [style=lsplit] (4) at (-1.45, 0) {};
		\node [style=none] (5) at (-0.7, 0.65) {};
		\node [style=none] (6) at (-0.7, -0.65) {};
		\node [style=lsplit] (7) at (1.45, 0.625) {};
		\node [style=none] (8) at (0.7, 0.625) {};
		\node [style=none] (9) at (0.7, -0.625) {};
		\node [style={fn_phase}] (10) at (2.825, 0.625) {$\gamma_k$};
		\node [style=none] (11) at (3.825, 0.625) {};
		\node [style=none] (12) at (3.825, -0.625) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style={fn_phase}] (14) at (2.825, -0.625) {$\gamma_k$};
		\node [style=lsplit] (15) at (1.45, -0.625) {};
		\node [style=none] (17) at (-0.95, 0) {$\rvdots$};
		\node [style=none] (19) at (-3.55, 0) {$\rvdots$};
		\node [style=none] (21) at (3.525, 0) {$\rvdots$};
		\node [style=none] (23) at (-3.825, 0) {\footnotesize $a$};
		\node [style=none] (24) at (1.225, 0) {$\rvdots$};
		\node [style=none] (25) at (0.95, 0) {\footnotesize $a$};
		\node [style=none] (26) at (3.825, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=0, out=135, looseness=1.25] (0) to (1.center);
		\draw [style=none, in=0, out=-135, looseness=1.25] (0) to (2.center);
		\draw [style=none, in=180, out=60, looseness=0.75] (4) to (5.center);
		\draw [style=none, in=180, out=-60, looseness=0.75] (4) to (6.center);
		\draw (4) to (0);
		\draw [style=none] (7) to (8.center);
		\draw [style=none] (10) to (11.center);
		\draw [in=60, out=120, looseness=0.25] (10) to (7);
		\draw (15) to (9.center);
		\draw (12.center) to (14);
		\draw [in=-60, out=150, looseness=0.25] (14) to (7);
		\draw [in=60, out=-135, looseness=0.25] (10) to (15);
		\draw [in=-120, out=-60, looseness=0.25] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

